Test-Time Modality Generalization for Medical Image Segmentation

Generalizable medical image segmentation is essential for ensuring consistent performance across diverse unseen clinical settings. However, existing methods often overlook the capability to generalize effectively across arbitrary unseen modalities. In this paper, we introduce a novel Test-Time Modality Generalization (TTMG) framework, which comprises two core components: Modality-Aware Style Projection (MASP) and Modality-Sensitive Instance Whitening (MSIW), designed to enhance generalization in arbitrary unseen modality datasets. The MASP estimates the likelihood of a test instance belonging to each seen modality and maps it onto a distribution using modality-specific style bases, guiding its projection effectively. Furthermore, as high feature covariance hinders generalization to unseen modalities, the MSIW is applied during training to selectively suppress modality-sensitive information while retaining modality-invariant features. By integrating MASP and MSIW, the TTMG framework demonstrates robust generalization capabilities for medical image segmentation in unseen modalities a challenge that current methods have largely neglected. We evaluated TTMG alongside other domain generalization techniques across eleven datasets spanning four modalities (colonoscopy, ultrasound, dermoscopy, and radiology), consistently achieving superior segmentation performance across various modality combinations.

==> (inline-0) <==
\begin{tabular}{c|cccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & Parameters & FLOPs & Training Time & Inference Time \\
     & (MB) & (GB) & (sec/epoch) & (ms/image) \\
     \hline
     baseline \cite{ronneberger2015u}   & 38.48 & 64.68 & 11 & 7.98  \\
     \hline
     IN \cite{ulyanov2017improved}      & 38.48 \tiny{(0.00\%)} & 64.68 \tiny{(0.00\%)}
                                        & 11 \tiny{(0.00\%)}    & 8.35  \tiny{(4.64\%)} \\
     IW \cite{huang2018decorrelated}    & 38.48 \tiny{(0.00\%)} & 64.68 \tiny{(0.00\%)}
                                        & 12 \tiny{(9.09\%)}    & 8.00  \tiny{(0.25\%)} \\
     IBN \cite{pan2018two}              & 38.48 \tiny{(0.00\%)} & 64.70 \tiny{(0.03\%)}
                                        & 12 \tiny{(9.09\%)}    & 8.06  \tiny{(1.00\%)} \\
     RobustNet \cite{choi2021robustnet} & 38.48 \tiny{(0.00\%)} & 64.68 \tiny{(0.00\%)}
                                        & 21 \tiny{(90.91\%)}   & 11.23 \tiny{(0.38\%)} \\ 
     SAN-SAW \cite{peng2022semantic}    & 38.48 \tiny{(0.00\%)} & 74.80 \tiny{(15.65\%)}
                                        & 92 \tiny{(736.36\%)}  & 14.23 \tiny{(78.32\%)} \\
     SPCNet \cite{huang2023style}       & 38.48 \tiny{(0.00\%)} & 64.68 \tiny{(0.00\%)}
                                        & 13 \tiny{(18.18\%)}   & 8.41  \tiny{(5.39\%)} \\
     BlindNet \cite{ahn2024style}       & 38.48 \tiny{(0.00\%)} & 64.68 \tiny{(0.00\%)}
                                        & 30 \tiny{(172.73\%)}  & 8.14  \tiny{(2.01\%)} \\
     \hline
     \textbf{TTMG (Ours)}               & 38.48 \tiny{(0.00\%)} & 64.69 \tiny{(0.02\%)}
                                        & 15 \tiny{(36.36\%)}   & 8.70 \tiny{(9.02\%)} \\
    \hline
    \end{tabular}
\begin{tabular}{c|cc|cc|c||cc|cc|c||cc|cc|c}
    \hline
    \multicolumn{1}{c|}{\multirow{4}{*}{Method}} & \multicolumn{15}{c}{Training Modalities (R, U)} \\ \cline{2-16}
     & \multicolumn{5}{c||}{DeepLabV3+ with MobileNetV2 \cite{sandler2018mobilenetv2}}
     & \multicolumn{5}{c||}{DeepLabV3+ with ShuffleNetV2 \cite{ma2018shufflenet}}
     & \multicolumn{5}{c}{TransUNet \cite{chen2021transunet}} \\ \cline{2-16}
     & \multicolumn{2}{c|}{Seen (R, U)} & \multicolumn{2}{c|}{Unseen (C, D)} & \multicolumn{1}{c||}{\multirow{2}{*}{$P$-value}}
     & \multicolumn{2}{c|}{Seen (R, U)} & \multicolumn{2}{c|}{Unseen (C, D)} & \multicolumn{1}{c||}{\multirow{2}{*}{$P$-value}}
     & \multicolumn{2}{c|}{Seen (R, U)} & \multicolumn{2}{c|}{Unseen (C, D)} & \multicolumn{1}{c}{\multirow{2}{*}{$P$-value}} \\ \cline{2-5}\cline{7-10}\cline{12-15}
     & DSC & mIoU & DSC & mIoU &  & DSC & mIoU & DSC & mIoU &  & DSC & mIoU & DSC & mIoU & \\
     \hline
     baseline                                                                & 69.99 & 60.76 & 0.15  & 0.09 
                                                                             & 1.5E-02
                                                                             & 64.32 & 55.11 & 0.76  & 0.45 
                                                                             & 1.1E-02
                                                                             & 58.59 & 48.37 & 12.22 & 9.14 
                                                                             & 2.3E-04 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}     & 70.69 & 61.35 & 14.76 & 11.57
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{3.8E-06}}
                                                                             & 63.93 & 54.25 & 12.94 & 8.61 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{1.0E-03}}
                                                                             & 62.91 & 52.49 & 14.57 & 10.02 
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{1.2E-03}} \\
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.70)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.59)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+14.61)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+11.47)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-0.39)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-0.86)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.18)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+8.16)}}} 
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+4.32)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+4.12)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+2.35)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.88)}}} 
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 26.79 & 20.38 & 8.29 & 5.22 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{3.5E-02}}
                                                                             & 35.58 & 27.12 & 10.94 & 6.64 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{2.3E-02}} 
                                                                             & 56.58 & 47.13 & 16.42 & 12.01
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{9.9E-04}} \\
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-43.20)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-40.38)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+8.14)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.13)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-28.74)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-27.99)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+10.18)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+6.19)}}} 
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-2.01)}}}
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-1.24)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+4.20)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+2.87)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 70.80 & 61.44 & 15.01 & 11.94
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{1.6E-03}}
                                                                             & 63.40 & 53.98
                                                                             & \textcolor{blue}{\textbf{\textit{15.17}}}
                                                                             & \textcolor{blue}{\textbf{\textit{10.67}}}
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{5.5E-04}}
                                                                             & 53.83 & 43.42 & 11.41 & 8.36 
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{3.6E-04}} \\
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.81)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.68}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+14.86)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+11.84)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-0.92)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-1.13)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+14.42)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+10.22)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.76)}}}
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.95)}}}
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-0.81)}}}
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-0.78)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 66.18 & 57.41 & 15.32 & 11.83
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{1.3E-02}}
                                                                             & 61.93 & 53.49 & 13.08 & 9.09 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{1.1E-04}}
                                                                             & \textcolor{blue}{\textbf{\textit{66.27}}}
                                                                             & \textcolor{blue}{\textbf{\textit{56.06}}}
                                                                             & 14.41 & 10.68
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{1.1E-02}} \\
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-3.81)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-3.35}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+15.17)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+11.73)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-2.40)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-1.62)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.36)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+9.43)}}} 
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.69)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.69)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+2.19)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+1.54)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 65.53 & 56.53 & 12.74 & 9.39
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{5.2E-04}}
                                                                             & 58.03 & 48.85 & 1.66  & 0.90
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{3.2E-03}}
                                                                             & 62.84 & 53.96 
                                                                             & \textcolor{blue}{\textbf{\textit{23.00}}}
                                                                             & \textcolor{blue}{\textbf{\textit{16.32}}} 
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{2.0E-03}} \\
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.46)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.23)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.59)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+9.30)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-6.30)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-6.26)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.90)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.45)}}} 
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+4.25)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.58)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+10.78)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.18)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & \textcolor{blue}{\textbf{\textit{71.25}}}
                                                                             & \textcolor{blue}{\textbf{\textit{61.77}}}
                                                                             & 14.04 & 11.01
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{2.4E-04}}
                                                                             & \textcolor{blue}{\textbf{\textit{67.54}}}
                                                                             & \textcolor{blue}{\textbf{\textit{58.44}}}
                                                                             & 13.11 & 9.88 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{2.8E-03}}
                                                                             & 64.67 & 54.22 & 19.51 & 15.62 
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{5.9E-04}} \\
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+1.27)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+1.02)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+13.88)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+10.91)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+3.22)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+3.33)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.36)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+9.43)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+6.08)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.85)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.29)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+6.48)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 65.20 & 56.41
                                                                             & \textcolor{blue}{\textbf{\textit{16.24}}}
                                                                             & \textcolor{blue}{\textbf{\textit{12.61}}}
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{2.5E-04}}
                                                                             & 65.17 & 55.95 & 12.61 & 8.65 
                                                                             & \multicolumn{1}{c||}{\multirow{2}{*}{2.4E-02}}
                                                                             & 64.23 & 54.22 & 18.98 & 15.13
                                                                             & \multicolumn{1}{c}{\multirow{2}{*}{5.2E-04}} \\
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.79)}}} 
                                                                             & \scriptsize{\textcolor{red}{\textbf{(-4.35)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+16.09)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.51)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.85)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+0.84)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+11.86)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+8.20)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.65)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.85)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+6.76)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+5.99)}}}
                                                                             & \\ \hline
    \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{TTMG (Ours)}}}               & \textcolor{red}{\textbf{\underline{77.17}}} 
                                                                             & \textcolor{red}{\textbf{\underline{67.88}}}
                                                                             & \textcolor{red}{\textbf{\underline{20.20}}}
                                                                             & \textcolor{red}{\textbf{\underline{15.71}}}
                                                                             & \multicolumn{1}{c||}{\multirow{3}{*}{-}}
                                                                             & \textcolor{red}{\textbf{\underline{73.05}}} 
                                                                             & \textcolor{red}{\textbf{\underline{63.75}}}
                                                                             & \textcolor{red}{\textbf{\underline{22.24}}}
                                                                             & \textcolor{red}{\textbf{\underline{18.39}}}
                                                                             & \multicolumn{1}{c||}{\multirow{3}{*}{-}}
                                                                             & \textcolor{red}{\textbf{\underline{71.77}}}
                                                                             & \textcolor{red}{\textbf{\underline{62.20}}}
                                                                             & \textcolor{red}{\textbf{\underline{28.66}}} 
                                                                             & \textcolor{red}{\textbf{\underline{21.85}}} 
                                                                             & \multicolumn{1}{c}{\multirow{3}{*}{-}} \\
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.18)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+7.13)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+20.05)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+15.62)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+8.72)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+8.64)}}} 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+21.48)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+17.94)}}}
                                                                             & 
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+13.19)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+13.82)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+16.44)}}}
                                                                             & \scriptsize{\textcolor{ForestGreen}{\textbf{(+12.71)}}} 
                                                                             & \\ \cline{2-5}\cline{7-10}\cline{12-15}
                                                                             & \textbf{+5.92} & \textbf{+6.11}
                                                                             & \textbf{+3.96} & \textbf{+3.11}
                                                                             & 
                                                                             & \textbf{+5.51} & \textbf{+5.31}
                                                                             & \textbf{+7.07} & \textbf{+7.72}
                                                                             & 
                                                                             & \textbf{+5.50} & \textbf{+6.13}
                                                                             & \textbf{+5.67} & \textbf{+5.53} 
                                                                             & \\
                                                                    
     \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccccc||ccccc||ccccc||ccccc||ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c||}{Average on Seen Modality (C, U, D)}  & \multicolumn{5}{c||}{Average on Seen Modality (C, U, R)} & \multicolumn{5}{c||}{Average on Seen Modality (C, D, R)} & \multicolumn{5}{c||}{Average on Seen Modality (U, D, R)} & \multicolumn{5}{c}{Mean} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}                                     & 80.98 & 73.65 & 79.26 & 81.89 & 90.14 & 76.20 & 68.67 & 73.93 & 82.14 & 86.40 & 77.95 & 70.62 & 75.78 & 80.83 & 86.55 & 76.32 & 67.99 & 72.99 & 78.12 & 86.45 & 77.86 & 70.23 & 75.49 & 80.75 & 87.39 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 82.24 & 75.00 & 80.72 & 82.61 & 90.85 & 74.23 & 66.48 & 71.75 & 81.04 & 85.48 & 78.17 & 70.84 & 75.80 & 81.10 & 87.58 & 74.49 & 65.32 & 71.53 & 76.95 & 86.74 & 77.28 & 69.41 & 74.95 & 80.42 & 87.66 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+1.35)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.46)}} & \textcolor{ForestGreen}{\textbf{(+0.72)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.71)}} & \textcolor{red}{\textbf{(-1.97)}} 
                                                                         & \textcolor{red}{\textbf{(-2.19)}} & \textcolor{red}{\textbf{(-2.18)}} 
                                                                         & \textcolor{red}{\textbf{(-1.10)}} & \textcolor{red}{\textbf{(-0.92)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.03)}} & \textcolor{red}{\textbf{(-1.83)}} 
                                                                         & \textcolor{red}{\textbf{(-2.67)}} & \textcolor{red}{\textbf{(-1.46)}} 
                                                                         & \textcolor{red}{\textbf{(-1.17)}} & \textcolor{ForestGreen}{\textbf{(+0.29)}} 
                                                                         & \textcolor{red}{\textbf{(-0.58)}} & \textcolor{red}{\textbf{(-0.82)}} 
                                                                         & \textcolor{red}{\textbf{(-0.54)}} & \textcolor{red}{\textbf{(-0.33)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.27)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 72.93 &	64.74 &	74.09 &	77.66 &	86.03 & 60.36 &	52.12 &	57.09 &	74.25 &	80.83 & 65.98 & 58.45 & 62.69 & 75.33 & 81.52 & 68.64 & 61.26 & 65.08 & 74.95 & 81.39 & 66.98 & 59.14 & 64.74 & 75.55 & 82.44 \\
                                                                           & \textcolor{red}{\textbf{(-8.05)}} & \textcolor{red}{\textbf{(-8.91)}} 
                                                                           & \textcolor{red}{\textbf{(-5.17)}} & \textcolor{red}{\textbf{(-4.23)}} 
                                                                           & \textcolor{red}{\textbf{(-4.11)}} & \textcolor{red}{\textbf{(-15.84)}}
                                                                           & \textcolor{red}{\textbf{(-16.55)}} & \textcolor{red}{\textbf{(-16.84)}} 
                                                                           & \textcolor{red}{\textbf{(-7.89)}} & \textcolor{red}{\textbf{(-5.57)}} 
                                                                           & \textcolor{red}{\textbf{(-11.97)}} & \textcolor{red}{\textbf{(-12.17)}}
                                                                           & \textcolor{red}{\textbf{(-13.09)}} & \textcolor{red}{\textbf{(-5.50)}} 
                                                                           & \textcolor{red}{\textbf{(-5.03)}} & \textcolor{red}{\textbf{(-7.68)}} 
                                                                           & \textcolor{red}{\textbf{(-6.73)}} & \textcolor{red}{\textbf{(-7.91)}} 
                                                                           & \textcolor{red}{\textbf{(-3.17)}} & \textcolor{red}{\textbf{(-5.06)}} 
                                                                           & \textcolor{red}{\textbf{(-10.88)}} & \textcolor{red}{\textbf{(-11.09)}}
                                                                           & \textcolor{red}{\textbf{(-10.75)}} & \textcolor{red}{\textbf{(-5.20)}} 
                                                                           & \textcolor{red}{\textbf{(-4.95)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 80.98 &   73.89 &	79.80 &	82.10 &	89.99 & 76.20 &	68.64 &	73.87 &	82.14 &	86.83 & 78.00 & 70.62 & 75.51 & 81.09 & 87.39 & 77.87 & 69.54 & 74.65 &78.88 & 87.37 & 78.26 & 70.67 & 75.96 & 81.05 & 87.89 \\
                                                                 & \textbf{(+0.00)} & \textcolor{ForestGreen}{\textbf{(+0.24)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                                 & \textcolor{red}{\textbf{(-0.15)}} & \textbf{(+0.00)} 
                                                                 & \textcolor{red}{\textbf{(-0.03)}} & \textcolor{red}{\textbf{(-0.06)}} 
                                                                 & \textbf{(+0.00)} & \textcolor{ForestGreen}{\textbf{(+0.43)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textbf{(+0.00)} 
                                                                 & \textcolor{red}{\textbf{(-0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+1.55)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.55)}} & \textcolor{ForestGreen}{\textbf{(+1.66)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+0.92)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.50)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 79.84 &	72.25 &	78.03 &	81.50 &	90.18 & 70.20 &	62.40 &	67.39 &	79.11 &	83.81 & 70.78 & 63.59 & 68.33 & 77.43 & 82.75 & 72.58 & 64.72 & 69.49 & 76.48 & 84.71 & 73.35 & 65.74 & 70.81 & 78.63 & 85.36 \\
                                                                              & \textcolor{red}{\textbf{(-1.14)}} & \textcolor{red}{\textbf{(-1.40)}} 
                                                                              & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-0.39)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.04)}} & \textcolor{red}{\textbf{(-6.00)}}
                                                                              & \textcolor{red}{\textbf{(-6.27)}} & \textcolor{red}{\textbf{(-6.54)}} 
                                                                              & \textcolor{red}{\textbf{(-3.03)}} & \textcolor{red}{\textbf{(-2.59)}} 
                                                                              & \textcolor{red}{\textbf{(-7.17)}} & \textcolor{red}{\textbf{(-7.03)}} 
                                                                              & \textcolor{red}{\textbf{(-7.45)}} & \textcolor{red}{\textbf{(-3.40)}} 
                                                                              & \textcolor{red}{\textbf{(-3.80)}} & \textcolor{red}{\textbf{(-3.74)}} 
                                                                              & \textcolor{red}{\textbf{(-3.27)}} & \textcolor{red}{\textbf{(-3.50)}} 
                                                                              & \textcolor{red}{\textbf{(-1.64)}} & \textcolor{red}{\textbf{(-1.74)}}
                                                                              & \textcolor{red}{\textbf{(-4.51)}} & \textcolor{red}{\textbf{(-4.49)}}
                                                                              & \textcolor{red}{\textbf{(-4.68)}} & \textcolor{red}{\textbf{(-2.12)}} 
                                                                              & \textcolor{red}{\textbf{(-2.03)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 80.29 &	73.12 &	79.37 &	81.93 &	89.12 & 75.14 &	67.85 &	72.96 &	81.93 &	85.87 & 77.11 & 70.04 & 74.96 & 80.79 & 86.65 & 77.63 & 69.52 & 74.79 & 79.12 & 86.21 & 77.54 & 70.13 & 75.52 & 80.94 & 86.96 \\
                                                                           & \textcolor{red}{\textbf{(-0.69)}} & \textcolor{red}{\textbf{(-0.53)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.11)}} & \textcolor{ForestGreen}{\textbf{(+0.04)}}
                                                                           & \textcolor{red}{\textbf{(-1.02)}} & \textcolor{red}{\textbf{(-1.06)}} 
                                                                           & \textcolor{red}{\textbf{(-0.82)}} & \textcolor{red}{\textbf{(-0.97)}} 
                                                                           & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{red}{\textbf{(-0.53)}}
                                                                           & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-0.58)}} 
                                                                           & \textcolor{red}{\textbf{(-0.82)}} & \textcolor{red}{\textbf{(-0.04)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.53)}} & \textcolor{ForestGreen}{\textbf{(+1.80)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.00)}} & \textcolor{red}{\textbf{(-0.24)}} 
                                                                           & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{red}{\textbf{(-0.10)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.19)}}
                                                                           & \textcolor{red}{\textbf{(-0.43)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 81.23 & 74.13 &	79.78 & 82.28 &	90.28 & 74.95 &	67.47 &	72.45 &	81.51 &	85.81 & 78.11 & 70.86 & 75.67 & 80.95 & 87.11 & 77.76 & 69.49 & 74.76 & 78.78 & 87.55 & 78.01 & 70.49 & 75.67 & 80.88 & 87.69 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.25)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.52)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{red}{\textbf{(-1.25)}} 
                                                                        & \textcolor{red}{\textbf{(-1.20)}} & \textcolor{red}{\textbf{(-1.48)}} 
                                                                        & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{red}{\textbf{(-0.59)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} 
                                                                        & \textcolor{red}{\textbf{(-0.11)}} & \textcolor{ForestGreen}{\textbf{(+0.12)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.56)}} & \textcolor{ForestGreen}{\textbf{(+1.44)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.50)}} & \textcolor{ForestGreen}{\textbf{(+1.77)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+1.10)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.15)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.30)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 79.87 &	72.75 &	78.76 &	81.50 &	88.61 & 72.69 &	65.16 &	70.23 &	80.41 &	83.83 & 73.07 & 65.56 & 70.23 & 78.62 & 83.33 & 76.49 & 68.36 & 80.17 & 80.57 & 89.49 & 75.53 & 67.96 & 74.85 & 80.28 & 86.31 \\
                                                                        & \textcolor{red}{\textbf{(-1.11)}} & \textcolor{red}{\textbf{(-0.90)}} 
                                                                        & \textcolor{red}{\textbf{(-0.50)}} & \textcolor{red}{\textbf{(-0.39)}} 
                                                                        & \textcolor{red}{\textbf{(-1.53)}} & \textcolor{red}{\textbf{(-3.51)}} 
                                                                        & \textcolor{red}{\textbf{(-3.51)}} & \textcolor{red}{\textbf{(-3.70)}} 
                                                                        & \textcolor{red}{\textbf{(-1.73)}} & \textcolor{red}{\textbf{(-2.57)}} 
                                                                        & \textcolor{red}{\textbf{(-4.88)}} & \textcolor{red}{\textbf{(-5.06)}} 
                                                                        & \textcolor{red}{\textbf{(-5.55)}} & \textcolor{red}{\textbf{(-2.21)}} 
                                                                        & \textcolor{red}{\textbf{(-3.22)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.37)}} & \textcolor{ForestGreen}{\textbf{(+7.18)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.45)}} & \textcolor{ForestGreen}{\textbf{(+3.04)}} 
                                                                        & \textcolor{red}{\textbf{(-2.33)}} & \textcolor{red}{\textbf{(-2.27)}} 
                                                                        & \textcolor{red}{\textbf{(-0.64)}} & \textcolor{red}{\textbf{(-0.47)}} 
                                                                        & \textcolor{red}{\textbf{(-1.08)}} \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 79.93 &	72.38 &	77.96 &	81.53 &	89.04 & 78.79 & 71.10 & 75.24 & 83.38 & 88.55 & 78.16 & 70.83 & 74.55 & 81.13 & 87.43 & 78.59 & 70.61 & 75.32 & 79.47 & 86.62 & 78.87 & 71.23 & 75.77 & 81.38 & 87.91  \\
                                                               & \textcolor{red}{\textbf{(-1.05)}} & \textcolor{red}{\textbf{(-1.27)}} 
                                                               & \textcolor{red}{\textbf{(-1.30)}} & \textcolor{red}{\textbf{(-0.36)}} 
                                                               & \textcolor{red}{\textbf{(-1.10)}} & \textcolor{ForestGreen}{\textbf{(+2.59)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+2.43)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.24)}} & \textcolor{ForestGreen}{\textbf{(+2.15)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+0.21)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                               & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.88)}} & \textcolor{ForestGreen}{\textbf{(+2.27)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+2.62)}} & \textcolor{ForestGreen}{\textbf{(+2.33)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.35)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.01)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.63)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.52)}} \\ 
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c||}{Average on Unseen Modality (R)} & \multicolumn{5}{c||}{Average on Unseen Modality (D)} & \multicolumn{5}{c||}{Average on Unseen Modality (U)}  & \multicolumn{5}{c||}{Average on Unseen Modality (C)} & \multicolumn{5}{c}{Mean} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}     & 14.30 & 09.10 & 10.00 & 57.50 & 48.70 & 42.43 & 36.24 & 43.37 & 54.60 & 57.90 & 13.55 & 8.16 & 10.68 & 43.63 & 51.59 & 19.36 & 12.78 & 14.80 & 51.18 & 45.40 & 22.41 & 16.57 & 19.71 & 51.73 & 50.90 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 13.92 & 08.79 & 09.75 & 57.18 & 44.38 & 48.15 & 39.85 & 48.79 & 56.38 & 62.10 & 26.82 & 17.94 & 20.03 & 53.53 & 44.41 & 14.22 & 9.06 & 11.88 & 50.20 & 56.69 & 25.78 & 18.91 & 22.61 & 54.32 & 51.89 \\
                                                                         & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{red}{\textbf{(-0.31)}} 
                                                                         & \textcolor{red}{\textbf{(-0.25)}} & \textcolor{red}{\textbf{(-0.32)}} 
                                                                         & \textcolor{red}{\textbf{(-4.32)}} & \textcolor{ForestGreen}{\textbf{(+5.72)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+3.61)}} & \textcolor{ForestGreen}{\textbf{(+5.42)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.78)}} & \textcolor{ForestGreen}{\textbf{(+4.20)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+13.27)}} & \textcolor{ForestGreen}{\textbf{(+9.78)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+9.35)}} & \textcolor{ForestGreen}{\textbf{(+9.90)}} 
                                                                         & \textcolor{red}{\textbf{(-7.18)}} & \textcolor{red}{\textbf{(-5.14)}} 
                                                                         & \textcolor{red}{\textbf{(-3.72)}} & \textcolor{red}{\textbf{(-2.92)}}
                                                                         & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{ForestGreen}{\textbf{(+11.29)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+3.37)}} & \textcolor{ForestGreen}{\textbf{(+2.34)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.90)}} & \textcolor{ForestGreen}{\textbf{(+2.59)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.99)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 09.85 & 06.21 & 07.07 & 54.80 & 44.88 & 50.11 & 38.79 & 50.88 & 55.37 & 63.81 & 34.65 & 25.30 & 31.22 & 57.01 & 66.19 & 15.01 & 9.36 & 11.66 & 47.94 & 51.85 & 27.41 & 19.91 & 25.21 & 53.78 & 56.68 \\
                                                                           & \textcolor{red}{\textbf{(-4.45)}} & \textcolor{red}{\textbf{(-2.89)}} 
                                                                           & \textcolor{red}{\textbf{(-2.93)}} & \textcolor{red}{\textbf{(-2.70)}} 
                                                                           & \textcolor{red}{\textbf{(-3.82)}} & \textcolor{ForestGreen}{\textbf{(+7.68)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.55)}} & \textcolor{ForestGreen}{\textbf{(+7.51)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.77)}} & \textcolor{ForestGreen}{\textbf{(+5.91)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+21.10)}} & \textcolor{ForestGreen}{\textbf{(+17.14)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+20.54)}} & \textcolor{ForestGreen}{\textbf{(+13.38)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+14.60)}} & \textcolor{red}{\textbf{(-4.35)}} 
                                                                           & \textcolor{red}{\textbf{(-3.42)}} & \textcolor{red}{\textbf{(-3.14)}} 
                                                                           & \textcolor{red}{\textbf{(-3.24)}} & \textcolor{ForestGreen}{\textbf{(+6.45)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.00)}} & \textcolor{ForestGreen}{\textbf{(+3.34)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.50)}} & \textcolor{ForestGreen}{\textbf{(+2.05)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.78)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 16.43 & 10.93 & 12.33 & 58.56 & 46.50 & 43.50 & 36.59 & 44.48 & 54.88 & 58.40 & 30.74 & 20.97 & 23.12 & 55.53 & 44.69 & 20.51 & 13.73 & 17.05 & 52.33 & 56.84 & 27.80 & 20.56 & 24.24 & 55.33 & 51.61 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.13)}} & \textcolor{ForestGreen}{\textbf{(+1.83)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.33)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} 
                                                                 & \textcolor{red}{\textbf{(-2.20)}} & \textcolor{ForestGreen}{\textbf{(+1.07)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+1.11)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.50)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+17.19)}} & \textcolor{ForestGreen}{\textbf{(+12.81)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+12.44)}} & \textcolor{ForestGreen}{\textbf{(+11.90)}} 
                                                                 & \textcolor{red}{\textbf{(-6.90)}} & \textcolor{ForestGreen}{\textbf{(+1.15)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.95)}} & \textcolor{ForestGreen}{\textbf{(+2.25)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.15)}} & \textcolor{ForestGreen}{\textbf{(+11.44)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.39)}} & \textcolor{ForestGreen}{\textbf{(+3.99)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.53)}} & \textcolor{ForestGreen}{\textbf{(+3.60)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.71)}} \\ \hline   
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 07.17 & 04.62 & 05.43 & 54.22 & 47.12 & 46.89 & 38.44 & 47.03 & 55.77 & 61.12 & 43.63 & 33.81 & 36.97 & 63.22 & 62.35 & 17.59 & 11.74 & 14.54 & 51.85 & 56.56 & 28.82 & 22.15 & 25.99 & 56.27 & 56.79 \\
                                                                              & \textcolor{red}{\textbf{(-7.13)}} & \textcolor{red}{\textbf{(-4.48)}} 
                                                                              & \textcolor{red}{\textbf{(-4.57)}} & \textcolor{red}{\textbf{(-3.28)}} 
                                                                              & \textcolor{red}{\textbf{(-1.58)}} & \textcolor{ForestGreen}{\textbf{(+4.46)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+2.20)}} & \textcolor{ForestGreen}{\textbf{(+3.66)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.17)}} & \textcolor{ForestGreen}{\textbf{(+3.22)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+30.08)}} & \textcolor{ForestGreen}{\textbf{(+25.65)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+26.29)}} & \textcolor{ForestGreen}{\textbf{(+19.59)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+10.76)}} & \textcolor{red}{\textbf{(-1.77)}}
                                                                              & \textcolor{red}{\textbf{(-1.04)}} & \textcolor{red}{\textbf{(-0.26)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.67)}} & \textcolor{ForestGreen}{\textbf{(+11.16)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.41)}} & \textcolor{ForestGreen}{\textbf{(+5.58)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.28)}} & \textcolor{ForestGreen}{\textbf{(+4.54)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.89)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 14.24 & 08.58 & 11.29 & 57.96 & 48.07 & 40.04 & 30.35 & 46.22 & 48.64 & 56.25 & 32.67 & 23.48 & 29.58 & 56.27 & 59.48 & 20.91 & 13.89 & 15.24 & 48.61 & 36.69 & 26.96 & 19.07 & 25.58 & 52.87 & 50.12 \\
                                                                           & \textcolor{red}{\textbf{(-0.06)}} & \textcolor{red}{\textbf{(-0.52)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.29)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} 
                                                                           & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{red}{\textbf{(-2.39)}} 
                                                                           & \textcolor{red}{\textbf{(-5.89)}} & \textcolor{ForestGreen}{\textbf{(+2.85)}} 
                                                                           & \textcolor{red}{\textbf{(-5.96)}} & \textcolor{red}{\textbf{(-1.65)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+19.12)}} & \textcolor{ForestGreen}{\textbf{(+15.32)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+18.90)}} & \textcolor{ForestGreen}{\textbf{(+12.64)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+7.89)}} & \textcolor{ForestGreen}{\textbf{(+1.55)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.11)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} 
                                                                           & \textcolor{red}{\textbf{(-2.57)}} & \textcolor{red}{\textbf{(-8.71)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.55)}} & \textcolor{ForestGreen}{\textbf{(+2.50)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.87)}} & \textcolor{ForestGreen}{\textbf{(+1.14)}} 
                                                                           & \textcolor{red}{\textbf{(-0.78)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 12.86 & 08.36 & 09.36 & 57.03 & 51.80 & 47.70 & 39.60 & 48.32 & 56.32 & 62.32 & 20.12 & 12.83 & 15.39 & 49.42 & 47.72 & 19.87 & 14.18 & 17.33 & 53.05 & 57.70 & 25.14 & 18.74 & 22.60 & 53.95 & 54.89 \\
                                                                        & \textcolor{red}{\textbf{(-1.44)}} & \textcolor{red}{\textbf{(-0.74)}} 
                                                                        & \textcolor{red}{\textbf{(-0.64)}} & \textcolor{red}{\textbf{(-0.47)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.10)}} & \textcolor{ForestGreen}{\textbf{(+5.27)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.36)}} & \textcolor{ForestGreen}{\textbf{(+4.95)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.72)}} & \textcolor{ForestGreen}{\textbf{(+4.42)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.57)}} & \textcolor{ForestGreen}{\textbf{(+4.67)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.71)}} & \textcolor{ForestGreen}{\textbf{(+5.79)}} 
                                                                        & \textcolor{red}{\textbf{(-3.87)}} & \textcolor{ForestGreen}{\textbf{(+0.51)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.40)}} & \textcolor{ForestGreen}{\textbf{(+2.53)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.87)}} & \textcolor{ForestGreen}{\textbf{(+12.30)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.73)}} & \textcolor{ForestGreen}{\textbf{(+2.17)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.89)}} & \textcolor{ForestGreen}{\textbf{(+2.22)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.99)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 04.54 & 03.04 & 03.23 & 53.69 & 49.14 & 27.63 & 22.65 & 27.70 & 47.79 & 46.63 & 33.06 & 25.55 & 32.53 & 58.21 & 63.05 & 22.73 & 17.58 & 16.10 & 52.70 & 52.79 & 21.99 & 17.20 & 19.89 & 53.10 & 52.90 \\
                                                                        & \textcolor{red}{\textbf{(-9.76)}} & \textcolor{red}{\textbf{(-6.06)}} 
                                                                        & \textcolor{red}{\textbf{(-6.77)}} & \textcolor{red}{\textbf{(-3.81)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{red}{\textbf{(-14.80)}} 
                                                                        & \textcolor{red}{\textbf{(-13.59)}} & \textcolor{red}{\textbf{(-15.67)}} 
                                                                        & \textcolor{red}{\textbf{(-6.81)}} & \textcolor{red}{\textbf{(-11.27)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+19.51)}} & \textcolor{ForestGreen}{\textbf{(+17.39)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+21.85)}} & \textcolor{ForestGreen}{\textbf{(+14.58)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+11.46)}} & \textcolor{ForestGreen}{\textbf{(+3.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.80)}} & \textcolor{ForestGreen}{\textbf{(+1.30)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{ForestGreen}{\textbf{(+7.39)}} 
                                                                        & \textcolor{red}{\textbf{(-0.42)}} & \textcolor{ForestGreen}{\textbf{(+0.63)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+1.37)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.00)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 17.55 & 11.63 & 11.93 & 58.62 & 46.82 & 52.55 & 42.40 & 53.26 & 57.51 & 64.64 & 38.47 & 27.93 & 34.92 & 58.97 & 64.49 & 25.05 & 17.61 & 19.61 & 52.48 & 46.72 & 33.41 & 24.89 & 29.93 & 56.89 & 55.67 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+3.25)}} & \textcolor{ForestGreen}{\textbf{(+2.53)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+1.93)}} & \textcolor{ForestGreen}{\textbf{(+1.12)}}
                                                                & \textcolor{red}{\textbf{(-1.88)}} & \textcolor{ForestGreen}{\textbf{(+10.12)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+6.16)}} & \textcolor{ForestGreen}{\textbf{(+9.89)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.91)}} & \textcolor{ForestGreen}{\textbf{(+6.74)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+24.92)}} & \textcolor{ForestGreen}{\textbf{(+19.77)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+24.24)}} & \textcolor{ForestGreen}{\textbf{(+15.34)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+12.90)}} & \textcolor{ForestGreen}{\textbf{(+5.69)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.83)}} & \textcolor{ForestGreen}{\textbf{(+4.81)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.30)}} & \textcolor{ForestGreen}{\textbf{(+1.32)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+11.00)}} & \textcolor{ForestGreen}{\textbf{(+8.32)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+10.22)}} & \textcolor{ForestGreen}{\textbf{(+5.16)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+4.77)}} \\ \hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|ccccc||ccccc||ccccc||ccccc||ccccc||ccccc||ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c||}{Average on Seen Modality (C, D)} & \multicolumn{5}{c||}{Average on Seen Modality (C, R)} & \multicolumn{5}{c||}{Average on Seen Modality (C, U)} & \multicolumn{5}{c||}{Average on Seen Modality (D, U)} & \multicolumn{5}{c||}{Average on Seen Modality (D, R)} & \multicolumn{5}{c||}{Average on Seen Modality (R, U)} & \multicolumn{5}{c}{Mean} \\ \cline{2-36}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 81.62 & 75.69 & 80.38 & 82.07 & 90.03 & 73.51 & 66.57 & 70.83 & 81.31 & 84.80 & 80.62 & 73.45 & 79.01 & 84.19 & 90.16 & 84.60 & 76.56 & 82.66 & 79.80 & 91.52 & 75.42 & 67.39 & 71.98 & 76.35 & 84.12 & 70.77 & 61.59 & 66.71 & 78.57 & 84.30 & 77.76 & 70.21 & 75.26 & 80.38 & 87.49 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 81.19 & 74.55 & 80.01 & 81.94 & 89.46 & 74.82 & 67.44 & 71.98 & 81.92 & 85.69 & 80.04 & 72.57 & 78.54 & 83.84 & 90.35 & 85.70 & 77.85 & 83.49 & 80.58 & 92.28 & 57.06 & 49.18 & 52.12 & 70.61 & 71.56 & 70.49 & 60.96 & 66.77 & 78.17 & 84.22 & 74.88 & 67.09 & 72.15 & 79.51 & 85.59 \\
                                                                         & \textcolor{red}{\textbf{(-0.43)}} & \textcolor{red}{\textbf{(-1.14)}} 
                                                                         & \textcolor{red}{\textbf{(-0.37)}} & \textcolor{red}{\textbf{(-0.13)}} 
                                                                         & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.87)}} & \textcolor{ForestGreen}{\textbf{(+1.15)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.61)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} 
                                                                         & \textcolor{red}{\textbf{(-0.58)}} & \textcolor{red}{\textbf{(-0.88)}} 
                                                                         & \textcolor{red}{\textbf{(-0.47)}} & \textcolor{red}{\textbf{(-0.35)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.19)}} & \textcolor{ForestGreen}{\textbf{(+1.10)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.29)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.78)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} 
                                                                         & \textcolor{red}{\textbf{(-18.36)}} & \textcolor{red}{\textbf{(-18.21)}}
                                                                         & \textcolor{red}{\textbf{(-19.86)}} & \textcolor{red}{\textbf{(-5.74)}}
                                                                         & \textcolor{red}{\textbf{(-12.56)}} & \textcolor{red}{\textbf{(-0.28)}} 
                                                                         & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}} 
                                                                         & \textcolor{red}{\textbf{(-0.40)}} & \textcolor{red}{\textbf{(-0.08)}} 
                                                                         & \textcolor{red}{\textbf{(-2.88)}} & \textcolor{red}{\textbf{(-3.12)}} 
                                                                         & \textcolor{red}{\textbf{(-3.11)}} & \textcolor{red}{\textbf{(-0.87)}} 
                                                                         & \textcolor{red}{\textbf{(-1.90)}} \\  \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 70.82 & 62.99 & 68.84 & 76.19 & 83.02 & 53.71 & 46.37 & 50.86 & 71.42 & 74.98 & 66.70 & 57.98 & 64.48 & 76.90 & 84.12 & 81.15 & 72.05 & 78.37 & 77.72 & 89.76 & 62.49 & 56.17 & 58.62 & 71.31 & 78.32 & 56.05 & 48.01 & 51.79 & 72.06 & 75.84 & 65.15 & 57.26 & 62.16 & 74.27 & 81.01 \\
                                                                           & \textcolor{red}{\textbf{(-10.80)}} & \textcolor{red}{\textbf{(-12.70)}} 
                                                                           & \textcolor{red}{\textbf{(-11.54)}} & \textcolor{red}{\textbf{(-5.88)}} 
                                                                           & \textcolor{red}{\textbf{(-7.01)}} & \textcolor{red}{\textbf{(-19.80)}} 
                                                                           & \textcolor{red}{\textbf{(-20.20)}} & \textcolor{red}{\textbf{(-19.97)}} 
                                                                           & \textcolor{red}{\textbf{(-9.89)}} & \textcolor{red}{\textbf{(-9.82)}} 
                                                                           & \textcolor{red}{\textbf{(-13.92)}} & \textcolor{red}{\textbf{(-15.47)}} 
                                                                           & \textcolor{red}{\textbf{(-14.53)}} & \textcolor{red}{\textbf{(-7.29)}} 
                                                                           & \textcolor{red}{\textbf{(-6.04)}} & \textcolor{red}{\textbf{(-3.45)}} 
                                                                           & \textcolor{red}{\textbf{(-4.51)}} & \textcolor{red}{\textbf{(-4.29)}}
                                                                           & \textcolor{red}{\textbf{(-2.08)}} & \textcolor{red}{\textbf{(-1.76)}}
                                                                           & \textcolor{red}{\textbf{(-12.93)}} & \textcolor{red}{\textbf{(-11.22)}}
                                                                           & \textcolor{red}{\textbf{(-13.36)}} & \textcolor{red}{\textbf{(-5.04)}} 
                                                                           & \textcolor{red}{\textbf{(-5.80)}} & \textcolor{red}{\textbf{(-14.72)}} 
                                                                           & \textcolor{red}{\textbf{(-13.58)}} & \textcolor{red}{\textbf{(-14.92)}}
                                                                           & \textcolor{red}{\textbf{(-6.51)}} & \textcolor{red}{\textbf{(-8.46)}} 
                                                                           & \textcolor{red}{\textbf{(-12.61)}} & \textcolor{red}{\textbf{(-12.95)}} 
                                                                           & \textcolor{red}{\textbf{(-13.10)}} & \textcolor{red}{\textbf{(-6.11)}} 
                                                                           & \textcolor{red}{\textbf{(-6.48)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 82.30 & 75.52 & 80.95 & 82.52 & 90.66 & 73.92 & 66.60 & 71.12 & 81.31 & 84.21 & 80.62 & 73.31 & 78.89 & 84.13 & 90.73 & 86.38 & 78.42 & 84.41 & 81.04 & 93.01 & 75.84 & 67.81 & 71.85 & 76.82 & 84.74 & 71.77 & 62.38 & 67.09 & 79.29 & 84.66 & 78.47 & 70.67 & 75.72 & 80.85 & 88.00 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{red}{\textbf{(-0.17)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.63)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.29)}} 
                                                                 & \textbf{(+0.00)} & \textcolor{red}{\textbf{(-0.59)}} 
                                                                 & \textbf{(+0.00)} & \textcolor{red}{\textbf{(-0.14)}} 
                                                                 & \textcolor{red}{\textbf{(-0.12)}} & \textcolor{red}{\textbf{(-0.06)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+1.78)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.86)}} & \textcolor{ForestGreen}{\textbf{(+1.75)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.24)}} & \textcolor{ForestGreen}{\textbf{(+1.49)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.42)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}} 
                                                                 & \textcolor{red}{\textbf{(-0.13)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.62)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.79)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+0.36)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.71)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.51)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 79.69 & 72.54 & 77.57 & 81.16 & 88.79 & 67.18 & 60.01 & 64.29 & 78.32 & 80.65 & 75.83 & 68.01 & 74.85 & 81.43 & 87.80 & 84.21 & 75.95 & 81.78 & 79.58 & 92.31 & 69.28 & 61.64 & 65.72 & 73.70 & 80.18 & 63.79 & 55.14 & 59.99 & 75.44 & 81.11 & 73.33 & 65.55 & 70.70 & 78.27 & 85.14 \\
                                                                              & \textcolor{red}{\textbf{(-1.93)}} & \textcolor{red}{\textbf{(-3.15)}} 
                                                                              & \textcolor{red}{\textbf{(-2.81)}} & \textcolor{red}{\textbf{(-0.91)}} 
                                                                              & \textcolor{red}{\textbf{(-1.24)}} & \textcolor{red}{\textbf{(-6.33)}} 
                                                                              & \textcolor{red}{\textbf{(-6.56)}} & \textcolor{red}{\textbf{(-6.54)}} 
                                                                              & \textcolor{red}{\textbf{(-2.99)}} & \textcolor{red}{\textbf{(-4.15)}} 
                                                                              & \textcolor{red}{\textbf{(-4.79)}} & \textcolor{red}{\textbf{(-5.44)}} 
                                                                              & \textcolor{red}{\textbf{(-4.16)}} & \textcolor{red}{\textbf{(-2.76)}}
                                                                              & \textcolor{red}{\textbf{(-2.36)}} & \textcolor{red}{\textbf{(-0.39)}} 
                                                                              & \textcolor{red}{\textbf{(-0.61)}} & \textcolor{red}{\textbf{(-0.88)}} 
                                                                              & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.79)}} 
                                                                              & \textcolor{red}{\textbf{(-6.14)}} & \textcolor{red}{\textbf{(-5.75)}} 
                                                                              & \textcolor{red}{\textbf{(-6.26)}} & \textcolor{red}{\textbf{(-2.65)}}
                                                                              & \textcolor{red}{\textbf{(-3.94)}} & \textcolor{red}{\textbf{(-6.98)}} 
                                                                              & \textcolor{red}{\textbf{(-6.45)}} & \textcolor{red}{\textbf{(-6.72)}} 
                                                                              & \textcolor{red}{\textbf{(-3.13)}} & \textcolor{red}{\textbf{(-3.19)}}
                                                                              & \textcolor{red}{\textbf{(-4.43)}} & \textcolor{red}{\textbf{(-4.66)}} 
                                                                              & \textcolor{red}{\textbf{(-4.56)}} & \textcolor{red}{\textbf{(-2.11)}} 
                                                                              & \textcolor{red}{\textbf{(-2.35)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 75.25 & 68.14 & 74.27 & 78.84 & 86.55 & 68.22 & 61.31 & 66.03 & 78.72 & 81.68 & 70.38 & 62.50 & 69.38 & 78.73 & 84.23 & 81.65 & 72.24 & 79.71 & 77.95 & 89.57 & 67.62 & 60.41 & 64.63 & 73.18 & 77.76 & 66.64 & 57.97 & 63.37 & 76.76 & 80.89 & 71.63 & 63.76 & 69.56 & 77.36 & 83.45 \\
                                                                           & \textcolor{red}{\textbf{(-6.37)}} & \textcolor{red}{\textbf{(-7.55)}}
                                                                           & \textcolor{red}{\textbf{(-6.11)}} & \textcolor{red}{\textbf{(-3.23)}}
                                                                           & \textcolor{red}{\textbf{(-3.48)}} & \textcolor{red}{\textbf{(-5.29)}} 
                                                                           & \textcolor{red}{\textbf{(-5.26)}} & \textcolor{red}{\textbf{(-4.80)}} 
                                                                           & \textcolor{red}{\textbf{(-2.59)}} & \textcolor{red}{\textbf{(-3.12)}} 
                                                                           & \textcolor{red}{\textbf{(-10.24)}} & \textcolor{red}{\textbf{(-10.95)}} 
                                                                           & \textcolor{red}{\textbf{(-9.63)}} & \textcolor{red}{\textbf{(-5.46)}}
                                                                           & \textcolor{red}{\textbf{(-5.93)}} & \textcolor{red}{\textbf{(-2.95)}} 
                                                                           & \textcolor{red}{\textbf{(-4.32)}} & \textcolor{red}{\textbf{(-2.95)}} 
                                                                           & \textcolor{red}{\textbf{(-1.85)}} & \textcolor{red}{\textbf{(-1.95)}} 
                                                                           & \textcolor{red}{\textbf{(-7.80)}} & \textcolor{red}{\textbf{(-6.98)}} 
                                                                           & \textcolor{red}{\textbf{(-7.35)}} & \textcolor{red}{\textbf{(-3.17)}} 
                                                                           & \textcolor{red}{\textbf{(-6.36)}} & \textcolor{red}{\textbf{(-4.13)}} 
                                                                           & \textcolor{red}{\textbf{(-3.62)}} & \textcolor{red}{\textbf{(-3.34)}} 
                                                                           & \textcolor{red}{\textbf{(-1.81)}} & \textcolor{red}{\textbf{(-3.41)}} 
                                                                           & \textcolor{red}{\textbf{(-6.13)}} & \textcolor{red}{\textbf{(-6.45)}} 
                                                                           & \textcolor{red}{\textbf{(-5.70)}} & \textcolor{red}{\textbf{(-3.02)}} 
                                                                           & \textcolor{red}{\textbf{(-4.04)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 81.95 & 75.23 & 80.71 & 82.22 & 89.97 & 72.61 & 65.65 & 69.98 & 80.94 & 84.00 & 80.63 & 73.32 & 78.88 & 84.27 & 90.46 & 85.99 & 78.23 & 84.13 & 80.85 & 92.82 & 75.75 & 67.59 & 71.91 & 76.76 & 84.93 & 70.72 & 61.27 & 67.27 & 78.21 & 83.93 & 77.94 & 70.21 & 75.48 & 80.54 & 87.69 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{red}{\textbf{(-0.46)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.15)}} 
                                                                        & \textcolor{red}{\textbf{(-0.06)}} & \textcolor{red}{\textbf{(-0.90)}} 
                                                                        & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.85)}} 
                                                                        & \textcolor{red}{\textbf{(-0.37)}} & \textcolor{red}{\textbf{(-0.80)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.01)}} & \textcolor{red}{\textbf{(-0.13)}} 
                                                                        & \textcolor{red}{\textbf{(-0.13)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+1.39)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.67)}} & \textcolor{ForestGreen}{\textbf{(+1.47)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.05)}} & \textcolor{ForestGreen}{\textbf{(+1.30)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} 
                                                                        & \textcolor{red}{\textbf{(-0.07)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.81)}} & \textcolor{red}{\textbf{(-0.05)}} 
                                                                        & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.56)}} 
                                                                        & \textcolor{red}{\textbf{(-0.36)}} & \textcolor{red}{\textbf{(-0.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textbf{(+0.00)} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.20)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 80.58 & 73.76 & 79.47 & 81.64 & 89.27 & 73.02 & 65.75 & 70.05 & 80.99 & 84.41 & 78.07 & 70.57 & 76.50 & 82.91 & 89.06 & 84.86 & 77.02 & 83.72 & 80.00 & 91.67 & 71.85 & 63.93 & 67.49 & 74.41 & 80.48 & 66.07 & 57.35 & 61.34 & 76.76 & 80.06 & 75.74 & 68.06 & 73.10 & 79.45 & 85.83 \\
                                                                        & \textcolor{red}{\textbf{(-1.04)}} & \textcolor{red}{\textbf{(-1.93)}} 
                                                                        & \textcolor{red}{\textbf{(-0.91)}} & \textcolor{red}{\textbf{(-0.43)}} 
                                                                        & \textcolor{red}{\textbf{(-0.76)}} & \textcolor{red}{\textbf{(-0.49)}} 
                                                                        & \textcolor{red}{\textbf{(-0.82)}} & \textcolor{red}{\textbf{(-0.78)}} 
                                                                        & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{red}{\textbf{(-0.39)}} 
                                                                        & \textcolor{red}{\textbf{(-2.55)}} & \textcolor{red}{\textbf{(-2.88)}} 
                                                                        & \textcolor{red}{\textbf{(-2.51)}} & \textcolor{red}{\textbf{(-1.28)}} 
                                                                        & \textcolor{red}{\textbf{(-1.10)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.20)}} & \textcolor{ForestGreen}{\textbf{(+0.15)}} 
                                                                        & \textcolor{red}{\textbf{(-3.57)}} & \textcolor{red}{\textbf{(-3.46)}} 
                                                                        & \textcolor{red}{\textbf{(-4.49)}} & \textcolor{red}{\textbf{(-1.94)}} 
                                                                        & \textcolor{red}{\textbf{(-3.64)}} & \textcolor{red}{\textbf{(-4.70)}} 
                                                                        & \textcolor{red}{\textbf{(-4.24)}} & \textcolor{red}{\textbf{(-5.37)}} 
                                                                        & \textcolor{red}{\textbf{(-1.81)}} & \textcolor{red}{\textbf{(-4.24)}} 
                                                                        & \textcolor{red}{\textbf{(-2.02)}} & \textcolor{red}{\textbf{(-2.15)}}
                                                                        & \textcolor{red}{\textbf{(-2.16)}} & \textcolor{red}{\textbf{(-0.93)}} 
                                                                        & \textcolor{red}{\textbf{(-1.66)}} \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 77.85 & 70.53 & 75.86 & 80.32 & 88.40 & 76.12 & 68.77 & 72.94 & 82.39 & 86.49 & 81.19 & 73.66 & 78.89 & 84.49 & 90.92 & 86.26 & 78.39 & 84.42 & 81.02 & 92.43 & 81.29 & 73.34 & 73.65 & 77.78 & 85.29 & 73.62 & 65.22 & 69.63 & 80.26 & 84.13 & 79.39 & 71.65 & 75.90 & 81.04 & 87.94 \\
                                                               & \textcolor{red}{\textbf{(-3.77)}} & \textcolor{red}{\textbf{(-5.16)}} 
                                                               & \textcolor{red}{\textbf{(-4.52)}} & \textcolor{red}{\textbf{(-1.75)}} 
                                                               & \textcolor{red}{\textbf{(-1.63)}} & \textcolor{ForestGreen}{\textbf{(+2.61)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+2.20)}} & \textcolor{ForestGreen}{\textbf{(+2.11)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+1.08)}} & \textcolor{ForestGreen}{\textbf{(+1.69)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                               & \textcolor{red}{\textbf{(-0.12)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+1.66)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.83)}} & \textcolor{ForestGreen}{\textbf{(+1.76)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.22)}} & \textcolor{ForestGreen}{\textbf{(+0.91)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+5.87)}} & \textcolor{ForestGreen}{\textbf{(+5.95)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.67)}} & \textcolor{ForestGreen}{\textbf{(+1.43)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.17)}} & \textcolor{ForestGreen}{\textbf{(+2.85)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+3.63)}} & \textcolor{ForestGreen}{\textbf{(+2.92)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.69)}} & \textcolor{red}{\textbf{(-0.17)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.63)}} & \textcolor{ForestGreen}{\textbf{(+1.44)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.64)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+0.45)}} \\ \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c||}{Average on Unseen Modality (R, U)} & \multicolumn{5}{c||}{Average on Unseen Modality (D, U)} & \multicolumn{5}{c||}{Average on Unseen Modality (D, R)} & \multicolumn{5}{c}{Average on Unseen Modality (C, R)} & \multicolumn{5}{c||}{Average on Unseen Modality (C, U)} & \multicolumn{5}{c||}{Average on Unseen Modality (C, D)} & \multicolumn{5}{c}{Mean} \\ \cline{2-36}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ 
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 14.81 & 9.00 & 9.62 & 46.16 & 34.82 & 4.82 & 3.40 & 5.34 & 41.79 & 30.56 & 31.78 & 25.68 & 30.06 & 57.56 & 58.03 & 16.97 & 10.70 & 12.01 & 52.14 & 43.03 & 18.76 & 12.25 & 14.77 & 50.14 & 50.09 & 3.92 & 2.42 & 4.19 & 44.00 & 47.24 & 15.18 & 10.58 & 12.66 & 48.63 & 43.96 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 21.86 & 14.59 & 15.69 & 54.46 & 39.64 & 2.23 & 1.49 & 2.51 & 40.94 & 27.66 & 34.65 & 27.97 & 33.16 & 58.67 & 61.40 & 21.95 & 14.77 & 16.06 & 55.07 & 46.05 & 20.66 & 13.26 & 14.55 & 47.81 & 39.08 & 19.01 & 15.83 & 18.94 & 51.28 & 45.82 & 20.06 & 14.65 & 16.82 & 51.37 & 43.27 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.05)}} & \textcolor{ForestGreen}{\textbf{(+5.59)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+6.07)}} & \textcolor{ForestGreen}{\textbf{(+8.30)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.82)}} & \textcolor{red}{\textbf{(-2.59)}} 
                                                                         & \textcolor{red}{\textbf{(-1.91)}} & \textcolor{red}{\textbf{(-2.83)}}
                                                                         & \textcolor{red}{\textbf{(-0.85)}} & \textcolor{red}{\textbf{(-2.90)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.87)}} & \textcolor{ForestGreen}{\textbf{(+2.29)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+3.10)}} & \textcolor{ForestGreen}{\textbf{(+1.11)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+3.37)}} & \textcolor{ForestGreen}{\textbf{(+4.98)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+4.05)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.93)}} & \textcolor{ForestGreen}{\textbf{(+3.02)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.90)}} & \textcolor{ForestGreen}{\textbf{(+1.01)}}
                                                                         & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{red}{\textbf{(-2.33)}}
                                                                         & \textcolor{red}{\textbf{(-11.01)}} & \textcolor{ForestGreen}{\textbf{(+15.09)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+13.41)}} & \textcolor{ForestGreen}{\textbf{(+14.75)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.28)}} & \textcolor{red}{\textbf{(-1.42)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.88)}} & \textcolor{ForestGreen}{\textbf{(+4.07)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.16)}} & \textcolor{ForestGreen}{\textbf{(+2.74)}} 
                                                                         & \textcolor{red}{\textbf{(-0.69)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 18.41 & 12.37 & 14.37 & 53.00 & 46.40 & 4.52 & 2.67 & 5.00 & 41.05 & 33.72 & 32.87 & 25.58 & 32.04 & 56.65 & 57.34 & 14.09 & 8.84 & 10.77 & 51.81 & 53.91 & 22.83 & 15.33 & 18.83 & 53.04 & 57.25 & 17.64 & 13.43 & 17.48 & 49.95 & 51.43 & 18.39 & 13.04 & 16.41 & 50.92 & 50.01 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.60)}} & \textcolor{ForestGreen}{\textbf{(+3.37)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.75)}} & \textcolor{ForestGreen}{\textbf{(+6.84)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+11.58)}} & \textcolor{red}{\textbf{(-0.30)}} 
                                                                           & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{red}{\textbf{(-0.34)}} 
                                                                           & \textcolor{red}{\textbf{(-0.74)}} & \textcolor{ForestGreen}{\textbf{(+3.16)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.09)}} & \textcolor{red}{\textbf{(-0.10)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.98)}} & \textcolor{red}{\textbf{(-0.91)}} 
                                                                           & \textcolor{red}{\textbf{(-0.69)}} & \textcolor{red}{\textbf{(-2.88)}} 
                                                                           & \textcolor{red}{\textbf{(-1.86)}} & \textcolor{red}{\textbf{(-1.24)}} 
                                                                           & \textcolor{red}{\textbf{(-0.33)}} & \textcolor{ForestGreen}{\textbf{(+10.88)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+3.08)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.06)}} & \textcolor{ForestGreen}{\textbf{(+2.90)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+7.16)}} & \textcolor{ForestGreen}{\textbf{(+13.72)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+11.01)}} & \textcolor{ForestGreen}{\textbf{(+13.29)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.95)}} & \textcolor{ForestGreen}{\textbf{(+4.19)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.21)}} & \textcolor{ForestGreen}{\textbf{(+2.46)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.75)}} & \textcolor{ForestGreen}{\textbf{(+2.29)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+6.05)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 21.93 & 15.15 & 16.38 & 54.87 & 42.31 & 2.50 & 1.83 & 2.70 & 41.17 & 27.58 & 37.59 & 31.41 & 36.29 & 60.50 & 56.63 & 22.41 & 14.93 & 16.30 & 54.64 & 44.89 & 22.83 & 15.87 & 20.04 & 53.60 & 55.68 & 19.76 & 15.81 & 20.18 & 51.05 & 55.49 & 21.17 & 15.83 & 18.65 & 52.64 & 47.10 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+7.12)}} & \textcolor{ForestGreen}{\textbf{(+6.15)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.76)}} & \textcolor{ForestGreen}{\textbf{(+8.71)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+7.49)}} & \textcolor{red}{\textbf{(-2.32)}} 
                                                                 & \textcolor{red}{\textbf{(-1.57)}} & \textcolor{red}{\textbf{(-2.64)}} 
                                                                 & \textcolor{red}{\textbf{(-0.62)}} & \textcolor{red}{\textbf{(-2.98)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.81)}} & \textcolor{ForestGreen}{\textbf{(+5.73)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.23)}} & \textcolor{ForestGreen}{\textbf{(+2.94)}} 
                                                                 & \textcolor{red}{\textbf{(-1.40)}} & \textcolor{ForestGreen}{\textbf{(+5.44)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.23)}} & \textcolor{ForestGreen}{\textbf{(+4.29)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.50)}} & \textcolor{ForestGreen}{\textbf{(+1.86)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+3.62)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.27)}} & \textcolor{ForestGreen}{\textbf{(+3.46)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.59)}} & \textcolor{ForestGreen}{\textbf{(+15.84)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+13.39)}} & \textcolor{ForestGreen}{\textbf{(+15.99)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+7.05)}} & \textcolor{ForestGreen}{\textbf{(+8.25)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.99)}} & \textcolor{ForestGreen}{\textbf{(+5.25)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.99)}} & \textcolor{ForestGreen}{\textbf{(+4.01)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.14)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 25.49 & 19.29 & 20.72 & 58.60 & 48.40 & 7.13 & 4.63 & 7.51 & 42.27 & 32.98 & 31.92 & 25.96 & 30.62 & 57.60 & 58.75 & 18.86 & 12.87 & 15.05 & 54.20 & 56.50 & 24.19 & 18.15 & 21.24 & 55.39 & 61.79 & 16.47 & 13.42 & 16.43 & 49.92 & 45.15 & 20.68 & 15.72 & 18.59 & 53.00 & 50.59 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+10.68)}} & \textcolor{ForestGreen}{\textbf{(+10.29)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+11.10)}} & \textcolor{ForestGreen}{\textbf{(+12.44)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+13.58)}} & \textcolor{ForestGreen}{\textbf{(+2.31)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.23)}} & \textcolor{ForestGreen}{\textbf{(+2.17)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.48)}} & \textcolor{ForestGreen}{\textbf{(+2.42)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.56)}} & \textcolor{ForestGreen}{\textbf{(+0.04)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+1.89)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+2.17)}} & \textcolor{ForestGreen}{\textbf{(+3.04)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+2.06)}} & \textcolor{ForestGreen}{\textbf{(+13.47)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.43)}} & \textcolor{ForestGreen}{\textbf{(+5.90)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.47)}} & \textcolor{ForestGreen}{\textbf{(+5.25)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+11.70)}} & \textcolor{ForestGreen}{\textbf{(+12.55)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+11.00)}} & \textcolor{ForestGreen}{\textbf{(+12.24)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.92)}} & \textcolor{red}{\textbf{(-2.09)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.50)}} & \textcolor{ForestGreen}{\textbf{(+5.14)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.93)}} & \textcolor{ForestGreen}{\textbf{(+4.37)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.63)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 17.76 & 12.65 & 16.08 & 54.75 & 56.22 & 4.95 & 3.49 & 5.58 & 41.94 & 30.04 & 28.59 & 22.18 & 28.83 & 55.27 & 60.87 & 19.36 & 12.06 & 13.55 & 51.55 & 42.77 & 23.20 & 15.59 & 18.66 & 48.36 & 46.15 & 5.33 & 3.83 & 5.81 & 44.88 & 39.17 & 16.53 & 11.63 & 14.75 & 49.46 & 45.87 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.95)}} & \textcolor{ForestGreen}{\textbf{(+3.65)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+6.46)}} & \textcolor{ForestGreen}{\textbf{(+8.59)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+21.40)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.15)}} & \textcolor{red}{\textbf{(-0.52)}} 
                                                                           & \textcolor{red}{\textbf{(-3.19)}} & \textcolor{red}{\textbf{(-3.50)}}
                                                                           & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-2.29)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.84)}} & \textcolor{ForestGreen}{\textbf{(+2.39)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.36)}} & \textcolor{ForestGreen}{\textbf{(+1.54)}}
                                                                           & \textcolor{red}{\textbf{(-0.59)}} & \textcolor{red}{\textbf{(-0.26)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.44)}} & \textcolor{ForestGreen}{\textbf{(+3.34)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.89)}} & \textcolor{red}{\textbf{(-1.78)}} 
                                                                           & \textcolor{red}{\textbf{(-3.94)}} & \textcolor{ForestGreen}{\textbf{(+1.41)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.41)}} & \textcolor{ForestGreen}{\textbf{(+1.62)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.88)}} & \textcolor{red}{\textbf{(-8.07)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.35)}} & \textcolor{ForestGreen}{\textbf{(+1.05)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.09)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.91)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 13.97 & 8.73 & 9.38 & 50.57 & 38.99   & 8.42 & 5.71 & 9.19 & 42.56 & 39.74 & 35.56 & 28.88 & 33.65 & 59.05 & 59.12 & 21.67 & 14.71 & 17.04 & 55.32 & 53.18 & 20.34 & 13.66 & 17.62 & 51.67 & 56.40 & 16.69 & 13.15 & 16.85 & 49.75 & 50.90 & 19.44 & 14.14 & 17.29 & 51.49 & 49.72 \\
                                                                        & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-0.27)}} 
                                                                        & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{ForestGreen}{\textbf{(+4.41)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.17)}} & \textcolor{ForestGreen}{\textbf{(+3.60)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.31)}} & \textcolor{ForestGreen}{\textbf{(+3.85)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.77)}} & \textcolor{ForestGreen}{\textbf{(+9.18)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.78)}} & \textcolor{ForestGreen}{\textbf{(+3.20)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.59)}} & \textcolor{ForestGreen}{\textbf{(+1.49)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.09)}} & \textcolor{ForestGreen}{\textbf{(+4.70)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.01)}} & \textcolor{ForestGreen}{\textbf{(+5.03)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.18)}} & \textcolor{ForestGreen}{\textbf{(+10.15)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.58)}} & \textcolor{ForestGreen}{\textbf{(+1.41)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.85)}} & \textcolor{ForestGreen}{\textbf{(+1.53)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.31)}} & \textcolor{ForestGreen}{\textbf{(+12.77)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+10.73)}} & \textcolor{ForestGreen}{\textbf{(+12.66)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.75)}} & \textcolor{ForestGreen}{\textbf{(+3.66)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+3.56)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.63)}} & \textcolor{ForestGreen}{\textbf{(+2.86)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.76)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 24.51 & 18.32 & 20.01 & 58.24 & 52.50 & 7.06 & 4.81 & 7.43 & 42.51 & 31.84 & 28.96 & 23.27 & 26.91 & 56.37 & 52.44 & 21.30 & 15.28 & 17.07 & 55.66 & 54.23 & 25.96 & 18.73 & 21.84 & 55.44 & 57.90 & 20.12 & 16.85 & 19.96 & 51.74 & 53.60 & 21.32 & 16.21 & 18.87 & 53.33 & 50.42 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+9.70)}} & \textcolor{ForestGreen}{\textbf{(+9.32)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+10.39)}} & \textcolor{ForestGreen}{\textbf{(+12.08)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+17.68)}} & \textcolor{ForestGreen}{\textbf{(+2.24)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.41)}} & \textcolor{ForestGreen}{\textbf{(+2.09)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+1.28)}} 
                                                                        & \textcolor{red}{\textbf{(-2.82)}} & \textcolor{red}{\textbf{(-2.41)}} 
                                                                        & \textcolor{red}{\textbf{(-3.15)}} & \textcolor{red}{\textbf{(-1.19)}}
                                                                        & \textcolor{red}{\textbf{(-5.59)}} & \textcolor{ForestGreen}{\textbf{(+4.33)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.58)}} & \textcolor{ForestGreen}{\textbf{(+5.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.52)}} & \textcolor{ForestGreen}{\textbf{(+11.20)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+7.20)}} & \textcolor{ForestGreen}{\textbf{(+6.48)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+7.07)}} & \textcolor{ForestGreen}{\textbf{(+5.30)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+7.81)}} & \textcolor{ForestGreen}{\textbf{(+16.20)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+14.43)}} & \textcolor{ForestGreen}{\textbf{(+15.77)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+7.74)}} & \textcolor{ForestGreen}{\textbf{(+6.36)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.14)}} & \textcolor{ForestGreen}{\textbf{(+5.63)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.21)}} & \textcolor{ForestGreen}{\textbf{(+4.70)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.46)}} \\ \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 25.75 & 20.10 & 20.98 & 58.32 & 50.03 & 19.47 & 13.68 & 19.98 & 46.49 & 45.38 & 39.22 & 31.15 & 35.61 & 60.33 & 59.90  & 23.68 & 16.32 & 17.47 & 54.95 & 44.50 & 27.30 & 18.98 & 18.56 & 50.52 & 46.89 & 21.03 & 16.69 & 20.64 & 51.37 & 50.82 & 26.08 & 19.49 & 22.21 & 53.66 & 49.59 \\
                                                               & \textcolor{ForestGreen}{\textbf{(+10.94)}} & \textcolor{ForestGreen}{\textbf{(+11.10)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+11.36)}} & \textcolor{ForestGreen}{\textbf{(+12.16)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+15.21)}} & \textcolor{ForestGreen}{\textbf{(+14.65)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+10.28)}} & \textcolor{ForestGreen}{\textbf{(+14.64)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+4.70)}} & \textcolor{ForestGreen}{\textbf{(+14.82)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+7.44)}} & \textcolor{ForestGreen}{\textbf{(+5.47)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+5.55)}} & \textcolor{ForestGreen}{\textbf{(+2.77)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+1.87)}} & \textcolor{ForestGreen}{\textbf{(+6.71)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+5.62)}} & \textcolor{ForestGreen}{\textbf{(+5.46)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+2.81)}} & \textcolor{ForestGreen}{\textbf{(+1.47)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+8.54)}} & \textcolor{ForestGreen}{\textbf{(+6.73)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+3.79)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} 
                                                               & \textcolor{red}{\textbf{(-3.20)}} & \textcolor{ForestGreen}{\textbf{(+17.11)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+14.27)}} & \textcolor{ForestGreen}{\textbf{(+16.45)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+7.37)}} & \textcolor{ForestGreen}{\textbf{(+3.58)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+10.90)}} & \textcolor{ForestGreen}{\textbf{(+8.91)}}
                                                               & \textcolor{ForestGreen}{\textbf{(+9.55)}} & \textcolor{ForestGreen}{\textbf{(+5.03)}} 
                                                               & \textcolor{ForestGreen}{\textbf{(+5.63)}} \\ \hline
    \end{tabular}

==> (inline-3) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}                                           & 78.76 & 70.05 & 76.65 & 82.13 & 90.70 & 82.68 & 73.30 & 80.28 & 82.63 & 92.18 & 88.91 & 81.87 & 87.96 & 80.86 & 92.76 & 90.82 & 83.82 & 87.94 & 75.43 & 92.20 & 15.90 & 10.65 & 11.18 & 60.66 &	56.63 &	12.70 &	7.58 & 8.77 & 54.24 & 40.77 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}       & 77.95 & 69.03 & 75.80 & 81.49 & 90.49 & 86.38 & 78.05 & 84.33 & 85.05 & 95.40 & 89.51 & 82.54 & 88.64 & 81.43 & 93.42 & 91.28 & 84.52 & 88.47 & 75.73 & 92.58 & 16.50 & 10.83 & 11.85 & 60.36 & 52.55 & 11.34 & 6.74 & 7.64 & 54.00 & 36.21 \\
     & \textcolor{red}{\textbf{(-0.81)}} & \textcolor{red}{\textbf{(-1.02)}} & \textcolor{red}{\textbf{(-0.85)}} & \textcolor{red}{\textbf{(-0.64)}} & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{ForestGreen}{\textbf{(+3.70)}} & \textcolor{ForestGreen}{\textbf{(+4.75)}} & \textcolor{ForestGreen}{\textbf{(+4.05)}} & \textcolor{ForestGreen}{\textbf{(+2.42)}} & \textcolor{ForestGreen}{\textbf{(+3.22)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+0.67)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+0.70)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.67)}} & \textcolor{red}{\textbf{(-0.30)}} & \textcolor{red}{\textbf{(-4.08)}} & \textcolor{red}{\textbf{(-1.36)}} & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{red}{\textbf{(-4.56)}} \\ 
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}     & 74.27 &	64.56 &	71.47 &	79.69 &	89.13 &	83.28 &	73.52 &	79.76 &	83.03 &	93.48 &	86.98 &	79.16 &	85.48 &	79.75 &	91.64 &	89.47 &	81.90 &	86.65 &	74.50 &	90.58 &	14.25 &	09.31 &	10.46 &	58.51 &	51.59 &	05.44 &	03.11 &	03.68 &	51.09 &	38.17 \\
     & \textcolor{red}{\textbf{(-4.49)}} & \textcolor{red}{\textbf{(-5.49)}} & \textcolor{red}{\textbf{(-5.18)}} & \textcolor{red}{\textbf{(-2.44)}} & \textcolor{red}{\textbf{(-1.57)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{red}{\textbf{(-0.52)}} & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+1.30)}} & \textcolor{red}{\textbf{(-1.93)}} & \textcolor{red}{\textbf{(-2.71)}} & \textcolor{red}{\textbf{(-2.48)}} & \textcolor{red}{\textbf{(-1.11)}} & \textcolor{red}{\textbf{(-1.12)}} & \textcolor{red}{\textbf{(-1.35)}} & \textcolor{red}{\textbf{(-1.92)}} & \textcolor{red}{\textbf{(-1.29)}} & \textcolor{red}{\textbf{(-0.93)}} & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-1.65)}} & \textcolor{red}{\textbf{(-1.34)}} & \textcolor{red}{\textbf{(-0.72)}} & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{red}{\textbf{(-5.04)}} & \textcolor{red}{\textbf{(-7.26)}} & \textcolor{red}{\textbf{(-4.47)}} & \textcolor{red}{\textbf{(-5.09)}} & \textcolor{red}{\textbf{(-3.15)}} & \textcolor{red}{\textbf{(-2.60)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 77.63 &	68.79 &	75.63 &	81.37 &	90.61 &	86.44 &	78.27 &	84.19 &	85.20 &	94.41 &	89.29 &	82.40 &	88.40 &	81.27 &	93.07 &	91.48 &	84.92 &	88.78 &	76.64 &	92.68 &	19.85 &	13.96 &	15.69 &	62.50 &	55.47 &	13.00 &	07.90 &	08.97 &	54.61 &	37.53 \\
     & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-1.26)}} & \textcolor{red}{\textbf{(-1.02)}} & \textcolor{red}{\textbf{(-0.76)}} & \textcolor{red}{\textbf{(-0.09)}} & \textcolor{ForestGreen}{\textbf{(+3.76)}} & \textcolor{ForestGreen}{\textbf{(+4.97)}} & \textcolor{ForestGreen}{\textbf{(+3.91)}} & \textcolor{ForestGreen}{\textbf{(+2.57)}} & \textcolor{ForestGreen}{\textbf{(+2.23)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+1.10)}} & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+1.21)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} & \textcolor{ForestGreen}{\textbf{(+3.95)}} & \textcolor{ForestGreen}{\textbf{(+3.31)}} & \textcolor{ForestGreen}{\textbf{(+4.51)}} & \textcolor{ForestGreen}{\textbf{(+1.84)}} & \textcolor{red}{\textbf{(-1.16)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} & \textcolor{red}{\textbf{(-3.24)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 75.93 &	66.97 &	74.43 &	80.72 &	89.40 &	86.71 &	78.38 &	84.26 &	85.68 &	94.71 &	88.18 &	80.84 &	87.40 &	80.63 &	92.55 &	90.90 &	84.10 &	88.40 &	75.25 &	92.04 &	09.74 &	06.63 &	07.72 &	57.45 &	53.96 &	04.59 &	02.61 &	03.13 &	50.98 &	40.27 \\
     & \textcolor{red}{\textbf{(-2.83)}} & \textcolor{red}{\textbf{(-3.08)}} & \textcolor{red}{\textbf{(-2.22)}} & \textcolor{red}{\textbf{(-1.41)}} & \textcolor{red}{\textbf{(-1.30)}} & \textcolor{ForestGreen}{\textbf{(+4.03)}} & \textcolor{ForestGreen}{\textbf{(+5.08)}} & \textcolor{ForestGreen}{\textbf{(+3.98)}} & \textcolor{ForestGreen}{\textbf{(+3.05)}} & \textcolor{ForestGreen}{\textbf{(+2.53)}} & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{red}{\textbf{(-1.03)}} & \textcolor{red}{\textbf{(-0.56)}} & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{red}{\textbf{(-0.18)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{red}{\textbf{(-6.16)}} & \textcolor{red}{\textbf{(-4.02)}} & \textcolor{red}{\textbf{(-3.46)}} & \textcolor{red}{\textbf{(-3.21)}} & \textcolor{red}{\textbf{(-2.67)}} & \textcolor{red}{\textbf{(-8.11)}} & \textcolor{red}{\textbf{(-4.97)}} & \textcolor{red}{\textbf{(-5.64)}} & \textcolor{red}{\textbf{(-3.26)}} & \textcolor{red}{\textbf{(-0.50)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 76.63 &	67.86 &	76.22 &	80.54 &	88.10 &	86.56 &	77.40 &	84.54 &	85.11 &	94.29 &	89.33 &	82.40 &	88.94 &	81.56 &	93.09 &	90.55 &	83.63 &	88.11 &	75.77 &	91.63 &	18.00 &	11.00 &	15.11 &	62.50 &	56.15 &	10.47 &	06.16 &	07.46 &	53.41 &	39.99 \\
     & \textcolor{red}{\textbf{(-2.13)}} & \textcolor{red}{\textbf{(-2.19)}} & \textcolor{red}{\textbf{(-0.43)}} & \textcolor{red}{\textbf{(-1.59)}} & \textcolor{red}{\textbf{(-2.60)}} & \textcolor{ForestGreen}{\textbf{(+3.88)}} & \textcolor{ForestGreen}{\textbf{(+4.10)}} & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+2.48)}} & \textcolor{ForestGreen}{\textbf{(+2.11)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.98)}} & \textcolor{ForestGreen}{\textbf{(+0.70)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{red}{\textbf{(-0.27)}} & \textcolor{red}{\textbf{(-0.19)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{ForestGreen}{\textbf{(+2.10)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+3.93)}} & \textcolor{ForestGreen}{\textbf{(+1.84)}} & \textcolor{red}{\textbf{(-0.48)}} & \textcolor{red}{\textbf{(-2.23)}} & \textcolor{red}{\textbf{(-1.42)}} & \textcolor{red}{\textbf{(-1.31)}} & \textcolor{red}{\textbf{(-0.83)}} & \textcolor{red}{\textbf{(-0.78)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 78.04 &	69.27 &	75.93 &	81.71 &	90.75 &	86.74 &	77.97 &	84.48 &	85.39 &	94.30 &	89.24 &	82.11 &	88.28 &	81.19 &	93.09 &	91.51 &	84.87 &	88.75 &	76.52 &	92.72 &	14.22 &	09.73 &	10.48 &	59.83 &	58.16 &	11.50 &	06.99 &	08.23 &	54.22 &	45.43 \\
     & \textcolor{red}{\textbf{(-0.72)}} & \textcolor{red}{\textbf{(-0.78)}} & \textcolor{red}{\textbf{(-0.72)}} & \textcolor{red}{\textbf{(-0.42)}} & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{ForestGreen}{\textbf{(+4.06)}} & \textcolor{ForestGreen}{\textbf{(+4.67)}} & \textcolor{ForestGreen}{\textbf{(+4.20)}} & \textcolor{ForestGreen}{\textbf{(+2.76)}} & \textcolor{ForestGreen}{\textbf{(+2.12)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} & \textcolor{ForestGreen}{\textbf{(+1.05)}} & \textcolor{ForestGreen}{\textbf{(+0.81)}} & \textcolor{ForestGreen}{\textbf{(+1.09)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} & \textcolor{red}{\textbf{(-1.68)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.70)}} & \textcolor{red}{\textbf{(-0.83)}} & \textcolor{ForestGreen}{\textbf{(+1.53)}} & \textcolor{red}{\textbf{(-1.20)}} & \textcolor{red}{\textbf{(-0.59)}} & \textcolor{red}{\textbf{(-0.54)}} & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{ForestGreen}{\textbf{(+4.66)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 74.24 &	66.05 &	73.30 &	79.91 &	88.24 &	85.24 &	76.45 &	83.34 &	84.48 &	93.94 &	89.35 &	82.46 &	88.72 &	81.38 &	93.32 &	90.55 &	83.61 &	87.79 &	75.23 &	91.86 &	05.63 &	04.12 &	04.02 &	56.67 &	54.64 &	03.44 &	01.96 &	02.44 &	50.71 &	43.64 \\
     & \textcolor{red}{\textbf{(-4.52)}} & \textcolor{red}{\textbf{(-4.00)}} & \textcolor{red}{\textbf{(-3.35)}} & \textcolor{red}{\textbf{(-2.22)}} & \textcolor{red}{\textbf{(-2.46)}} & \textcolor{ForestGreen}{\textbf{(+2.56)}} & \textcolor{ForestGreen}{\textbf{(+3.15)}} & \textcolor{ForestGreen}{\textbf{(+3.06)}} & \textcolor{ForestGreen}{\textbf{(+1.85)}} & \textcolor{ForestGreen}{\textbf{(+1.76)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{ForestGreen}{\textbf{(+0.59)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} & \textcolor{ForestGreen}{\textbf{(+0.56)}} & \textcolor{red}{\textbf{(-0.27)}} & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{red}{\textbf{(-0.15)}} & \textcolor{red}{\textbf{(-0.20)}} & \textcolor{red}{\textbf{(-0.34)}} & \textcolor{red}{\textbf{(-10.27)}} & \textcolor{red}{\textbf{(-6.53)}} & \textcolor{red}{\textbf{(-7.16)}} & \textcolor{red}{\textbf{(-3.99)}} & \textcolor{red}{\textbf{(-1.99)}} & \textcolor{red}{\textbf{(-9.26)}} & \textcolor{red}{\textbf{(-5.62)}} & \textcolor{red}{\textbf{(-6.33)}} & \textcolor{red}{\textbf{(-3.53)}} & \textcolor{ForestGreen}{\textbf{(+2.87)}} \\
     \hline
      \multicolumn{1}{c|}{\multirow{2}{*}{ \textbf{TTMG (Ours)}}}             & 78.30 &	69.55 &	76.35 &	81.81 &	88.69 &	87.38 &	78.70 &	85.02 &	85.61 &	94.73 &	89.32 &	82.09 &	88.01 &	81.36 &	93.42 &	90.93 &	84.17 &	87.99 &	76.18 &	92.02 &	22.72 &	15.98 &	15.61 &	63.38 &	55.88 &	12.38 &	07.27 &	08.24 &	53.85 &	37.76 \\
      & \textcolor{red}{\textbf{(-0.46)}} & \textcolor{red}{\textbf{(-0.50)}} & \textcolor{red}{\textbf{(-0.30)}} & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{red}{\textbf{(-2.01)}} & \textcolor{ForestGreen}{\textbf{(+4.70)}} & \textcolor{ForestGreen}{\textbf{(+5.40)}} & \textcolor{ForestGreen}{\textbf{(+4.74)}} & \textcolor{ForestGreen}{\textbf{(+2.98)}} & \textcolor{ForestGreen}{\textbf{(+2.55)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.11)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{ForestGreen}{\textbf{(+0.75)}} & \textcolor{red}{\textbf{(-0.18)}} & \textcolor{ForestGreen}{\textbf{(+6.82)}} & \textcolor{ForestGreen}{\textbf{(+5.33)}} & \textcolor{ForestGreen}{\textbf{(+4.43)}} & \textcolor{ForestGreen}{\textbf{(+2.72)}} & \textcolor{red}{\textbf{(-0.75)}} & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{red}{\textbf{(-0.31)}} & \textcolor{red}{\textbf{(-0.53)}} & \textcolor{red}{\textbf{(-0.39)}} & \textcolor{red}{\textbf{(-3.01)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 87.07 &    81.91 & 86.75 & 88.41 & 93.95 & 87.53 & 80.99 & 85.82 & 83.70 & 92.87 & 88.84 &	81.22 &	86.63 &	92.18 &	96.83 & 66.03 &	58.34 &	64.47 &	77.55 &	80.84 & 53.56 &	46.27 &	51.78 & 72.24 & 76.50 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 90.13 &    84.00 & 89.33 &	89.91 &	96.76 &	87.71 &	81.47 &	86.63 &	83.80 &	93.86 &	86.28 &	78.32 &	84.21	 &90.84 &	94.45 &	69.66 &	62.09 &	68.97 &	79.35 &	83.14 &	57.17 &	49.82 &	55.67 &	74.37 &	74.73 \\
     & \textcolor{ForestGreen}{\textbf{(+3.06)}} & \textcolor{ForestGreen}{\textbf{(+2.09)}} & \textcolor{ForestGreen}{\textbf{(+2.58)}} & \textcolor{ForestGreen}{\textbf{(+1.50)}} & \textcolor{ForestGreen}{\textbf{(+2.81)}} & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} & \textcolor{ForestGreen}{\textbf{(+0.81)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{ForestGreen}{\textbf{(+0.99)}} & \textcolor{red}{\textbf{(-2.56)}} & \textcolor{red}{\textbf{(-2.90)}} & \textcolor{red}{\textbf{(-2.42)}} & \textcolor{red}{\textbf{(-1.34)}} & \textcolor{red}{\textbf{(-2.38)}} & \textcolor{ForestGreen}{\textbf{(+3.63)}} & \textcolor{ForestGreen}{\textbf{(+3.75)}} & \textcolor{ForestGreen}{\textbf{(+4.50)}} & \textcolor{ForestGreen}{\textbf{(+1.80)}} & \textcolor{ForestGreen}{\textbf{(+2.30)}} & \textcolor{ForestGreen}{\textbf{(+3.61)}} & \textcolor{ForestGreen}{\textbf{(+3.55)}} & \textcolor{ForestGreen}{\textbf{(+3.89)}} & \textcolor{ForestGreen}{\textbf{(+2.13)}} & \textcolor{red}{\textbf{(-1.77)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 81.87 &	75.96 &	81.18 &	85.78 &	92.50 &	78.32 &	69.99 &	76.68 &	79.18 &	88.82 &	70.94 &	60.48 &	 66.37 &	81.94 &	87.78 &	52.90 &	 43.79 &	49.91 &	70.46 &	75.77 &	30.86 &	25.60 &	28.66 &	61.16 &	60.10 \\
     & \textcolor{red}{\textbf{(-5.20)}} & \textcolor{red}{\textbf{(-5.95)}} & \textcolor{red}{\textbf{(-5.57)}} & \textcolor{red}{\textbf{(-2.63)}} & \textcolor{red}{\textbf{(-1.45)}} & \textcolor{red}{\textbf{(-9.21)}} & \textcolor{red}{\textbf{(-11.00)}} & \textcolor{red}{\textbf{(-9.14)}} & \textcolor{red}{\textbf{(-4.52)}} & \textcolor{red}{\textbf{(-4.05)}} & \textcolor{red}{\textbf{(-17.90)}} & \textcolor{red}{\textbf{(-20.74)}} & \textcolor{red}{\textbf{(-20.26)}} & \textcolor{red}{\textbf{(-10.24)}} & \textcolor{red}{\textbf{(-9.05)}} & \textcolor{red}{\textbf{(-13.13)}} & \textcolor{red}{\textbf{(-14.55)}} & \textcolor{red}{\textbf{(-14.56)}} & \textcolor{red}{\textbf{(-7.09)}} & \textcolor{red}{\textbf{(-5.07)}} & \textcolor{red}{\textbf{(-22.70)}} & \textcolor{red}{\textbf{(-20.67)}} & \textcolor{red}{\textbf{(-23.12)}} & \textcolor{red}{\textbf{(-11.08)}} & \textcolor{red}{\textbf{(-16.40)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 88.63 &	83.19 &	88.65 &	89.44 &	95.33 &	86.61 &	80.76 &	86.13 &	83.65 &	92.21 &	85.16 &	77.80 &	84.28 &	89.80 &	93.67 &	65.11 &	57.50 &	64.60 &	76.95 &	79.50 &	53.91 &	46.51 &	52.61 &	72.74 &	75.58 \\
     & \textcolor{ForestGreen}{\textbf{(+1.56)}} & \textcolor{ForestGreen}{\textbf{(+1.28)}} & \textcolor{ForestGreen}{\textbf{(+1.90)}} & \textcolor{ForestGreen}{\textbf{(+1.03)}} & \textcolor{ForestGreen}{\textbf{(+1.38)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}} & \textcolor{red}{\textbf{(-0.05)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-3.68)}} & \textcolor{red}{\textbf{(-3.42)}} & \textcolor{red}{\textbf{(-2.35)}} & \textcolor{red}{\textbf{(-2.38)}} & \textcolor{red}{\textbf{(-3.16)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{red}{\textbf{(-0.60)}} & \textcolor{red}{\textbf{(-1.34)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{red}{\textbf{(-0.92)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 85.25 &	79.18 &	84.46 &	87.71 &	94.95 &	85.96 &	79.03 &	85.10 &	82.97 &	93.33 &	84.38 &	 76.16 &	81.55 &	89.89 &	92.97 &	66.20 &	57.52 &	63.93 &	77.75 &	83.16 &	51.02 &	43.82 &	47.89 &	71.39 &	76.16 \\
     & \textcolor{red}{\textbf{(-1.82)}} & \textcolor{red}{\textbf{(-2.73)}} & \textcolor{red}{\textbf{(-2.29)}} & \textcolor{red}{\textbf{(-0.70)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} & \textcolor{red}{\textbf{(-1.57)}} & \textcolor{red}{\textbf{(-1.96)}} & \textcolor{red}{\textbf{(-0.72)}} & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{red}{\textbf{(-4.46)}} & \textcolor{red}{\textbf{(-5.06)}} & \textcolor{red}{\textbf{(-5.08)}} & \textcolor{red}{\textbf{(-2.29)}} & \textcolor{red}{\textbf{(-3.86)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} & \textcolor{red}{\textbf{(-0.82)}} & \textcolor{red}{\textbf{(-0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} & \textcolor{ForestGreen}{\textbf{(+2.32)}} & \textcolor{red}{\textbf{(-2.54)}} & \textcolor{red}{\textbf{(-2.45)}} & \textcolor{red}{\textbf{(-3.89)}} & \textcolor{red}{\textbf{(-0.85)}} & \textcolor{red}{\textbf{(-0.34)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 85.00 &	79.18 &	84.75 &	87.54 &	93.05 &	86.12 &	79.67 &	85.51 &	83.44 &	92.17 &	85.95 &	78.20 &	84.77 &	91.01 &	94.74 &	69.05 &	61.57 &	68.37 &	79.74 &	83.61 &	49.44 &	43.97 &	48.65 &	71.28 &	68.87 \\
     & \textcolor{red}{\textbf{(-2.07)}} & \textcolor{red}{\textbf{(-2.73)}} & \textcolor{red}{\textbf{(-2.00)}} & \textcolor{red}{\textbf{(-0.87)}} & \textcolor{red}{\textbf{(-0.90)}} & \textcolor{red}{\textbf{(-1.41)}} & \textcolor{red}{\textbf{(-1.32)}} & \textcolor{red}{\textbf{(-0.31)}} & \textcolor{red}{\textbf{(-0.26)}} & \textcolor{red}{\textbf{(-0.70)}} & \textcolor{red}{\textbf{(-2.89)}} & \textcolor{red}{\textbf{(-3.02)}} & \textcolor{red}{\textbf{(-1.86)}} & \textcolor{red}{\textbf{(-1.17)}} & \textcolor{red}{\textbf{(-2.09)}} & \textcolor{ForestGreen}{\textbf{(+3.02)}} & \textcolor{ForestGreen}{\textbf{(+3.23)}} & \textcolor{ForestGreen}{\textbf{(+3.90)}} & \textcolor{ForestGreen}{\textbf{(+2.19)}} & \textcolor{ForestGreen}{\textbf{(+2.77)}} & \textcolor{red}{\textbf{(-4.12)}} & \textcolor{red}{\textbf{(-2.30)}} & \textcolor{red}{\textbf{(-3.13)}} & \textcolor{red}{\textbf{(-0.96)}} & \textcolor{red}{\textbf{(-7.63)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 88.01 &	82.77 &	87.36 &	89.34 &	94.88 &	87.75 &	81.39 &	86.92 &	84.02 &	93.08 &	85.96 &	78.50 &	83.97 &	90.60 &	94.84 &	69.22 &	61.62 &	68.32 &	79.06 &	84.82 &	50.11 &	43.90 &	49.17 &	70.95 &	71.34 \\
     & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+0.86)}} & \textcolor{ForestGreen}{\textbf{(+0.61)}} & \textcolor{ForestGreen}{\textbf{(+0.93)}} & \textcolor{ForestGreen}{\textbf{(+0.93)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+1.10)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} & \textcolor{red}{\textbf{(-2.88)}} & \textcolor{red}{\textbf{(-2.72)}} & \textcolor{red}{\textbf{(-2.66)}} & \textcolor{red}{\textbf{(-1.58)}} & \textcolor{red}{\textbf{(-1.99)}} & \textcolor{ForestGreen}{\textbf{(+3.19)}} & \textcolor{ForestGreen}{\textbf{(+3.28)}} & \textcolor{ForestGreen}{\textbf{(+3.85)}} & \textcolor{ForestGreen}{\textbf{(+1.51)}} & \textcolor{ForestGreen}{\textbf{(+3.98)}} & \textcolor{red}{\textbf{(-3.45)}} & \textcolor{red}{\textbf{(-2.37)}} & \textcolor{red}{\textbf{(-2.61)}} & \textcolor{red}{\textbf{(-1.29)}} & \textcolor{red}{\textbf{(-5.16)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 84.10 &	78.30 &	83.97 &	86.70 &	91.31 &	86.77 &	80.67 &	86.08 &	83.50 &	92.34 &	87.97 &	80.15 &	86.44 &	91.57 &	95.79 &	63.53 &	56.18 &	63.04 &	76.44 &	77.23 &	53.32 &	46.78 &	51.87 &	72.92 &	70.79 \\
     & \textcolor{red}{\textbf{(-2.97)}} & \textcolor{red}{\textbf{(-3.61)}} & \textcolor{red}{\textbf{(-2.78)}} & \textcolor{red}{\textbf{(-1.71)}} & \textcolor{red}{\textbf{(-2.64)}} & \textcolor{red}{\textbf{(-0.76)}} & \textcolor{red}{\textbf{(-0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{red}{\textbf{(-0.20)}} & \textcolor{red}{\textbf{(-0.53)}} & \textcolor{red}{\textbf{(-0.87)}} & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{red}{\textbf{(-0.19)}} & \textcolor{red}{\textbf{(-0.61)}} & \textcolor{red}{\textbf{(-1.04)}} & \textcolor{red}{\textbf{(-2.50)}} & \textcolor{red}{\textbf{(-2.16)}} & \textcolor{red}{\textbf{(-1.43)}} & \textcolor{red}{\textbf{(-1.11)}} & \textcolor{red}{\textbf{(-3.61)}} & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{ForestGreen}{\textbf{(+0.51)}} & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{red}{\textbf{(-5.71)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}}               & 86.00 &	80.54 &	85.56 &	87.86 &	94.93 &	86.05 &	79.76 &	85.60 &	82.86 &	91.74 &	77.20 &	67.86 &	72.86 &	86.54 &	87.70 &	69.20 &	60.57 &	66.98 &	79.44 &	82.55 &	50.02 &	42.53 &	47.36 &	70.21 &	72.42 \\
     & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{red}{\textbf{(-1.37)}} & \textcolor{red}{\textbf{(-1.19)}} & \textcolor{red}{\textbf{(-0.55)}} & \textcolor{ForestGreen}{\textbf{(+0.98)}} & \textcolor{red}{\textbf{(-1.48)}} & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-11.64)}} & \textcolor{red}{\textbf{(-13.36)}} & \textcolor{red}{\textbf{(-13.77)}} & \textcolor{red}{\textbf{(-5.64)}} & \textcolor{red}{\textbf{(-9.13)}} & \textcolor{ForestGreen}{\textbf{(+3.17)}} & \textcolor{ForestGreen}{\textbf{(+2.23)}} & \textcolor{ForestGreen}{\textbf{(+2.51)}} & \textcolor{ForestGreen}{\textbf{(+1.89)}} & \textcolor{ForestGreen}{\textbf{(+1.71)}} & \textcolor{red}{\textbf{(-3.54)}} & \textcolor{red}{\textbf{(-3.74)}} & \textcolor{red}{\textbf{(-4.42)}} & \textcolor{red}{\textbf{(-2.03)}} & \textcolor{red}{\textbf{(-4.08)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-4) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 78.71 & 70.27 & 76.88 & 82.20 & 90.24 & 85.38 & 77.09 & 83.77 & 84.58 & 93.55 & 47.63 & 40.44 & 48.64 & 59.81 & 62.58 & 37.23 & 32.03 & 38.09 & 49.39 & 53.22 & 75.75 & 68.37 & 64.30 & 82.70 & 77.48 & 43.73 & 32.80 & 45.26 & 65.31 & 70.03 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 75.36 & 67.30 & 74.10 & 80.52 & 88.14 & 80.24 & 70.19 & 78.92 & 81.09 & 90.41 & 48.86 & 40.28 & 49.48 & 59.79 & 63.37 & 47.44 & 39.42 & 48.09 & 52.96 & 60.82 & 77.96 & 70.51 & 66.03 & 83.43 & 79.69 & 44.03 & 33.06 & 43.32 & 65.75 & 73.45 \\
     & \textcolor{red}{\textbf{(-3.35)}} & \textcolor{red}{\textbf{(-2.97)}} & \textcolor{red}{\textbf{(-2.78)}} & \textcolor{red}{\textbf{(-1.68)}} & \textcolor{red}{\textbf{(-2.10)}} & \textcolor{red}{\textbf{(-5.14)}} & \textcolor{red}{\textbf{(-6.90)}} & \textcolor{red}{\textbf{(-4.85)}} & \textcolor{red}{\textbf{(-3.49)}} & \textcolor{red}{\textbf{(-3.14)}} & \textcolor{ForestGreen}{\textbf{(+1.23)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.79)}} & \textcolor{ForestGreen}{\textbf{(+10.21)}} & \textcolor{ForestGreen}{\textbf{(+7.39)}} & \textcolor{ForestGreen}{\textbf{(+10.00)}} & \textcolor{ForestGreen}{\textbf{(+3.57)}} & \textcolor{ForestGreen}{\textbf{(+7.60)}} & \textcolor{ForestGreen}{\textbf{(+2.21)}} & \textcolor{ForestGreen}{\textbf{(+2.14)}} & \textcolor{ForestGreen}{\textbf{(+1.73)}} & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{ForestGreen}{\textbf{(+2.21)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{red}{\textbf{(-1.94)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{ForestGreen}{\textbf{(+3.42)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 70.07 & 60.29 & 68.07 & 77.46 & 87.10 & 82.23 & 72.17 & 79.79 & 82.16 & 93.50 & 46.27 & 35.14 & 46.78 & 56.72 & 63.89 & 53.94 & 42.44 & 54.97 & 54.02 & 63.72 & 66.79 & 58.71 & 54.73 & 78.65 & 74.54 & 7.81 & 4.74 & 7.32 & 52.19 & 54.18 \\
     & \textcolor{red}{\textbf{(-8.64)}} & \textcolor{red}{\textbf{(-9.98)}} & \textcolor{red}{\textbf{(-8.81)}} & \textcolor{red}{\textbf{(-4.74)}} & \textcolor{red}{\textbf{(-3.14)}} & \textcolor{red}{\textbf{(-3.15)}} & \textcolor{red}{\textbf{(-4.92)}} & \textcolor{red}{\textbf{(-3.98)}} & \textcolor{red}{\textbf{(-2.42)}} & \textcolor{red}{\textbf{(-0.05)}} & \textcolor{red}{\textbf{(-1.36)}} & \textcolor{red}{\textbf{(-5.30)}} & \textcolor{red}{\textbf{(-1.86)}} & \textcolor{red}{\textbf{(-3.09)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}} & \textcolor{ForestGreen}{\textbf{(+16.71)}} & \textcolor{ForestGreen}{\textbf{(+10.41)}} & \textcolor{ForestGreen}{\textbf{(+16.88)}} & \textcolor{ForestGreen}{\textbf{(+4.63)}} & \textcolor{ForestGreen}{\textbf{(+10.50)}} & \textcolor{red}{\textbf{(-8.96)}} & \textcolor{red}{\textbf{(-9.66)}} & \textcolor{red}{\textbf{(-9.57)}} & \textcolor{red}{\textbf{(-4.05)}} & \textcolor{red}{\textbf{(-2.94)}} & \textcolor{red}{\textbf{(-35.92)}} & \textcolor{red}{\textbf{(-28.06)}} & \textcolor{red}{\textbf{(-37.94)}} & \textcolor{red}{\textbf{(-13.12)}} & \textcolor{red}{\textbf{(-15.85)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 78.29 & 70.29 & 76.77 & 82.18 & 90.34 & 81.82 & 72.66 & 80.63 & 82.12 & 90.93 & 48.15 & 40.77 & 49.11 & 60.35 & 62.62 & 38.85 & 32.40 & 39.84 & 49.41 & 54.18 & 76.92 & 69.72 & 65.55 & 83.46 & 79.00 & 45.97 & 34.80 & 46.27 & 66.44 & 73.54 \\
     & \textcolor{red}{\textbf{(-0.42)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} & \textcolor{red}{\textbf{(-0.11)}} & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{red}{\textbf{(-3.56)}} & \textcolor{red}{\textbf{(-4.43)}} & \textcolor{red}{\textbf{(-3.14)}} & \textcolor{red}{\textbf{(-2.46)}} & \textcolor{red}{\textbf{(-2.62)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.04)}} & \textcolor{ForestGreen}{\textbf{(+1.62)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} & \textcolor{ForestGreen}{\textbf{(+1.75)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.96)}} & \textcolor{ForestGreen}{\textbf{(+1.17)}} & \textcolor{ForestGreen}{\textbf{(+1.35)}} & \textcolor{ForestGreen}{\textbf{(+1.25)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{ForestGreen}{\textbf{(+2.24)}} & \textcolor{ForestGreen}{\textbf{(+2.00)}} & \textcolor{ForestGreen}{\textbf{(+1.01)}} & \textcolor{ForestGreen}{\textbf{(+1.13)}} & \textcolor{ForestGreen}{\textbf{(+3.51)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 77.00 & 68.38 & 75.35 & 81.27 & 90.54 & 85.54 & 75.94 & 83.18 & 84.25 & 94.15 & 52.71 & 44.17 & 52.17 & 62.06 & 67.21 & 41.07 & 32.71 & 41.88 & 49.47 & 55.03 & 73.70 & 66.38 & 62.02 & 81.56 & 75.77 & 20.59 & 13.55 & 21.56 & 56.16 & 57.06 \\
     & \textcolor{red}{\textbf{(-1.71)}} & \textcolor{red}{\textbf{(-1.89)}} & \textcolor{red}{\textbf{(-1.53)}} & \textcolor{red}{\textbf{(-0.93)}} & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{red}{\textbf{(-1.15)}} & \textcolor{red}{\textbf{(-0.59)}} & \textcolor{red}{\textbf{(-0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+5.08)}} & \textcolor{ForestGreen}{\textbf{(+3.73)}} & \textcolor{ForestGreen}{\textbf{(+3.53)}} & \textcolor{ForestGreen}{\textbf{(+2.25)}} & \textcolor{ForestGreen}{\textbf{(+4.63)}} & \textcolor{ForestGreen}{\textbf{(+3.84)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+3.79)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{ForestGreen}{\textbf{(+1.81)}} & \textcolor{red}{\textbf{(-2.05)}} & \textcolor{red}{\textbf{(-1.99)}} & \textcolor{red}{\textbf{(-2.28)}} & \textcolor{red}{\textbf{(-1.14)}} & \textcolor{red}{\textbf{(-1.71)}} & \textcolor{red}{\textbf{(-23.14)}} & \textcolor{red}{\textbf{(-19.25)}} & \textcolor{red}{\textbf{(-23.70)}} & \textcolor{red}{\textbf{(-9.15)}} & \textcolor{red}{\textbf{(-12.97)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 77.96 & 69.62 & 76.81 & 81.77 & 90.25 & 77.96 & 69.62 & 76.81 & 81.77 & 90.25 & 45.93 & 31.05 & 52.00 & 59.42 & 65.39 & 34.15 & 29.64 & 40.44 & 37.86 & 47.10 & 73.49 & 65.96 & 61.45 & 81.77 & 74.56 & 54.32 & 45.11 & 55.53 & 71.70 & 77.72 \\
     & \textcolor{red}{\textbf{(-0.75)}} & \textcolor{red}{\textbf{(-0.65)}} & \textcolor{red}{\textbf{(-0.07)}} & \textcolor{red}{\textbf{(-0.43)}} & \textcolor{ForestGreen}{\textbf{(+0.01)}} & \textcolor{red}{\textbf{(-7.42)}} & \textcolor{red}{\textbf{(-7.47)}} & \textcolor{red}{\textbf{(-6.96)}} & \textcolor{red}{\textbf{(-2.81)}} & \textcolor{red}{\textbf{(-3.30)}} & \textcolor{red}{\textbf{(-1.70)}} & \textcolor{red}{\textbf{(-9.39)}} & \textcolor{ForestGreen}{\textbf{(+3.36)}} & \textcolor{red}{\textbf{(-0.39)}} & \textcolor{ForestGreen}{\textbf{(+2.81)}} & \textcolor{red}{\textbf{(-3.08)}} & \textcolor{red}{\textbf{(-2.39)}} & \textcolor{ForestGreen}{\textbf{(+2.35)}} & \textcolor{red}{\textbf{(-11.53)}} & \textcolor{red}{\textbf{(-6.12)}} & \textcolor{red}{\textbf{(-2.26)}} & \textcolor{red}{\textbf{(-2.41)}} & \textcolor{red}{\textbf{(-2.85)}} & \textcolor{red}{\textbf{(-0.93)}} & \textcolor{red}{\textbf{(-2.92)}} & \textcolor{ForestGreen}{\textbf{(+10.59)}} & \textcolor{ForestGreen}{\textbf{(+12.31)}} & \textcolor{ForestGreen}{\textbf{(+10.27)}} & \textcolor{ForestGreen}{\textbf{(+6.39)}} & \textcolor{ForestGreen}{\textbf{(+7.69)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 76.98 & 68.65 & 75.57 & 81.28 & 89.67 & 83.99 & 74.33 & 82.27 & 82.91 & 92.60 & 53.64 & 44.72 & 54.28 & 62.08 & 67.63 & 41.76 & 34.48 & 42.35 & 50.56 & 57.00 & 77.07 & 69.95 & 65.29 & 83.36 & 77.67 & 39.47 & 29.11 & 39.70 & 64.12 & 67.96 \\
     & \textcolor{red}{\textbf{(-1.73)}} & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-1.31)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{red}{\textbf{(-1.39)}} & \textcolor{red}{\textbf{(-2.76)}} & \textcolor{red}{\textbf{(-1.50)}} & \textcolor{red}{\textbf{(-1.67)}} & \textcolor{red}{\textbf{(-0.95)}} & \textcolor{ForestGreen}{\textbf{(+6.01)}} & \textcolor{ForestGreen}{\textbf{(+4.28)}} & \textcolor{ForestGreen}{\textbf{(+5.64)}} & \textcolor{ForestGreen}{\textbf{(+2.27)}} & \textcolor{ForestGreen}{\textbf{(+5.05)}} & \textcolor{ForestGreen}{\textbf{(+4.53)}} & \textcolor{ForestGreen}{\textbf{(+2.45)}} & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+1.17)}} & \textcolor{ForestGreen}{\textbf{(+3.78)}} & \textcolor{ForestGreen}{\textbf{(+1.32)}} & \textcolor{ForestGreen}{\textbf{(+1.58)}} & \textcolor{ForestGreen}{\textbf{(+0.99)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.19)}} & \textcolor{red}{\textbf{(-4.26)}} & \textcolor{red}{\textbf{(-3.69)}} & \textcolor{red}{\textbf{(-5.56)}} & \textcolor{red}{\textbf{(-1.19)}} & \textcolor{red}{\textbf{(-2.07)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 74.79 & 66.26 & 73.67 & 80.05 & 87.95 & 82.92 & 73.21 & 81.62 & 82.64 & 92.55 & 35.30 & 29.32 & 34.93 & 54.43 & 53.16 & 19.96 & 15.98 & 20.46 & 41.15 & 40.10 & 73.42 & 66.22 & 61.67 & 81.61 & 74.72 & 32.62 & 23.31 & 32.75 & 60.93 & 61.84 \\
     & \textcolor{red}{\textbf{(-3.92)}} & \textcolor{red}{\textbf{(-4.01)}} & \textcolor{red}{\textbf{(-3.21)}} & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{red}{\textbf{(-2.29)}} & \textcolor{red}{\textbf{(-2.46)}} & \textcolor{red}{\textbf{(-3.88)}} & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{red}{\textbf{(-1.94)}} & \textcolor{red}{\textbf{(-1.00)}} & \textcolor{red}{\textbf{(-12.33)}} & \textcolor{red}{\textbf{(-11.12)}} & \textcolor{red}{\textbf{(-13.71)}} & \textcolor{red}{\textbf{(-5.38)}} & \textcolor{red}{\textbf{(-9.42)}} & \textcolor{red}{\textbf{(-17.27)}} & \textcolor{red}{\textbf{(-16.05)}} & \textcolor{red}{\textbf{(-17.63)}} & \textcolor{red}{\textbf{(-8.24)}} & \textcolor{red}{\textbf{(-13.12)}} & \textcolor{red}{\textbf{(-2.33)}} & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{red}{\textbf{(-2.63)}} & \textcolor{red}{\textbf{(-1.09)}} & \textcolor{red}{\textbf{(-2.76)}} & \textcolor{red}{\textbf{(-11.11)}} & \textcolor{red}{\textbf{(-9.49)}} & \textcolor{red}{\textbf{(-12.51)}} & \textcolor{red}{\textbf{(-4.38)}} & \textcolor{red}{\textbf{(-8.19)}} \\
    \hline
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 80.05 & 71.77 & 77.95 & 82.81 & 90.96 
                                                                & 85.09 & 75.95 & 81.46 & 84.01 & 92.99 
                                                                & 55.13 & 44.86 & 55.74 & 62.05 & 67.97 
                                                                & 49.96 & 39.93 & 50.78 & 52.96 & 61.30 
                                                                & 79.63 & 72.39 & 65.82 & 84.74 & 78.35 
                                                                & 63.32 & 53.49 & 61.83 & 75.05 & 82.99 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+1.34)}} & \textcolor{ForestGreen}{\textbf{(+1.50)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.61)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{red}{\textbf{(-0.29)}} 
                                                                & \textcolor{red}{\textbf{(-1.14)}} & \textcolor{red}{\textbf{(-2.31)}} 
                                                                & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{red}{\textbf{(-0.56)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+7.50)}} & \textcolor{ForestGreen}{\textbf{(+4.42)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+7.10)}} & \textcolor{ForestGreen}{\textbf{(+2.24)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+5.39)}} & \textcolor{ForestGreen}{\textbf{(+12.73)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+7.90)}} & \textcolor{ForestGreen}{\textbf{(+12.69)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+3.57)}} & \textcolor{ForestGreen}{\textbf{(+8.08)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+3.88)}} & \textcolor{ForestGreen}{\textbf{(+4.02)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{ForestGreen}{\textbf{(+2.04)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.87)}} & \textcolor{ForestGreen}{\textbf{(+19.59)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+20.69)}} & \textcolor{ForestGreen}{\textbf{(+16.57)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+9.74)}} & \textcolor{ForestGreen}{\textbf{(+12.96)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 88.01 &	82.55 &	87.89 &	89.36 &	94.61 &	89.37 &	83.29 &	88.32 &	84.98 &	94.36 &	87.54 &	79.94 &	85.05 &	91.41 &	95.57 &	70.96 &	63.70 &	69.94 &	80.28 &	82.76 &	59.63 &	52.60 &	58.53 &	75.76 &	76.26 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 86.88 &	81.42 &	86.14 &	88.94 &	93.70 &	85.91 &	79.29 &	84.77 &	83.00 &	91.65 &	87.15 &	79.30 &	84.88 &	91.35 &	95.35 &	68.92 &	61.56 &	68.14 & 	79.25 &	82.20 &	54.36 &	47.55 &	53.43 &	73.05 &	71.96 \\
     & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-1.75)}} & \textcolor{red}{\textbf{(-0.42)}} & \textcolor{red}{\textbf{(-0.91)}} & \textcolor{red}{\textbf{(-3.46)}} & \textcolor{red}{\textbf{(-4.00)}} & \textcolor{red}{\textbf{(-3.55)}} & \textcolor{red}{\textbf{(-1.98)}} & \textcolor{red}{\textbf{(-2.71)}} & \textcolor{red}{\textbf{(-0.39)}} & \textcolor{red}{\textbf{(-0.64)}} & \textcolor{red}{\textbf{(-0.17)}} & \textcolor{red}{\textbf{(-0.06)}} & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{red}{\textbf{(-2.04)}} & \textcolor{red}{\textbf{(-2.14)}} & \textcolor{red}{\textbf{(-1.80)}} & \textcolor{red}{\textbf{(-1.03)}} & \textcolor{red}{\textbf{(-0.56)}} & \textcolor{red}{\textbf{(-5.27)}} & \textcolor{red}{\textbf{(-5.05)}} & \textcolor{red}{\textbf{(-5.10)}} & \textcolor{red}{\textbf{(-2.71)}} & \textcolor{red}{\textbf{(-4.30)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 77.91 &	70.54 &	77.16 &	83.69 &	91.39 &	75.80 &	66.36 &	74.46 &	77.00 &	85.82 &	60.80 &	50.31 &	56.14 &	77.14 &	85.28 &	52.30 &	43.36 &	49.61 &	70.48 &	76.99 &	37.21 &	30.75 &	35.01 &	64.55 &	74.81 \\
     & \textcolor{red}{\textbf{(-10.10)}} & \textcolor{red}{\textbf{(-12.01)}} & \textcolor{red}{\textbf{(-10.73)}} & \textcolor{red}{\textbf{(-5.67)}} & \textcolor{red}{\textbf{(-3.22)}} & \textcolor{red}{\textbf{(-13.57)}} & \textcolor{red}{\textbf{(-16.93)}} & \textcolor{red}{\textbf{(-13.86)}} & \textcolor{red}{\textbf{(-7.98)}} & \textcolor{red}{\textbf{(-8.54)}} & \textcolor{red}{\textbf{(-26.74)}} & \textcolor{red}{\textbf{(-29.63)}} & \textcolor{red}{\textbf{(-28.91)}} & \textcolor{red}{\textbf{(-14.27)}} & \textcolor{red}{\textbf{(-10.29)}} & \textcolor{red}{\textbf{(-18.66)}} & \textcolor{red}{\textbf{(-20.34)}} & \textcolor{red}{\textbf{(-20.33)}} & \textcolor{red}{\textbf{(-9.80)}} & \textcolor{red}{\textbf{(-5.77)}} & \textcolor{red}{\textbf{(-22.42)}} & \textcolor{red}{\textbf{(-21.85)}} & \textcolor{red}{\textbf{(-23.52)}} & \textcolor{red}{\textbf{(-11.21)}} & \textcolor{red}{\textbf{(-1.45)}} \\
    \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 88.17 &	82.88 &	87.71 &	89.43 &	94.34 &	88.38 &	82.80 &	87.57 &	84.65 &	93.47 &	87.60 &	79.64 &	85.08 &	91.53 &	95.83 &	71.45 &	63.86 &	70.27 &	80.55 &	83.89 &	60.50 &	53.29 &	59.42 &	76.11 &	77.64 \\
     & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{red}{\textbf{(-0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{red}{\textbf{(-0.27)}} & \textcolor{red}{\textbf{(-0.99)}} & \textcolor{red}{\textbf{(-0.49)}} & \textcolor{red}{\textbf{(-0.75)}} & \textcolor{red}{\textbf{(-0.33)}} & \textcolor{red}{\textbf{(-0.89)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}} & \textcolor{red}{\textbf{(-0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.12)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{ForestGreen}{\textbf{(+0.49)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+1.13)}} & \textcolor{ForestGreen}{\textbf{(+0.87)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+1.38)}} \\
    \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 84.45 &	78.71 &	84.08 &	86.93 &	93.33 &	84.16 &	77.18 &	83.45 &	81.78 &	91.52 &	82.99 &	73.84 &	79.36 &	88.70 &	92.63 &	61.02 &	52.75 &	59.12 &	75.19 &	79.18 &	52.76 &	44.56 &	49.54 &	72.38 &	76.14 \\
     & \textcolor{red}{\textbf{(-3.56)}} & \textcolor{red}{\textbf{(-3.84)}} & \textcolor{red}{\textbf{(-3.81)}} & \textcolor{red}{\textbf{(-2.43)}} & \textcolor{red}{\textbf{(-1.28)}} & \textcolor{red}{\textbf{(-5.21)}} & \textcolor{red}{\textbf{(-6.11)}} & \textcolor{red}{\textbf{(-4.87)}} & \textcolor{red}{\textbf{(-3.20)}} & \textcolor{red}{\textbf{(-2.84)}} & \textcolor{red}{\textbf{(-4.55)}} & \textcolor{red}{\textbf{(-6.10)}} & \textcolor{red}{\textbf{(-5.69)}} & \textcolor{red}{\textbf{(-2.71)}} & \textcolor{red}{\textbf{(-2.94)}} & \textcolor{red}{\textbf{(-9.94)}} & \textcolor{red}{\textbf{(-10.95)}} & \textcolor{red}{\textbf{(-10.82)}} & \textcolor{red}{\textbf{(-5.09)}} & \textcolor{red}{\textbf{(-3.58)}} & \textcolor{red}{\textbf{(-6.87)}} & \textcolor{red}{\textbf{(-8.04)}} & \textcolor{red}{\textbf{(-8.99)}} & \textcolor{red}{\textbf{(-3.38)}} & \textcolor{red}{\textbf{(-0.12)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 87.19 &	82.22 &	87.04 &	89.19 &	94.52 &	87.56 &	81.45 &	87.22 &	83.56 &	92.72 &	84.32 &	76.84 &	82.26 &	90.64 &	90.64 &	72.03 &	64.49 &	71.25 &	81.19 &	84.76 &	55.06 &	48.37 &	53.12 &	73.66 &	75.26 \\
     & \textcolor{red}{\textbf{(-0.82)}} & \textcolor{red}{\textbf{(-0.33)}} & \textcolor{red}{\textbf{(-0.85)}} & \textcolor{red}{\textbf{(-0.17)}} & \textcolor{red}{\textbf{(-0.09)}} & \textcolor{red}{\textbf{(-1.81)}} & \textcolor{red}{\textbf{(-1.84)}} & \textcolor{red}{\textbf{(-1.10)}} & \textcolor{red}{\textbf{(-1.42)}} & \textcolor{red}{\textbf{(-1.64)}} & \textcolor{red}{\textbf{(-3.22)}} & \textcolor{red}{\textbf{(-3.10)}} & \textcolor{red}{\textbf{(-2.79)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-4.93)}} & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.79)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}} & \textcolor{ForestGreen}{\textbf{(+0.91)}} & \textcolor{ForestGreen}{\textbf{(+2.00)}} & \textcolor{red}{\textbf{(-4.57)}} & \textcolor{red}{\textbf{(-4.23)}} & \textcolor{red}{\textbf{(-5.41)}} & \textcolor{red}{\textbf{(-2.10)}} & \textcolor{red}{\textbf{(-1.00)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 89.94 &	84.90 &	89.14 &	90.28 &	96.56 &	88.15 &	81.85 &	86.87 &	84.21 &	93.43 &	85.79 &	78.19 &	83.27 &	90.88 &	94.06 &	68.69 &	61.72 &	67.70 &	79.27 &	82.48 &	56.39 &	49.63 &	55.44 &	74.03 &	74.34 \\
     & \textcolor{ForestGreen}{\textbf{(+1.93)}} & \textcolor{ForestGreen}{\textbf{(+2.35)}} & \textcolor{ForestGreen}{\textbf{(+1.25)}} & \textcolor{ForestGreen}{\textbf{(+0.92)}} & \textcolor{ForestGreen}{\textbf{(+1.95)}} & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{red}{\textbf{(-1.44)}} & \textcolor{red}{\textbf{(-1.45)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-0.93)}} & \textcolor{red}{\textbf{(-1.75)}} & \textcolor{red}{\textbf{(-1.75)}} & \textcolor{red}{\textbf{(-1.78)}} & \textcolor{red}{\textbf{(-0.53)}} & \textcolor{red}{\textbf{(-1.51)}} & \textcolor{red}{\textbf{(-2.27)}} & \textcolor{red}{\textbf{(-1.98)}} & \textcolor{red}{\textbf{(-2.24)}} & \textcolor{red}{\textbf{(-1.01)}} & \textcolor{red}{\textbf{(-0.28)}} & \textcolor{red}{\textbf{(-3.24)}} & \textcolor{red}{\textbf{(-2.97)}} & \textcolor{red}{\textbf{(-3.09)}} & \textcolor{red}{\textbf{(-1.73)}} & \textcolor{red}{\textbf{(-1.92)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 86.48 &	81.27 &	86.16 &	88.38 &	93.40 &	86.69 &	80.78 &	85.95 &	83.38 &	92.90 &	87.91 &	80.11 &	85.33 &	91.55 &	95.70 &	65.23 &	57.83 &	64.35 &	77.60 &	78.96 &	56.46 &	49.02 &	53.90 &	74.59 &	73.04 \\
     & \textcolor{red}{\textbf{(-1.53)}} & \textcolor{red}{\textbf{(-1.28)}} & \textcolor{red}{\textbf{(-1.73)}} & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{red}{\textbf{(-1.21)}} & \textcolor{red}{\textbf{(-2.68)}} & \textcolor{red}{\textbf{(-2.51)}} & \textcolor{red}{\textbf{(-2.37)}} & \textcolor{red}{\textbf{(-1.60)}} & \textcolor{red}{\textbf{(-1.46)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{red}{\textbf{(-5.73)}} & \textcolor{red}{\textbf{(-5.87)}} & \textcolor{red}{\textbf{(-5.59)}} & \textcolor{red}{\textbf{(-2.68)}} & \textcolor{red}{\textbf{(-3.80)}} & \textcolor{red}{\textbf{(-3.17)}} & \textcolor{red}{\textbf{(-3.58)}} & \textcolor{red}{\textbf{(-4.63)}} & \textcolor{red}{\textbf{(-1.17)}} & \textcolor{red}{\textbf{(-3.22)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 90.35 & 85.20 & 89.97 & 90.49 & 96.51 
                                                                & 87.96 & 81.96 & 87.07 & 83.90 & 93.44 
                                                                & 83.36 & 74.51 & 79.58 & 89.51 & 92.31 
                                                                & 72.23 & 64.39 & 70.22 & 81.18 & 87.62 
                                                                & 61.37 & 53.51 & 58.25 & 76.58 & 80.54 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+2.34)}} & \textcolor{ForestGreen}{\textbf{(+2.65)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.08)}} & \textcolor{ForestGreen}{\textbf{(+1.13)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.90)}} & \textcolor{red}{\textbf{(-1.41)}} 
                                                                & \textcolor{red}{\textbf{(-1.33)}} & \textcolor{red}{\textbf{(-1.25)}} 
                                                                & \textcolor{red}{\textbf{(-1.08)}} & \textcolor{red}{\textbf{(-0.92)}} 
                                                                & \textcolor{red}{\textbf{(-4.18)}} & \textcolor{red}{\textbf{(-5.43)}} 
                                                                & \textcolor{red}{\textbf{(-5.47)}} & \textcolor{red}{\textbf{(-1.90)}} 
                                                                & \textcolor{red}{\textbf{(-3.26)}} & \textcolor{ForestGreen}{\textbf{(+1.27)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.69)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.90)}} & \textcolor{ForestGreen}{\textbf{(+4.86)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.74)}} & \textcolor{ForestGreen}{\textbf{(+0.91)}} 
                                                                & \textcolor{red}{\textbf{(-0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.82)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+4.28)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-5) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 14.16 & 8.70 & 11.61 & 47.95 & 52.27 & 12.94 & 7.61 & 9.74 & 39.30 & 50.90 & 88.68 & 81.56 & 87.75 & 80.83 & 92.98 & 90.90 & 83.95 & 88.15 & 75.80 & 92.06 & 78.51 & 71.06 & 66.73 & 83.66 & 79.09 & 46.68 & 35.29 & 48.14 & 66.20 & 72.81 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 21.85 & 14.17 & 15.97 & 52.97 & 39.02 & 31.79 & 21.71 & 24.09 & 54.08 & 49.79 & 89.41 & 82.45 & 88.66 & 81.38 & 93.25 & 91.24 & 84.58 & 88.53 & 75.87 & 92.73 & 77.54 & 70.43 & 65.66 & 83.92 & 79.17 & 45.91 & 34.49 & 45.58 & 66.46 & 74.53 \\
     & \textcolor{ForestGreen}{\textbf{(+7.69)}} & \textcolor{ForestGreen}{\textbf{(+5.47)}} & \textcolor{ForestGreen}{\textbf{(+4.36)}} & \textcolor{ForestGreen}{\textbf{(+5.02)}} & \textcolor{red}{\textbf{(-13.25)}} & \textcolor{ForestGreen}{\textbf{(+18.85)}} & \textcolor{ForestGreen}{\textbf{(+14.10)}} & \textcolor{ForestGreen}{\textbf{(+14.35)}} & \textcolor{ForestGreen}{\textbf{(+14.78)}} & \textcolor{red}{\textbf{(-1.11)}} & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{ForestGreen}{\textbf{(+0.91)}} & \textcolor{ForestGreen}{\textbf{(+0.55)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{ForestGreen}{\textbf{(+0.63)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{ForestGreen}{\textbf{(+0.67)}} & \textcolor{red}{\textbf{(-0.97)}} & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-0.80)}} & \textcolor{red}{\textbf{(-2.56)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{ForestGreen}{\textbf{(+1.72)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 23.55 & 16.25 & 20.32 & 53.11 & 61.10 & 45.74 & 34.34 & 42.11 & 60.90 & 71.28 & 87.66 & 80.00 & 86.79 & 80.14 & 91.86 & 90.67 & 83.75 & 88.42 & 75.69 & 91.50 & 71.36 & 63.69 & 60.49 & 81.28 & 78.23 & 9.53 & 5.81 & 9.31 & 52.74 & 54.30 \\
     & \textcolor{ForestGreen}{\textbf{(+9.39)}} & \textcolor{ForestGreen}{\textbf{(+7.55)}} & \textcolor{ForestGreen}{\textbf{(+8.71)}} & \textcolor{ForestGreen}{\textbf{(+5.16)}} & \textcolor{ForestGreen}{\textbf{(+8.83)}} & \textcolor{ForestGreen}{\textbf{(+32.80)}} & \textcolor{ForestGreen}{\textbf{(+26.73)}} & \textcolor{ForestGreen}{\textbf{(+32.37)}} & \textcolor{ForestGreen}{\textbf{(+21.60)}} & \textcolor{ForestGreen}{\textbf{(+20.38)}} & \textcolor{red}{\textbf{(-1.02)}} & \textcolor{red}{\textbf{(-1.56)}} & \textcolor{red}{\textbf{(-0.96)}} & \textcolor{red}{\textbf{(-0.69)}} & \textcolor{red}{\textbf{(-1.12)}} & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{red}{\textbf{(-0.20)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{red}{\textbf{(-0.11)}} & \textcolor{red}{\textbf{(-0.56)}} & \textcolor{red}{\textbf{(-7.15)}} & \textcolor{red}{\textbf{(-7.37)}} & \textcolor{red}{\textbf{(-6.24)}} & \textcolor{red}{\textbf{(-2.38)}} & \textcolor{red}{\textbf{(-0.86)}} & \textcolor{red}{\textbf{(-37.15)}} & \textcolor{red}{\textbf{(-29.48)}} & \textcolor{red}{\textbf{(-38.83)}} & \textcolor{red}{\textbf{(-13.46)}} & \textcolor{red}{\textbf{(-18.51)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 23.66 & 15.76 & 17.37 & 53.81 & 38.95 & 37.82 & 26.18 & 28.87 & 57.25 & 50.42 & 89.12 & 82.28 & 88.58 & 81.27 & 92.98 & 91.18 & 84.60 & 88.54 & 76.19 & 92.50 & 76.05 & 69.04 & 64.77 & 83.71 & 78.58 & 48.13 & 36.65 & 47.47 & 67.47 & 74.92 \\
     & \textcolor{ForestGreen}{\textbf{(+9.50)}} & \textcolor{ForestGreen}{\textbf{(+7.06)}} & \textcolor{ForestGreen}{\textbf{(+5.76)}} & \textcolor{ForestGreen}{\textbf{(+5.86)}} & \textcolor{red}{\textbf{(-13.32)}} & \textcolor{ForestGreen}{\textbf{(+24.88)}} & \textcolor{ForestGreen}{\textbf{(+18.57)}} & \textcolor{ForestGreen}{\textbf{(+19.13)}} & \textcolor{ForestGreen}{\textbf{(+17.95)}} & \textcolor{red}{\textbf{(-0.48)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textbf{(+0.00)} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.65)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{red}{\textbf{(-2.46)}} & \textcolor{red}{\textbf{(-2.02)}} & \textcolor{red}{\textbf{(-1.96)}} & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{red}{\textbf{(-0.51)}} & \textcolor{ForestGreen}{\textbf{(+1.45)}} & \textcolor{ForestGreen}{\textbf{(+1.36)}} & \textcolor{red}{\textbf{(-0.67)}} & \textcolor{ForestGreen}{\textbf{(+1.27)}} & \textcolor{ForestGreen}{\textbf{(+2.11)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 28.18 & 20.59 & 23.10 & 56.90 & 52.60 & 59.08 & 47.03 & 50.83 & 69.54 & 72.09 & 87.82 & 80.33 & 86.71 & 80.42 & 92.18 & 90.17 & 83.20 & 87.58 & 75.20 & 91.57 & 75.00 & 67.51 & 62.50 & 82.27 & 76.83 & 25.81 & 17.15 & 25.57 & 57.62 & 63.29 \\
     & \textcolor{ForestGreen}{\textbf{(+14.02)}} & \textcolor{ForestGreen}{\textbf{(+11.89)}} & \textcolor{ForestGreen}{\textbf{(+11.49)}} & \textcolor{ForestGreen}{\textbf{(+8.95)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+46.14)}} & \textcolor{ForestGreen}{\textbf{(+39.42)}} & \textcolor{ForestGreen}{\textbf{(+41.09)}} & \textcolor{ForestGreen}{\textbf{(+30.24)}} & \textcolor{ForestGreen}{\textbf{(+21.19)}} & \textcolor{red}{\textbf{(-0.86)}} & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-1.04)}} & \textcolor{red}{\textbf{(-0.41)}} & \textcolor{red}{\textbf{(-0.80)}} & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{red}{\textbf{(-0.75)}} & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{red}{\textbf{(-0.60)}} & \textcolor{red}{\textbf{(-0.49)}} & \textcolor{red}{\textbf{(-3.51)}} & \textcolor{red}{\textbf{(-3.55)}} & \textcolor{red}{\textbf{(-4.23)}} & \textcolor{red}{\textbf{(-1.39)}} & \textcolor{red}{\textbf{(-2.26)}} & \textcolor{red}{\textbf{(-20.87)}} & \textcolor{red}{\textbf{(-18.14)}} & \textcolor{red}{\textbf{(-22.57)}} & \textcolor{red}{\textbf{(-8.58)}} & \textcolor{red}{\textbf{(-9.52)}} \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 24.98 & 17.11 & 21.64 & 54.38 & 53.27 & 40.35 & 29.84 & 37.52 & 58.15 & 65.69 & 89.16 & 82.13 & 88.69 & 81.49 & 93.05 & 90.78 & 83.92 & 88.47 & 76.25 & 92.14 & 73.38 & 65.49 & 62.05 & 81.58 & 76.17 & 56.12 & 46.36 & 57.23 & 72.26 & 78.38 \\
     & \textcolor{ForestGreen}{\textbf{(+10.82)}} & \textcolor{ForestGreen}{\textbf{(+8.41)}} & \textcolor{ForestGreen}{\textbf{(+10.03)}} & \textcolor{ForestGreen}{\textbf{(+6.43)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} & \textcolor{ForestGreen}{\textbf{(+27.41)}} & \textcolor{ForestGreen}{\textbf{(+22.23)}} & \textcolor{ForestGreen}{\textbf{(+27.78)}} & \textcolor{ForestGreen}{\textbf{(+18.85)}} & \textcolor{ForestGreen}{\textbf{(+14.79)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{red}{\textbf{(-0.12)}} & \textcolor{red}{\textbf{(-0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{red}{\textbf{(-5.13)}} & \textcolor{red}{\textbf{(-5.57)}} & \textcolor{red}{\textbf{(-4.68)}} & \textcolor{red}{\textbf{(-2.08)}} & \textcolor{red}{\textbf{(-2.92)}} & \textcolor{ForestGreen}{\textbf{(+9.44)}} & \textcolor{ForestGreen}{\textbf{(+11.07)}} & \textcolor{ForestGreen}{\textbf{(+9.09)}} & \textcolor{ForestGreen}{\textbf{(+6.06)}} & \textcolor{ForestGreen}{\textbf{(+5.57)}} \\
     \hline
      \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 17.86 & 11.28 & 13.62 & 50.51 & 41.82 & 22.37 & 14.38 & 17.16 & 48.32 & 53.62 & 89.52 & 82.62 & 88.63 & 81.29 & 93.15 & 91.55 & 85.01 & 88.96 & 76.40 & 92.78 & 78.59 & 71.19 & 66.14 & 83.64 & 78.54 & 47.75 & 36.28 & 48.28 & 66.97 & 75.99 \\
      & \textcolor{ForestGreen}{\textbf{(+3.70)}} & \textcolor{ForestGreen}{\textbf{(+2.58)}} & \textcolor{ForestGreen}{\textbf{(+2.01)}} & \textcolor{ForestGreen}{\textbf{(+2.56)}} & \textcolor{red}{\textbf{(-10.45)}} & \textcolor{ForestGreen}{\textbf{(+9.43)}} & \textcolor{ForestGreen}{\textbf{(+6.77)}} & \textcolor{ForestGreen}{\textbf{(+7.42)}} & \textcolor{ForestGreen}{\textbf{(+9.02)}} & \textcolor{ForestGreen}{\textbf{(+2.72)}} & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} & \textcolor{ForestGreen}{\textbf{(+0.88)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} & \textcolor{ForestGreen}{\textbf{(+0.65)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} & \textcolor{ForestGreen}{\textbf{(+0.81)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{red}{\textbf{(-0.59)}} & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{red}{\textbf{(-0.55)}} & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.99)}} & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{ForestGreen}{\textbf{(+0.77)}} & \textcolor{ForestGreen}{\textbf{(+3.18)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 25.19 & 18.70 & 24.30 & 55.11 & 59.98 
                                                                        & 40.93 & 32.40 & 40.76 & 61.31 & 66.12 
                                                                        & 86.53 & 78.99 & 85.93 & 79.73 & 91.01 
                                                                        & 88.63 & 81.58 & 86.84 & 74.20 & 89.64 
                                                                        & 72.84 & 65.58 & 59.91 & 81.40 & 74.12 
                                                                        & 36.10 & 25.79 & 34.24 & 62.25 & 67.03 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+11.03)}} & \textcolor{ForestGreen}{\textbf{(+10.00)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+12.69)}} & \textcolor{ForestGreen}{\textbf{(+7.16)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+7.71)}} & \textcolor{ForestGreen}{\textbf{(+27.99)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+24.79)}} & \textcolor{ForestGreen}{\textbf{(+31.02)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+22.01)}} & \textcolor{ForestGreen}{\textbf{(+15.22)}} 
                                                                        & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{red}{\textbf{(-2.57)}} 
                                                                        & \textcolor{red}{\textbf{(-1.82)}} & \textcolor{red}{\textbf{(-1.10)}} 
                                                                        & \textcolor{red}{\textbf{(-1.97)}} & \textcolor{red}{\textbf{(-2.27)}} 
                                                                        & \textcolor{red}{\textbf{(-2.37)}} & \textcolor{red}{\textbf{(-1.31)}} 
                                                                        & \textcolor{red}{\textbf{(-1.60)}} & \textcolor{red}{\textbf{(-2.42)}} 
                                                                        & \textcolor{red}{\textbf{(-5.67)}} & \textcolor{red}{\textbf{(-5.48)}} 
                                                                        & \textcolor{red}{\textbf{(-6.82)}} & \textcolor{red}{\textbf{(-2.26)}} 
                                                                        & \textcolor{red}{\textbf{(-4.97)}} & \textcolor{red}{\textbf{(-10.58)}} 
                                                                        & \textcolor{red}{\textbf{(-9.50)}} & \textcolor{red}{\textbf{(-13.90)}} 
                                                                        & \textcolor{red}{\textbf{(-3.95)}} & \textcolor{red}{\textbf{(-5.78)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 29.46 & 21.12 & 27.70 & 55.96 & 58.75 
                                                                & 47.48 & 34.73 & 42.13 & 61.98 & 70.23 
                                                                & 90.05 & 83.22 & 88.66 & 81.77 & 93.75 
                                                                & 90.61 & 83.59 & 87.33 & 76.07 & 92.14 
                                                                & 80.87 & 73.47 & 66.82 & 84.94 & 79.55 
                                                                & 64.50 & 54.39 & 63.13 & 75.53 & 83.45 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+15.30)}} & \textcolor{ForestGreen}{\textbf{(+12.42)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+16.09)}} & \textcolor{ForestGreen}{\textbf{(+8.01)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+6.48)}} & \textcolor{ForestGreen}{\textbf{(+34.54)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+27.12)}} & \textcolor{ForestGreen}{\textbf{(+32.39)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+22.68)}} & \textcolor{ForestGreen}{\textbf{(+19.33)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+1.37)}} & \textcolor{ForestGreen}{\textbf{(+1.66)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.91)}} & \textcolor{ForestGreen}{\textbf{(+0.94)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.77)}} & \textcolor{red}{\textbf{(-0.29)}} 
                                                                & \textcolor{red}{\textbf{(-0.36)}} & \textcolor{red}{\textbf{(-0.82)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.36)}} & \textcolor{ForestGreen}{\textbf{(+2.41)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+1.28)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+17.82)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+19.10)}} & \textcolor{ForestGreen}{\textbf{(+14.99)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+9.33)}} & \textcolor{ForestGreen}{\textbf{(+10.64)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 89.72 & 84.08 & 89.52 & 89.77 & 96.08 & 89.12 & 82.99 & 87.97 & 84.90 & 94.40 & 87.66 & 80.31 & 86.03 & 91.44 & 95.41 & 68.20 & 60.32 & 67.81 & 78.26 & 80.92 & 53.52 & 46.68 & 52.72 & 72.62 & 71.07 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 89.34 & 83.95 & 89.09 & 89.86 & 96.36 & 86.95 & 81.00 & 86.24 & 83.67 & 92.70 & 86.43 & 78.69 & 84.75 & 90.84 & 94.88 & 70.84 & 62.82 & 69.97 & 79.78 & 84.58 & 58.22 & 50.52 & 57.09 & 74.49 & 77.27 \\
     & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{red}{\textbf{(-0.13)}} & \textcolor{red}{\textbf{(-0.43)}} & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{red}{\textbf{(-2.17)}} & \textcolor{red}{\textbf{(-1.99)}} & \textcolor{red}{\textbf{(-1.73)}} & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-1.70)}} & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-1.28)}} & \textcolor{red}{\textbf{(-0.60)}} & \textcolor{red}{\textbf{(-0.53)}} & \textcolor{ForestGreen}{\textbf{(+2.64)}} & \textcolor{ForestGreen}{\textbf{(+2.50)}} & \textcolor{ForestGreen}{\textbf{(+2.16)}} & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{ForestGreen}{\textbf{(+3.66)}} & \textcolor{ForestGreen}{\textbf{(+4.70)}} & \textcolor{ForestGreen}{\textbf{(+3.84)}} & \textcolor{ForestGreen}{\textbf{(+4.37)}} & \textcolor{ForestGreen}{\textbf{(+1.87)}} & \textcolor{ForestGreen}{\textbf{(+6.20)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 80.80 & 75.34 & 80.12 & 85.50 & 91.52 & 78.64 & 70.40 & 76.79 & 79.20 & 87.69 & 68.76 & 56.13 & 61.68 & 81.64 & 83.74 & 60.05 & 50.06 & 56.37 & 73.52 & 80.78 & 32.75 & 27.01 & 30.86 & 62.06 & 68.23 \\
     & \textcolor{red}{\textbf{(-8.92)}} & \textcolor{red}{\textbf{(-8.74)}} & \textcolor{red}{\textbf{(-9.40)}} & \textcolor{red}{\textbf{(-4.27)}} & \textcolor{red}{\textbf{(-4.56)}} & \textcolor{red}{\textbf{(-10.48)}} & \textcolor{red}{\textbf{(-12.59)}} & \textcolor{red}{\textbf{(-11.18)}} & \textcolor{red}{\textbf{(-5.70)}} & \textcolor{red}{\textbf{(-6.71)}} & \textcolor{red}{\textbf{(-18.90)}} & \textcolor{red}{\textbf{(-24.18)}} & \textcolor{red}{\textbf{(-24.35)}} & \textcolor{red}{\textbf{(-9.80)}} & \textcolor{red}{\textbf{(-11.67)}} & \textcolor{red}{\textbf{(-8.15)}} & \textcolor{red}{\textbf{(-10.26)}} & \textcolor{red}{\textbf{(-11.44)}} & \textcolor{red}{\textbf{(-4.74)}} & \textcolor{red}{\textbf{(-0.14)}} & \textcolor{red}{\textbf{(-20.77)}} & \textcolor{red}{\textbf{(-19.67)}} & \textcolor{red}{\textbf{(-21.86)}} & \textcolor{red}{\textbf{(-10.56)}} & \textcolor{red}{\textbf{(-2.84)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 88.02 & 82.58 & 87.41 & 88.97 & 95.42 & 87.18 & 80.75 & 86.03 & 83.52 & 92.78 & 87.00 & 79.06 & 84.90 & 91.05 & 95.26 & 69.55 & 61.52 & 68.26 & 79.33 & 82.68 & 58.64 & 51.06 & 57.42 & 74.99 & 78.88 \\
     & \textcolor{red}{\textbf{(-1.70)}} & \textcolor{red}{\textbf{(-1.50)}} & \textcolor{red}{\textbf{(-2.11)}} & \textcolor{red}{\textbf{(-0.80)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-1.94)}} & \textcolor{red}{\textbf{(-2.24)}} & \textcolor{red}{\textbf{(-1.94)}} & \textcolor{red}{\textbf{(-1.38)}} & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-1.25)}} & \textcolor{red}{\textbf{(-1.13)}} & \textcolor{red}{\textbf{(-0.39)}} & \textcolor{red}{\textbf{(-0.15)}} & \textcolor{ForestGreen}{\textbf{(+1.35)}} & \textcolor{ForestGreen}{\textbf{(+1.20)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+1.76)}} & \textcolor{ForestGreen}{\textbf{(+5.12)}} & \textcolor{ForestGreen}{\textbf{(+4.38)}} & \textcolor{ForestGreen}{\textbf{(+4.70)}} & \textcolor{ForestGreen}{\textbf{(+2.37)}} & \textcolor{ForestGreen}{\textbf{(+7.81)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 82.23 & 76.44 & 82.17 & 85.89 & 90.47 & 81.92 & 74.73 & 81.34 & 80.85 & 89.75 & 81.55 & 73.88 & 79.53 & 88.26 & 92.30 & 57.07 & 49.37 & 56.50 & 73.17 & 75.76 & 44.53 & 38.53 & 43.18 & 68.26 & 68.01 \\
     & \textcolor{red}{\textbf{(-7.49)}} & \textcolor{red}{\textbf{(-7.64)}} & \textcolor{red}{\textbf{(-7.35)}} & \textcolor{red}{\textbf{(-3.88)}} & \textcolor{red}{\textbf{(-5.61)}} & \textcolor{red}{\textbf{(-7.20)}} & \textcolor{red}{\textbf{(-8.26)}} & \textcolor{red}{\textbf{(-6.63)}} & \textcolor{red}{\textbf{(-4.05)}} & \textcolor{red}{\textbf{(-4.65)}} & \textcolor{red}{\textbf{(-6.11)}} & \textcolor{red}{\textbf{(-6.43)}} & \textcolor{red}{\textbf{(-6.50)}} & \textcolor{red}{\textbf{(-3.18)}} & \textcolor{red}{\textbf{(-3.11)}} & \textcolor{red}{\textbf{(-11.13)}} & \textcolor{red}{\textbf{(-10.95)}} & \textcolor{red}{\textbf{(-11.31)}} & \textcolor{red}{\textbf{(-5.09)}} & \textcolor{red}{\textbf{(-5.16)}} & \textcolor{red}{\textbf{(-8.99)}} & \textcolor{red}{\textbf{(-8.15)}} & \textcolor{red}{\textbf{(-9.54)}} & \textcolor{red}{\textbf{(-4.36)}} & \textcolor{red}{\textbf{(-3.06)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 86.58 & 81.22 & 86.70 & 88.23 & 93.20 & 87.90 & 81.40 & 87.07 & 83.92 & 93.21 & 86.30 & 78.86 & 84.41 & 91.40 & 94.09 & 72.29 & 64.58 & 71.26 & 81.08 & 86.14 & 44.37 & 38.92 & 42.58 & 67.91 & 71.17 \\
     & \textcolor{red}{\textbf{(-3.14)}} & \textcolor{red}{\textbf{(-2.86)}} & \textcolor{red}{\textbf{(-2.82)}} & \textcolor{red}{\textbf{(-1.54)}} & \textcolor{red}{\textbf{(-2.88)}} & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{red}{\textbf{(-1.59)}} & \textcolor{red}{\textbf{(-0.90)}} & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{red}{\textbf{(-1.19)}} & \textcolor{red}{\textbf{(-1.36)}} & \textcolor{red}{\textbf{(-1.45)}} & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-0.04)}} & \textcolor{red}{\textbf{(-1.32)}} & \textcolor{ForestGreen}{\textbf{(+4.09)}} & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+3.45)}} & \textcolor{ForestGreen}{\textbf{(+2.82)}} & \textcolor{ForestGreen}{\textbf{(+5.22)}} & \textcolor{red}{\textbf{(-9.15)}} & \textcolor{red}{\textbf{(-7.76)}} & \textcolor{red}{\textbf{(-10.14)}} & \textcolor{red}{\textbf{(-4.71)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 89.05 & 83.70 & 88.89 & 89.39 & 95.92 & 88.33 & 82.05 & 87.53 & 84.24 & 93.57 & 84.20 & 76.58 & 81.74 & 89.72 & 93.26 & 68.76 & 61.29 & 67.72 & 78.98 & 82.58 & 56.98 & 49.98 & 56.02 & 74.22 & 75.00 \\
     & \textcolor{red}{\textbf{(-0.67)}} & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{red}{\textbf{(-0.79)}} & \textcolor{red}{\textbf{(-0.94)}} & \textcolor{red}{\textbf{(-0.44)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-0.83)}} & \textcolor{red}{\textbf{(-3.46)}} & \textcolor{red}{\textbf{(-3.73)}} & \textcolor{red}{\textbf{(-4.29)}} & \textcolor{red}{\textbf{(-1.72)}} & \textcolor{red}{\textbf{(-2.15)}} & \textcolor{ForestGreen}{\textbf{(+0.56)}} & \textcolor{ForestGreen}{\textbf{(+0.97)}} & \textcolor{red}{\textbf{(-0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+1.66)}} & \textcolor{ForestGreen}{\textbf{(+3.46)}} & \textcolor{ForestGreen}{\textbf{(+3.30)}} & \textcolor{ForestGreen}{\textbf{(+3.30)}} & \textcolor{ForestGreen}{\textbf{(+1.60)}} & \textcolor{ForestGreen}{\textbf{(+3.93)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}  & 83.39 & 77.44 & 82.82 & 86.82 & 92.62 
                                                                         & 85.19 & 78.55 & 84.48 & 82.71 & 92.36 
                                                                         & 85.50 & 76.38 & 82.16 & 90.35 & 94.43 
                                                                         & 61.55 & 54.08 & 60.23 & 75.65 & 76.06 
                                                                         & 48.99 & 42.07 & 47.39 & 70.43 & 68.46 \\
                                                                         & \textcolor{red}{\textbf{(-6.33)}} & \textcolor{red}{\textbf{(-6.64)}} 
                                                                         & \textcolor{red}{\textbf{(-6.70)}} & \textcolor{red}{\textbf{(-2.95)}}
                                                                         & \textcolor{red}{\textbf{(-3.46)}} & \textcolor{red}{\textbf{(-3.93)}} 
                                                                         & \textcolor{red}{\textbf{(-4.44)}} & \textcolor{red}{\textbf{(-3.49)}} 
                                                                         & \textcolor{red}{\textbf{(-2.19)}} & \textcolor{red}{\textbf{(-2.04)}} 
                                                                         & \textcolor{red}{\textbf{(-2.16)}} & \textcolor{red}{\textbf{(-3.93)}} 
                                                                         & \textcolor{red}{\textbf{(-3.87)}} & \textcolor{red}{\textbf{(-1.09)}}
                                                                         & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{red}{\textbf{(-6.65)}} 
                                                                         & \textcolor{red}{\textbf{(-6.24)}} & \textcolor{red}{\textbf{(-7.58)}} 
                                                                         & \textcolor{red}{\textbf{(-2.61)}} & \textcolor{red}{\textbf{(-4.86)}} 
                                                                         & \textcolor{red}{\textbf{(-4.53)}} & \textcolor{red}{\textbf{(-4.61)}} 
                                                                         & \textcolor{red}{\textbf{(-5.33)}} & \textcolor{red}{\textbf{(-2.19)}} 
                                                                         & \textcolor{red}{\textbf{(-2.61)}} \\  \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 88.82 & 83.85 & 88.47 & 89.71 & 97.05 
                                                                & 88.48 & 82.60 & 87.66 & 84.25 & 94.03 
                                                                & 77.76 & 68.44 & 73.36 & 86.26 & 87.72 
                                                                & 68.28 & 60.32 & 66.34 & 79.00 & 84.00 
                                                                & 45.22 & 37.60 & 40.84 & 68.62 & 71.54 \\
                                                                & \textcolor{red}{\textbf{(-0.90)}} & \textcolor{red}{\textbf{(-0.23)}} 
                                                                & \textcolor{red}{\textbf{(-1.05)}} & \textcolor{red}{\textbf{(-0.06)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.97)}} & \textcolor{red}{\textbf{(-0.64)}} 
                                                                & \textcolor{red}{\textbf{(-0.39)}} & \textcolor{red}{\textbf{(-0.31)}} 
                                                                & \textcolor{red}{\textbf{(-0.65)}} & \textcolor{red}{\textbf{(-0.37)}} 
                                                                & \textcolor{red}{\textbf{(-9.90)}} & \textcolor{red}{\textbf{(-11.87)}} 
                                                                & \textcolor{red}{\textbf{(-12.67)}} & \textcolor{red}{\textbf{(-5.18)}} 
                                                                & \textcolor{red}{\textbf{(-7.69)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} 
                                                                & \textbf{(+0.00)} & \textcolor{red}{\textbf{(-1.47)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+3.08)}} 
                                                                & \textcolor{red}{\textbf{(-8.30)}} & \textcolor{red}{\textbf{(-9.08)}} 
                                                                & \textcolor{red}{\textbf{(-11.88)}} & \textcolor{red}{\textbf{(-4.00)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.47)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-6) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 76.74 & 68.41 & 75.20 & 81.19 & 89.54 & 80.55 & 70.91 & 78.50 & 81.99 & 91.23 & 88.27 & 81.09 & 87.38 & 80.54 & 92.24 & 91.52 & 84.96 & 89.08 & 75.86 & 92.52 & 78.28 & 71.09 & 66.12 & 83.93 & 79.59 & 42.58 & 31.46 & 41.67 & 65.22 & 73.60 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 72.09 & 62.24 & 70.41 & 78.08 & 88.50 & 81.91 & 71.61 & 79.65 & 81.55 & 92.44 & 88.54 & 81.19 & 88.12 & 80.67 & 92.70 & 90.74 & 84.08 & 88.42 & 75.46 & 91.89 & 68.89 & 60.11 & 59.89 & 80.32 & 78.45 & 44.76 & 32.71 & 42.71 & 65.59 & 76.44 \\
     & \textcolor{red}{\textbf{(-4.65)}} & \textcolor{red}{\textbf{(-6.17)}} & \textcolor{red}{\textbf{(-4.79)}} & \textcolor{red}{\textbf{(-3.11)}} & \textcolor{red}{\textbf{(-1.04)}} & \textcolor{ForestGreen}{\textbf{(+1.36)}} & \textcolor{ForestGreen}{\textbf{(+0.70)}} & \textcolor{ForestGreen}{\textbf{(+1.15)}} & \textcolor{red}{\textbf{(-0.44)}} & \textcolor{ForestGreen}{\textbf{(+1.21)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{red}{\textbf{(-0.78)}} & \textcolor{red}{\textbf{(-0.88)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-0.40)}} & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{red}{\textbf{(-9.39)}} & \textcolor{red}{\textbf{(-10.98)}} & \textcolor{red}{\textbf{(-6.23)}} & \textcolor{red}{\textbf{(-3.61)}} & \textcolor{red}{\textbf{(-1.14)}} & \textcolor{ForestGreen}{\textbf{(+2.18)}} & \textcolor{ForestGreen}{\textbf{(+1.25)}} & \textcolor{ForestGreen}{\textbf{(+1.04)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} & \textcolor{ForestGreen}{\textbf{(+2.84)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 72.42 & 63.13 & 70.48 & 78.65 & 88.55 & 82.87 & 72.96 & 79.76 & 82.79 & 93.90 & 87.28 & 79.64 & 86.12 & 80.11 & 91.69 & 90.09 & 82.93 & 87.60 & 74.94 & 91.45 & 72.33 & 64.85 & 59.85 & 81.17 & 75.74 & 6.83 & 4.02 & 6.68 & 52.06 & 47.01 \\
     & \textcolor{red}{\textbf{(-4.32)}} & \textcolor{red}{\textbf{(-5.28)}} & \textcolor{red}{\textbf{(-4.72)}} & \textcolor{red}{\textbf{(-2.54)}} & \textcolor{red}{\textbf{(-0.99)}} & \textcolor{ForestGreen}{\textbf{(+2.32)}} & \textcolor{ForestGreen}{\textbf{(+2.05)}} & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+0.80)}} & \textcolor{ForestGreen}{\textbf{(+2.67)}} & \textcolor{red}{\textbf{(-0.99)}} & \textcolor{red}{\textbf{(-1.45)}} & \textcolor{red}{\textbf{(-1.26)}} & \textcolor{red}{\textbf{(-0.43)}} & \textcolor{red}{\textbf{(-0.55)}} & \textcolor{red}{\textbf{(-1.43)}} & \textcolor{red}{\textbf{(-2.03)}} & \textcolor{red}{\textbf{(-1.48)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{red}{\textbf{(-5.95)}} & \textcolor{red}{\textbf{(-6.24)}} & \textcolor{red}{\textbf{(-6.27)}} & \textcolor{red}{\textbf{(-2.76)}} & \textcolor{red}{\textbf{(-3.85)}} & \textcolor{red}{\textbf{(-35.75)}} & \textcolor{red}{\textbf{(-27.44)}} & \textcolor{red}{\textbf{(-34.99)}} & \textcolor{red}{\textbf{(-13.16)}} & \textcolor{red}{\textbf{(-26.59)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 77.06 & 68.42 & 75.30 & 81.17 & 89.85 & 84.08 & 75.84 & 82.33 & 84.25 & 92.76 & 89.51 & 82.46 & 88.41 & 81.26 & 93.42 & 91.02 & 84.12 & 88.01 & 75.50 & 92.31 & 77.83 & 70.55 & 66.95 & 84.06 & 80.30 & 47.71 & 35.86 & 46.90 & 67.04 & 75.60 \\
     & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{ForestGreen}{\textbf{(+0.01)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}} & \textcolor{ForestGreen}{\textbf{(+3.53)}} & \textcolor{ForestGreen}{\textbf{(+4.93)}} & \textcolor{ForestGreen}{\textbf{(+3.83)}} & \textcolor{ForestGreen}{\textbf{(+2.26)}} & \textcolor{ForestGreen}{\textbf{(+1.53)}} & \textcolor{ForestGreen}{\textbf{(+1.24)}} & \textcolor{ForestGreen}{\textbf{(+1.37)}} & \textcolor{ForestGreen}{\textbf{(+1.03)}} & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+1.18)}} & \textcolor{red}{\textbf{(-0.50)}} & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{red}{\textbf{(-0.36)}} & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{red}{\textbf{(-0.45)}} & \textcolor{red}{\textbf{(-0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{ForestGreen}{\textbf{(+0.71)}} & \textcolor{ForestGreen}{\textbf{(+5.13)}} & \textcolor{ForestGreen}{\textbf{(+4.40)}} & \textcolor{ForestGreen}{\textbf{(+5.23)}} & \textcolor{ForestGreen}{\textbf{(+1.82)}} & \textcolor{ForestGreen}{\textbf{(+2.00)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 75.43 & 66.75 & 73.97 & 80.20 & 90.46 & 85.56 & 76.62 & 83.42 & 84.79 & 94.78 & 87.89 & 80.64 & 87.22 & 80.47 & 92.44 & 90.86 & 84.04 & 88.31 & 75.62 & 92.17 & 74.10 & 66.57 & 62.34 & 82.10 & 77.26 & 21.62 & 13.71 & 21.66 & 55.71 & 61.13 \\
     & \textcolor{red}{\textbf{(-1.31)}} & \textcolor{red}{\textbf{(-1.66)}} & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-0.99)}} & \textcolor{ForestGreen}{\textbf{(+0.92)}} & \textcolor{ForestGreen}{\textbf{(+5.01)}} & \textcolor{ForestGreen}{\textbf{(+5.71)}} & \textcolor{ForestGreen}{\textbf{(+4.92)}} & \textcolor{ForestGreen}{\textbf{(+2.80)}} & \textcolor{ForestGreen}{\textbf{(+3.55)}} & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{red}{\textbf{(-0.45)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{red}{\textbf{(-0.07)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{red}{\textbf{(-0.35)}} & \textcolor{red}{\textbf{(-4.18)}} & \textcolor{red}{\textbf{(-4.52)}} & \textcolor{red}{\textbf{(-3.78)}} & \textcolor{red}{\textbf{(-1.83)}} & \textcolor{red}{\textbf{(-2.33)}} & \textcolor{red}{\textbf{(-20.96)}} & \textcolor{red}{\textbf{(-17.75)}} & \textcolor{red}{\textbf{(-20.01)}} & \textcolor{red}{\textbf{(-9.51)}} & \textcolor{red}{\textbf{(-12.47)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 76.95 & 68.27 & 75.48 & 81.13 & 88.45 & 84.94 & 76.23 & 82.66 & 84.43 & 92.95 & 89.03 & 82.09 & 88.60 & 81.43 & 93.35 & 90.85 & 84.05 & 88.37 & 76.60 & 92.60 & 71.65 & 63.98 & 60.09 & 80.91 & 73.53 & 52.36 & 42.48 & 53.51 & 70.24 & 76.37 \\
     & \textcolor{ForestGreen}{\textbf{(+0.21)}} & \textcolor{red}{\textbf{(-0.14)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{red}{\textbf{(-0.06)}} & \textcolor{red}{\textbf{(-1.09)}} & \textcolor{ForestGreen}{\textbf{(+4.39)}} & \textcolor{ForestGreen}{\textbf{(+5.32)}} & \textcolor{ForestGreen}{\textbf{(+4.16)}} & \textcolor{ForestGreen}{\textbf{(+2.44)}} & \textcolor{ForestGreen}{\textbf{(+1.72)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} & \textcolor{ForestGreen}{\textbf{(+1.22)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{ForestGreen}{\textbf{(+1.11)}} & \textcolor{red}{\textbf{(-0.67)}} & \textcolor{red}{\textbf{(-0.91)}} & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{red}{\textbf{(-6.63)}} & \textcolor{red}{\textbf{(-7.11)}} & \textcolor{red}{\textbf{(-6.03)}} & \textcolor{red}{\textbf{(-3.02)}} & \textcolor{red}{\textbf{(-6.06)}} & \textcolor{ForestGreen}{\textbf{(+9.78)}} & \textcolor{ForestGreen}{\textbf{(+11.02)}} & \textcolor{ForestGreen}{\textbf{(+11.84)}} & \textcolor{ForestGreen}{\textbf{(+5.02)}} & \textcolor{ForestGreen}{\textbf{(+2.77)}} \\
    \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 77.80 & 69.26 & 76.39 & 81.64 & 90.07 & 83.76 & 75.18 & 82.38 & 83.77 & 93.97 & 89.16 & 82.21 & 88.61 & 81.13 & 92.98 & 91.70 & 85.23 & 89.17 & 76.35 & 92.99 & 76.82 & 69.64 & 64.98 & 83.31 & 78.32 & 47.30 & 35.42 & 47.03 & 66.47 & 76.98 \\
     & \textcolor{ForestGreen}{\textbf{(+1.06)}} & \textcolor{ForestGreen}{\textbf{(+0.85)}} & \textcolor{ForestGreen}{\textbf{(+1.19)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+3.21)}} & \textcolor{ForestGreen}{\textbf{(+4.27)}} & \textcolor{ForestGreen}{\textbf{(+3.88)}} & \textcolor{ForestGreen}{\textbf{(+1.78)}} & \textcolor{ForestGreen}{\textbf{(+2.74)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{ForestGreen}{\textbf{(+1.12)}} & \textcolor{ForestGreen}{\textbf{(+1.23)}} & \textcolor{ForestGreen}{\textbf{(+0.59)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.49)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{red}{\textbf{(-1.46)}} & \textcolor{red}{\textbf{(-1.45)}} & \textcolor{red}{\textbf{(-1.14)}} & \textcolor{red}{\textbf{(-0.62)}} & \textcolor{red}{\textbf{(-1.27)}} & \textcolor{ForestGreen}{\textbf{(+4.72)}} & \textcolor{ForestGreen}{\textbf{(+3.96)}} & \textcolor{ForestGreen}{\textbf{(+5.36)}} & \textcolor{ForestGreen}{\textbf{(+1.25)}} & \textcolor{ForestGreen}{\textbf{(+3.38)}} \\
     \hline
     BlindNet \cite{ahn2024style}       & 77.89 & 69.41 & 74.50 & 80.56 & 89.20 & 86.47 & 78.16 & 83.40 & 84.31 & 94.71 & 89.74 & 82.75 & 88.46 & 81.36 & 93.32 & 91.64 & 85.11 & 89.01 & 76.32 & 92.81 & 73.32 & 65.98 & 59.42 & 80.58 & 73.15 & 39.87 & 28.75 & - & - & -	\\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}}               & 78.49 & 70.06 & 76.97 & 81.95 & 89.90 & 87.73 & 79.04 & 85.60 & 85.75 & 95.32 & 89.23 & 82.04 & 88.06 & 81.29 & 93.30 & 90.75 & 83.78 & 87.47 & 76.03 & 92.00 & 72.98 & 65.41 & 60.59 & 81.08 & 74.53 & 52.37 & 43.30 & 53.25 & 70.69 & 74.66	\\
     & \textcolor{ForestGreen}{\textbf{(+1.75)}} & \textcolor{ForestGreen}{\textbf{(+1.65)}} & \textcolor{ForestGreen}{\textbf{(+1.77)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+0.36)}} & \textcolor{ForestGreen}{\textbf{(+7.18)}} & \textcolor{ForestGreen}{\textbf{(+8.13)}} & \textcolor{ForestGreen}{\textbf{(+7.10)}} & \textcolor{ForestGreen}{\textbf{(+3.76)}} & \textcolor{ForestGreen}{\textbf{(+4.09)}} & \textcolor{ForestGreen}{\textbf{(+0.96)}} & \textcolor{ForestGreen}{\textbf{(+0.95)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+0.75)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-1.18)}} & \textcolor{red}{\textbf{(-1.61)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} & \textcolor{red}{\textbf{(-0.52)}} & \textcolor{red}{\textbf{(-5.30)}} & \textcolor{red}{\textbf{(-5.68)}} & \textcolor{red}{\textbf{(-5.53)}} & \textcolor{red}{\textbf{(-2.85)}} & \textcolor{red}{\textbf{(-5.06)}} & \textcolor{ForestGreen}{\textbf{(+9.79)}} & \textcolor{ForestGreen}{\textbf{(+11.84)}} & \textcolor{ForestGreen}{\textbf{(+11.58)}} & \textcolor{ForestGreen}{\textbf{(+5.47)}} & \textcolor{ForestGreen}{\textbf{(+1.06)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 26.15 & 17.22 & 19.12 & 54.41 & 43.47 & 35.16 & 24.79 & 29.54 & 51.92 & 59.30 & 8.41 & 4.56 & 4.98 & 49.78 & 33.84 & 17.85 & 11.18 & 12.98 & 50.69 & 43.22 & 9.21 & 6.17 & 7.40 & 49.12 & 47.15 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}}      & 17.09 & 10.57 & 14.03 & 50.82 & 60.00 & 25.02 & 17.04 & 22.54 & 49.72 & 58.69 & 11.14 & 6.75 & 8.05 & 51.88 & 54.77 & 12.56 & 7.72 & 10.11 & 49.62 & 58.29 & 5.30 & 3.21 & 4.67 & 48.94 & 51.69 \\
     & \textcolor{red}{\textbf{(-9.06)}} & \textcolor{red}{\textbf{(-6.65)}} & \textcolor{red}{\textbf{(-5.09)}} & \textcolor{red}{\textbf{(-3.59)}} & \textcolor{ForestGreen}{\textbf{(+16.53)}} & \textcolor{red}{\textbf{(-10.14)}} & \textcolor{red}{\textbf{(-7.75)}} & \textcolor{red}{\textbf{(-7.00)}} & \textcolor{red}{\textbf{(-2.20)}} & \textcolor{red}{\textbf{(-0.61)}} & \textcolor{ForestGreen}{\textbf{(+2.73)}} & \textcolor{ForestGreen}{\textbf{(+2.19)}} & \textcolor{ForestGreen}{\textbf{(+3.07)}} & \textcolor{ForestGreen}{\textbf{(+2.10)}} & \textcolor{ForestGreen}{\textbf{(+20.93)}} & \textcolor{red}{\textbf{(-5.29)}} & \textcolor{red}{\textbf{(-3.46)}} & \textcolor{red}{\textbf{(-2.87)}} & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{ForestGreen}{\textbf{(+15.07)}} & \textcolor{red}{\textbf{(-3.91)}} & \textcolor{red}{\textbf{(-2.96)}} & \textcolor{red}{\textbf{(-2.73)}} & \textcolor{red}{\textbf{(-0.18)}} & \textcolor{ForestGreen}{\textbf{(+4.54)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}}    & 19.03 & 12.12 & 14.69 & 50.49 & 58.10 & 25.45 & 16.70 & 21.19 & 48.85 & 58.24 & 8.45 & 4.72 & 6.00 & 46.08 & 50.10 & 14.29 & 8.66 & 10.53 & 46.88 & 50.48 & 7.82 & 4.59 & 5.87 & 47.41 & 42.35 \\
     & \textcolor{red}{\textbf{(-7.12)}} & \textcolor{red}{\textbf{(-5.10)}} & \textcolor{red}{\textbf{(-4.43)}} & \textcolor{red}{\textbf{(-3.92)}} & \textcolor{ForestGreen}{\textbf{(+14.63)}} & \textcolor{red}{\textbf{(-9.71)}} & \textcolor{red}{\textbf{(-8.09)}} & \textcolor{red}{\textbf{(-8.35)}} & \textcolor{red}{\textbf{(-3.07)}} & \textcolor{red}{\textbf{(-1.06)}} & \textcolor{ForestGreen}{\textbf{(+0.04)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{ForestGreen}{\textbf{(+1.02)}} & \textcolor{red}{\textbf{(-3.70)}} & \textcolor{ForestGreen}{\textbf{(+16.26)}} & \textcolor{red}{\textbf{(-3.56)}} & \textcolor{red}{\textbf{(-2.52)}} & \textcolor{red}{\textbf{(-2.45)}} & \textcolor{red}{\textbf{(-3.81)}} & \textcolor{ForestGreen}{\textbf{(+7.26)}} & \textcolor{red}{\textbf{(-1.39)}} & \textcolor{red}{\textbf{(-1.58)}} & \textcolor{red}{\textbf{(-1.53)}} & \textcolor{red}{\textbf{(-1.71)}} & \textcolor{red}{\textbf{(-4.80)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}}              & 24.54 & 15.97 & 20.50 & 53.70 & 57.31 & 38.81 & 28.09 & 33.62 & 54.98 & 63.19 & 11.29 & 6.46 & 8.20 & 50.85 & 59.40 & 18.20 & 11.60 & 14.78 & 51.81 & 55.74 & 9.70 & 6.55 & 8.16 & 50.33 & 48.57 \\
     & \textcolor{red}{\textbf{(-1.61)}} & \textcolor{red}{\textbf{(-1.25)}} & \textcolor{ForestGreen}{\textbf{(+1.38)}} & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+13.84)}} & \textcolor{ForestGreen}{\textbf{(+3.65)}} & \textcolor{ForestGreen}{\textbf{(+3.30)}} & \textcolor{ForestGreen}{\textbf{(+4.08)}} & \textcolor{ForestGreen}{\textbf{(+3.06)}} & \textcolor{ForestGreen}{\textbf{(+3.89)}} & \textcolor{ForestGreen}{\textbf{(+2.88)}} & \textcolor{ForestGreen}{\textbf{(+1.90)}} & \textcolor{ForestGreen}{\textbf{(+3.22)}} & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+25.56)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}} & \textcolor{ForestGreen}{\textbf{(+1.80)}} & \textcolor{ForestGreen}{\textbf{(+1.12)}} & \textcolor{ForestGreen}{\textbf{(+12.52)}} & \textcolor{ForestGreen}{\textbf{(+0.49)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+1.21)}} & \textcolor{ForestGreen}{\textbf{(+1.42)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 22.12 & 14.92 & 18.14 & 53.86 & 59.56 & 30.62 & 21.17 & 26.57 & 51.76 & 62.71 & 12.69 & 7.89 & 9.30 & 52.63 & 52.63 & 15.98 & 10.20 & 13.22 & 51.65 & 55.45 & 6.54 & 4.53 & 5.45 & 49.35 & 52.45 \\
     & \textcolor{red}{\textbf{(-4.03)}} & \textcolor{red}{\textbf{(-2.30)}} & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{red}{\textbf{(-0.55)}} & \textcolor{ForestGreen}{\textbf{(+16.09)}} & \textcolor{red}{\textbf{(-4.54)}} & \textcolor{red}{\textbf{(-3.62)}} & \textcolor{red}{\textbf{(-2.97)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{ForestGreen}{\textbf{(+3.41)}} & \textcolor{ForestGreen}{\textbf{(+4.28)}} & \textcolor{ForestGreen}{\textbf{(+3.33)}} & \textcolor{ForestGreen}{\textbf{(+4.32)}} & \textcolor{ForestGreen}{\textbf{(+2.85)}} & \textcolor{ForestGreen}{\textbf{(+18.79)}} & \textcolor{red}{\textbf{(-1.87)}} & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{ForestGreen}{\textbf{(+0.96)}} & \textcolor{ForestGreen}{\textbf{(+12.23)}} & \textcolor{red}{\textbf{(-2.67)}} & \textcolor{red}{\textbf{(-1.64)}} & \textcolor{red}{\textbf{(-1.95)}} & \textcolor{ForestGreen}{\textbf{(+0.23)}} & \textcolor{ForestGreen}{\textbf{(+5.30)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}}    & 26.97 & 18.04 & 19.65 & 54.51 & 42.76 & 35.35 & 24.42 & 26.93 & 42.74 & 40.76 & 11.46 & 6.62 & 7.10 & 51.59 & 29.73 & 18.64 & 12.20 & 13.72 & 52.05 & 38.53 & 12.11 & 8.18 & 8.81 & 42.14 & 31.67 \\
     & \textcolor{ForestGreen}{\textbf{(+0.82)}} & \textcolor{ForestGreen}{\textbf{(+0.82)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+0.19)}} & \textcolor{red}{\textbf{(-0.37)}} & \textcolor{red}{\textbf{(-2.61)}} & \textcolor{red}{\textbf{(-9.18)}} & \textcolor{red}{\textbf{(-18.54)}} & \textcolor{ForestGreen}{\textbf{(+3.05)}} & \textcolor{ForestGreen}{\textbf{(+2.06)}} & \textcolor{ForestGreen}{\textbf{(+2.12)}} & \textcolor{ForestGreen}{\textbf{(+1.81)}} & \textcolor{red}{\textbf{(-4.11)}} & \textcolor{ForestGreen}{\textbf{(+0.79)}} & \textcolor{ForestGreen}{\textbf{(+1.02)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+1.36)}} & \textcolor{red}{\textbf{(-4.69)}} & \textcolor{ForestGreen}{\textbf{(+2.90)}} & \textcolor{ForestGreen}{\textbf{(+2.01)}} & \textcolor{ForestGreen}{\textbf{(+1.41)}} & \textcolor{red}{\textbf{(-6.98)}} & \textcolor{red}{\textbf{(-15.48)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}}       & 21.88 & 17.80 & 17.47 & 53.26 & 55.41 & 35.44 & 26.23 & 33.61 & 55.18 & 63.72 & 14.88 & 9.44 & 12.46 & 53.88 & 64.80 & 17.88 & 11.33 & 14.66 & 52.11 & 55.99 & 9.29 & 6.10 & 8.43 & 50.81 & 48.56 \\
     & \textcolor{red}{\textbf{(-4.27)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}} & \textcolor{red}{\textbf{(-1.65)}} & \textcolor{red}{\textbf{(-1.15)}} & \textcolor{ForestGreen}{\textbf{(+11.94)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+1.44)}} & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+3.26)}} & \textcolor{ForestGreen}{\textbf{(+4.42)}} & \textcolor{ForestGreen}{\textbf{(+6.47)}} & \textcolor{ForestGreen}{\textbf{(+4.88)}} & \textcolor{ForestGreen}{\textbf{(+7.48)}} & \textcolor{ForestGreen}{\textbf{(+4.10)}} & \textcolor{ForestGreen}{\textbf{(+30.96)}} & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.15)}} & \textcolor{ForestGreen}{\textbf{(+1.68)}} & \textcolor{ForestGreen}{\textbf{(+1.42)}} & \textcolor{ForestGreen}{\textbf{(+12.77)}} & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{red}{\textbf{(-0.07)}} & \textcolor{ForestGreen}{\textbf{(+1.03)}} & \textcolor{ForestGreen}{\textbf{(+1.69)}} & \textcolor{ForestGreen}{\textbf{(+1.41)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}}       & 32.03 & 23.41 & 19.25 & 54.25 & 56.59 & 46.80 & 35.11 & 29.93 & 54.18 & 61.14 & 9.57 & 7.45 & 8.17 & 51.96 & 42.72 & 11.99 & 12.40 & 14.91 & 52.27 & 53.43 & 13.26 & 9.52 & 8.25 & 50.84 & 50.07 \\
     & \textcolor{ForestGreen}{\textbf{(+5.88)}} & \textcolor{ForestGreen}{\textbf{(+6.19)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{ForestGreen}{\textbf{(+13.12)}} & \textcolor{ForestGreen}{\textbf{(+11.64)}} & \textcolor{ForestGreen}{\textbf{(+10.32)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} & \textcolor{ForestGreen}{\textbf{(+2.26)}} & \textcolor{ForestGreen}{\textbf{(+1.84)}} & \textcolor{ForestGreen}{\textbf{(+1.16)}} & \textcolor{ForestGreen}{\textbf{(+2.89)}} & \textcolor{ForestGreen}{\textbf{(+3.19)}} & \textcolor{ForestGreen}{\textbf{(+2.18)}} & \textcolor{ForestGreen}{\textbf{(+8.88)}} & \textcolor{red}{\textbf{(-5.86)}} & \textcolor{ForestGreen}{\textbf{(+1.22)}} & \textcolor{ForestGreen}{\textbf{(+1.93)}} & \textcolor{ForestGreen}{\textbf{(+1.58)}} & \textcolor{ForestGreen}{\textbf{(+10.21)}} & \textcolor{ForestGreen}{\textbf{(+4.05)}} & \textcolor{ForestGreen}{\textbf{(+3.35)}} & \textcolor{ForestGreen}{\textbf{(+0.85)}} & \textcolor{ForestGreen}{\textbf{(+1.72)}} & \textcolor{ForestGreen}{\textbf{(+2.92)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}}               & 27.30 & 19.40 & 21.66 & 56.03 & 48.99 & 43.20 & 32.18 & 36.16 & 53.97 & 58.53 & 14.33 & 8.19 & 8.81 & 51.97 & 40.10 & 27.16 & 18.81 & 21.06 & 55.48 & 51.67 & 13.28 & 9.48 & 10.37 & 44.95 & 34.31 \\
     & \textcolor{ForestGreen}{\textbf{(+1.15)}} & \textcolor{ForestGreen}{\textbf{(+2.18)}} & \textcolor{ForestGreen}{\textbf{(+2.54)}} & \textcolor{ForestGreen}{\textbf{(+1.62)}} & \textcolor{ForestGreen}{\textbf{(+5.52)}} & \textcolor{ForestGreen}{\textbf{(+8.04)}} & \textcolor{ForestGreen}{\textbf{(+7.39)}} & \textcolor{ForestGreen}{\textbf{(+6.62)}} & \textcolor{ForestGreen}{\textbf{(+2.05)}} & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{ForestGreen}{\textbf{(+5.92)}} & \textcolor{ForestGreen}{\textbf{(+3.63)}} & \textcolor{ForestGreen}{\textbf{(+3.83)}} & \textcolor{ForestGreen}{\textbf{(+2.19)}} & \textcolor{ForestGreen}{\textbf{(+6.26)}} & \textcolor{ForestGreen}{\textbf{(+9.31)}} & \textcolor{ForestGreen}{\textbf{(+7.63)}} & \textcolor{ForestGreen}{\textbf{(+8.08)}} & \textcolor{ForestGreen}{\textbf{(+4.79)}} & \textcolor{ForestGreen}{\textbf{(+8.45)}} & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+3.31)}} & \textcolor{ForestGreen}{\textbf{(+2.97)}} & \textcolor{red}{\textbf{(-4.17)}} & \textcolor{red}{\textbf{(-12.84)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-7) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 18.51 & 11.26 & 11.67 & 46.80 & 18.34 & 22.93 & 13.59 & 13.90 & 26.97 & 14.76 & 89.49 & 82.45 & 88.58 & 81.35 & 93.35 & 91.58 & 85.03 & 89.07 & 76.26 & 92.61 & 9.23 & 6.09 & 6.42 & 58.14 & 53.92 & 8.57 & 5.04 & 6.48 & 52.74 & 52.25 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 24.69 & 16.61 & 17.49 & 51.89 & 31.10 
                                                                         & 37.87 & 25.89 & 26.97 & 54.22 & 40.00 
                                                                         & 89.00 & 82.02 & 88.03 & 81.17 & 92.93 
                                                                         & 91.23 & 84.45 & 88.34 & 75.86 & 92.54 
                                                                         & 14.30 & 9.52  & 11.06 & 57.56 & 47.23 
                                                                         & 10.56 & 6.33  & 7.25  & 54.16 & 40.24 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+6.18)}}  & \textcolor{ForestGreen}{\textbf{(+5.35)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+5.82)}}  & \textcolor{ForestGreen}{\textbf{(+5.09)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+12.76)}} & \textcolor{ForestGreen}{\textbf{(+14.94)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+12.30)}} & \textcolor{ForestGreen}{\textbf{(+13.07)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+27.25)}} & \textcolor{ForestGreen}{\textbf{(+25.24)}} 
                                                                         & \textcolor{red}{\textbf{(-0.49)}}          & \textcolor{red}{\textbf{(-0.43)}} 
                                                                         & \textcolor{red}{\textbf{(-0.55)}}          & \textcolor{red}{\textbf{(-0.18)}} 
                                                                         & \textcolor{red}{\textbf{(-0.42)}}          & \textcolor{red}{\textbf{(-0.35)}} 
                                                                         & \textcolor{red}{\textbf{(-0.58)}}          & \textcolor{red}{\textbf{(-0.73)}} 
                                                                         & \textcolor{red}{\textbf{(-0.40)}}          & \textcolor{red}{\textbf{(-0.07)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+5.07)}}  & \textcolor{ForestGreen}{\textbf{(+3.43)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.64)}}  & \textcolor{red}{\textbf{(-0.58)}} 
                                                                         & \textcolor{red}{\textbf{(-6.69)}}          & \textcolor{ForestGreen}{\textbf{(+1.99)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.29)}}  & \textcolor{ForestGreen}{\textbf{(+0.77)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.42)}}  & \textcolor{red}{\textbf{(-12.01)}} \\ \hline

     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 22.92 & 14.98 & 16.36 & 49.55 & 37.05 
                                                                           & 35.23 & 25.44 & 30.47 & 56.29 & 64.86 
                                                                           & 86.88 & 78.99 & 86.71 & 79.71 & 91.39
                                                                           & 91.04 & 84.52 & 89.18 & 76.06 & 92.35 
                                                                           & 8.92  & 5.36  & 6.31  & 54.31 & 45.93 
                                                                           & 6.56  & 3.71  & 4.32  & 51.86 & 37.77 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.41)}}  & \textcolor{ForestGreen}{\textbf{(+3.72)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.69)}}  & \textcolor{ForestGreen}{\textbf{(+2.75)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+18.71)}} & \textcolor{ForestGreen}{\textbf{(+12.30)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+11.85)}} & \textcolor{ForestGreen}{\textbf{(+16.57)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+29.32)}} & \textcolor{ForestGreen}{\textbf{(+50.10)}} 
                                                                           & \textcolor{red}{\textbf{(-2.61)}}          & \textcolor{red}{\textbf{(-3.46)}} 
                                                                           & \textcolor{red}{\textbf{(-1.87)}}          & \textcolor{red}{\textbf{(-1.64)}} 
                                                                           & \textcolor{red}{\textbf{(-1.96)}}          & \textcolor{red}{\textbf{(-0.54)}} 
                                                                           & \textcolor{red}{\textbf{(-0.51)}}          & \textcolor{ForestGreen}{\textbf{(+0.11)}} 
                                                                           & \textcolor{red}{\textbf{(-0.20)}}          & \textcolor{red}{\textbf{(-0.26)}} 
                                                                           & \textcolor{red}{\textbf{(-0.31)}}          & \textcolor{red}{\textbf{(-0.73)}} 
                                                                           & \textcolor{red}{\textbf{(-0.11)}}          & \textcolor{red}{\textbf{(-3.83)}} 
                                                                           & \textcolor{red}{\textbf{(-7.99)}}          & \textcolor{red}{\textbf{(-2.01)}} 
                                                                           & \textcolor{red}{\textbf{(-1.33)}}          & \textcolor{red}{\textbf{(-2.16)}} 
                                                                           & \textcolor{red}{\textbf{(-0.88)}}          & \textcolor{red}{\textbf{(-14.48)}} \\ \hline

     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 24.99 & 16.47 & 17.39 & 52.61 & 34.40 
                                                                 & 44.75 & 33.43 & 35.33 & 59.35 & 50.18 
                                                                 & 89.48 & 82.55 & 88.61 & 81.38 & 93.44 
                                                                 & 91.30 & 84.57 & 88.45 & 75.79 & 92.56 
                                                                 & 9.25  & 5.62  & 6.80  & 54.19 & 46.02 
                                                                 & 8.72  & 5.09  & 6.01  & 53.34 & 38.65 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.48)}}  & \textcolor{ForestGreen}{\textbf{(+5.21)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.72)}}  & \textcolor{ForestGreen}{\textbf{(+5.81)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+16.06)}} & \textcolor{ForestGreen}{\textbf{(+21.82)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+19.84)}} & \textcolor{ForestGreen}{\textbf{(+21.43)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+32.38)}} & \textcolor{ForestGreen}{\textbf{(+35.42)}} 
                                                                 & \textcolor{red}{\textbf{(-0.01)}}          & \textcolor{ForestGreen}{\textbf{(+0.10)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.03)}}  & \textcolor{ForestGreen}{\textbf{(+0.03)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.09)}}  & \textcolor{red}{\textbf{(-0.28)}}
                                                                 & \textcolor{red}{\textbf{(-0.46)}}          & \textcolor{red}{\textbf{(-0.62)}} 
                                                                 & \textcolor{red}{\textbf{(-0.47)}}          & \textcolor{red}{\textbf{(-0.05)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.02)}}  & \textcolor{red}{\textbf{(-0.47)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.38)}}  & \textcolor{red}{\textbf{(-3.95)}} 
                                                                 & \textcolor{red}{\textbf{(-7.90)}}          & \textcolor{ForestGreen}{\textbf{(+0.15)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.05)}}  & \textcolor{red}{\textbf{(-0.47)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.60)}}  & \textcolor{red}{\textbf{(-13.60)}} \\ \hline

     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 29.09 & 20.70 & 22.03 & 57.05 & 42.11 
                                                                              & 57.89 & 46.31 & 49.41 & 69.44 & 69.03 
                                                                              & 88.64 & 81.36 & 87.56 & 80.88 & 92.65 
                                                                              & 91.25 & 84.64 & 88.71 & 75.97 & 92.54 
                                                                              & 8.32  & 6.38  & 7.13  & 56.13 & 46.96 
                                                                              & 6.65  & 3.77  & 4.29  & 51.79 & 35.49 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+10.58)}} & \textcolor{ForestGreen}{\textbf{(+9.44)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+10.36)}} & \textcolor{ForestGreen}{\textbf{(+10.25)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+23.77)}} & \textcolor{ForestGreen}{\textbf{(+34.96)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+32.72)}} & \textcolor{ForestGreen}{\textbf{(+35.51)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+42.47)}} & \textcolor{ForestGreen}{\textbf{(+54.27)}} 
                                                                              & \textcolor{red}{\textbf{(-0.85)}}          & \textcolor{red}{\textbf{(-1.09)}} 
                                                                              & \textcolor{red}{\textbf{(-1.02)}}          & \textcolor{red}{\textbf{(-0.47)}} 
                                                                              & \textcolor{red}{\textbf{(-0.70)}}          & \textcolor{red}{\textbf{(-0.33)}} 
                                                                              & \textcolor{red}{\textbf{(-0.39)}}          & \textcolor{red}{\textbf{(-0.36)}} 
                                                                              & \textcolor{red}{\textbf{(-0.29)}}          & \textcolor{red}{\textbf{(-0.07)}} 
                                                                              & \textcolor{red}{\textbf{(-0.91)}}          & \textcolor{ForestGreen}{\textbf{(+0.29)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.71)}}  & \textcolor{red}{\textbf{(-2.01)}} 
                                                                              & \textcolor{red}{\textbf{(-6.96)}}          & \textcolor{red}{\textbf{(-1.92)}}
                                                                              & \textcolor{red}{\textbf{(-1.27)}}          & \textcolor{red}{\textbf{(-2.19)}} 
                                                                              & \textcolor{red}{\textbf{(-0.95)}}          & \textcolor{red}{\textbf{(-16.76)}} \\ \hline

     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 26.17 & 18.65 & 23.88 & 54.82 & 58.62 
                                                                           & 31.28 & 23.22 & 30.91 & 56.07 & 58.92 
                                                                           & 87.58 & 80.31 & 86.95 & 80.40 & 91.84 
                                                                           & 88.96 & 81.49 & 86.88 & 74.42 & 90.63 
                                                                           & 6.71  & 4.73  & 4.04  & 56.15 & 57.67 
                                                                           & 6.87  & 3.99  & 5.47  & 51.95 & 49.67 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+7.66)}}  & \textcolor{ForestGreen}{\textbf{(+7.39)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+12.21)}} & \textcolor{ForestGreen}{\textbf{(+8.02)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+40.28)}} & \textcolor{ForestGreen}{\textbf{(+8.35)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+9.63)}}  & \textcolor{ForestGreen}{\textbf{(+17.01)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+29.10)}} & \textcolor{ForestGreen}{\textbf{(+44.16)}} 
                                                                           & \textcolor{red}{\textbf{(-1.91)}}          & \textcolor{red}{\textbf{(-2.14)}} 
                                                                           & \textcolor{red}{\textbf{(-1.63)}}          & \textcolor{red}{\textbf{(-0.95)}} 
                                                                           & \textcolor{red}{\textbf{(-1.51)}}          & \textcolor{red}{\textbf{(-2.62)}}
                                                                           & \textcolor{red}{\textbf{(-3.54)}}          & \textcolor{red}{\textbf{(-2.19)}}
                                                                           & \textcolor{red}{\textbf{(-1.84)}}          & \textcolor{red}{\textbf{(-1.98)}} 
                                                                           & \textcolor{red}{\textbf{(-2.52)}}          & \textcolor{red}{\textbf{(-1.36)}}
                                                                           & \textcolor{red}{\textbf{(-2.38)}}          & \textcolor{red}{\textbf{(-1.99)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.75)}}  & \textcolor{red}{\textbf{(-1.70)}} 
                                                                           & \textcolor{red}{\textbf{(-1.05)}}          & \textcolor{red}{\textbf{(-1.01)}} 
                                                                           & \textcolor{red}{\textbf{(-0.79)}}          & \textcolor{red}{\textbf{(-2.58)}} \\ \hline

     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 21.13 & 13.39 & 13.95 & 50.89 & 26.97 
                                                                        & 27.93 & 17.59 & 18.23 & 46.01 & 25.88 
                                                                        & 89.16 & 82.01 & 88.27 & 81.20 & 93.13 
                                                                        & 91.11 & 84.29 & 88.26 & 75.56 & 92.43
                                                                        & 2.31  & 1.29  & 1.86  & 54.05 & 52.35 
                                                                        & 4.49  & 2.64  & 3.49  & 51.34 & 50.76 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.62)}}  & \textcolor{ForestGreen}{\textbf{(+2.13)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.28)}}  & \textcolor{ForestGreen}{\textbf{(+4.09)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.63)}}  & \textcolor{ForestGreen}{\textbf{(+5.00)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.00)}}  & \textcolor{ForestGreen}{\textbf{(+4.33)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+19.04)}} & \textcolor{ForestGreen}{\textbf{(+11.12)}}
                                                                        & \textcolor{red}{\textbf{(-0.33)}}          & \textcolor{red}{\textbf{(-0.44)}} 
                                                                        & \textcolor{red}{\textbf{(-0.31)}}          & \textcolor{red}{\textbf{(-0.15)}} 
                                                                        & \textcolor{red}{\textbf{(-0.22)}}          & \textcolor{red}{\textbf{(-0.47)}} 
                                                                        & \textcolor{red}{\textbf{(-0.74)}}          & \textcolor{red}{\textbf{(-0.81)}} 
                                                                        & \textcolor{red}{\textbf{(-0.70)}}          & \textcolor{red}{\textbf{(-0.18)}} 
                                                                        & \textcolor{red}{\textbf{(-6.92)}}          & \textcolor{red}{\textbf{(-4.80)}} 
                                                                        & \textcolor{red}{\textbf{(-4.56)}}          & \textcolor{red}{\textbf{(-4.09)}} 
                                                                        & \textcolor{red}{\textbf{(-1.57)}}          & \textcolor{red}{\textbf{(-4.08)}} 
                                                                        & \textcolor{red}{\textbf{(-2.40)}}          & \textcolor{red}{\textbf{(-2.99)}} 
                                                                        & \textcolor{red}{\textbf{(-1.40)}}          & \textcolor{red}{\textbf{(-1.49)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 28.82 & 20.22 & 21.70 & 57.01 & 44.26 
                                                                        & 60.66 & 48.06 & 52.27 & 70.48 & 72.44 
                                                                        & 89.01 & 81.85 & 87.97 & 81.11 & 92.88 
                                                                        & 92.05 & 85.82 & 89.71 & 76.28 & 93.07 
                                                                        & 4.33  & 2.55  & 3.13  & 54.52 & 49.32 
                                                                        & 4.21  & 2.43  & 2.95  & 50.93 & 43.98 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+10.31)}} & \textcolor{ForestGreen}{\textbf{(+8.96)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+10.03)}} & \textcolor{ForestGreen}{\textbf{(+10.21)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+25.92)}} & \textcolor{ForestGreen}{\textbf{(+37.73)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+34.47)}} & \textcolor{ForestGreen}{\textbf{(+38.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+43.51)}} & \textcolor{ForestGreen}{\textbf{(+57.68)}} 
                                                                        & \textcolor{red}{\textbf{(-0.48)}}          & \textcolor{red}{\textbf{(-0.60)}} 
                                                                        & \textcolor{red}{\textbf{(-0.61)}}          & \textcolor{red}{\textbf{(-0.24)}} 
                                                                        & \textcolor{red}{\textbf{(-0.47)}}          & \textcolor{ForestGreen}{\textbf{(+0.47)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.79)}}  & \textcolor{ForestGreen}{\textbf{(+0.64)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.02)}}  & \textcolor{ForestGreen}{\textbf{(+0.46)}} 
                                                                        & \textcolor{red}{\textbf{(-4.90)}}          & \textcolor{red}{\textbf{(-3.54)}} 
                                                                        & \textcolor{red}{\textbf{(-3.29)}}          & \textcolor{red}{\textbf{(-3.62)}} 
                                                                        & \textcolor{red}{\textbf{(-4.60)}}          & \textcolor{red}{\textbf{(-4.36)}} 
                                                                        & \textcolor{red}{\textbf{(-2.61)}}          & \textcolor{red}{\textbf{(-3.53)}}
                                                                        & \textcolor{red}{\textbf{(-1.81)}}          & \textcolor{red}{\textbf{(-8.27)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 33.75 & 25.23 & 27.61 & 58.16 & 49.08 
                                                                & 55.02 & 44.95 & 48.17 & 66.17 & 67.54 
                                                                & 89.32 & 82.29 & 88.33 & 81.48 & 93.29 
                                                                & 91.23 & 84.56 & 88.24 & 76.61 & 92.39 
                                                                & 8.87  & 6.94  & 4.12  & 57.20 & 43.92 
                                                                & 5.35  & 3.27  & 4.03  & 51.76 & 39.57 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+15.24)}} & \textcolor{ForestGreen}{\textbf{(+13.97)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+15.94)}} & \textcolor{ForestGreen}{\textbf{(+11.36)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+30.74)}} & \textcolor{ForestGreen}{\textbf{(+32.09)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+31.36)}} & \textcolor{ForestGreen}{\textbf{(+34.27)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+39.20)}} & \textcolor{ForestGreen}{\textbf{(+52.78)}} 
                                                                & \textcolor{red}{\textbf{(-0.17)}}          & \textcolor{red}{\textbf{(-0.16)}}
                                                                & \textcolor{red}{\textbf{(-0.25)}}          & \textcolor{ForestGreen}{\textbf{(+0.13)}} 
                                                                & \textcolor{red}{\textbf{(-0.06)}}          & \textcolor{red}{\textbf{(-0.35)}} 
                                                                & \textcolor{red}{\textbf{(-0.47)}}          & \textcolor{red}{\textbf{(-0.83)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.35)}}  & \textcolor{red}{\textbf{(-0.22)}}
                                                                & \textcolor{red}{\textbf{(-0.36)}}          & \textcolor{ForestGreen}{\textbf{(+0.85)}} 
                                                                & \textcolor{red}{\textbf{(-2.30)}}          & \textcolor{red}{\textbf{(-0.94)}} 
                                                                & \textcolor{red}{\textbf{(-10.00)}}         & \textcolor{red}{\textbf{(-3.22)}} 
                                                                & \textcolor{red}{\textbf{(-1.77)}}          & \textcolor{red}{\textbf{(-2.45)}} 
                                                                & \textcolor{red}{\textbf{(-0.98)}}          & \textcolor{red}{\textbf{(-12.68)}} \\ \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 88.87 & 88.87 & 88.66 & 89.26 & 96.43 & 88.38 & 82.16 & 87.17 & 84.43 & 93.39 & 85.21 & 77.31 & 83.22 & 90.03 & 93.82 & 64.95 & 57.10 & 64.27 & 76.75 & 78.96 & 55.54 & 48.12 & 53.91 & 73.50 & 77.28 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 88.37 & 83.25 & 88.07 & 89.43 & 95.74 
                                                                         & 86.90 & 80.92 & 85.90 & 83.76 & 92.69 
                                                                         & 85.64 & 78.57 & 84.53 & 90.35 & 93.89 
                                                                         & 69.91 & 61.86 & 69.02 & 79.45 & 83.96 
                                                                         & 50.37 & 43.26 & 48.83 & 70.74 & 70.12 \\
                                                                         & \textcolor{red}{\textbf{(-0.50)}}         & \textcolor{red}{\textbf{(-5.62)}} 
                                                                         & \textcolor{red}{\textbf{(-0.59)}}         & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                                         & \textcolor{red}{\textbf{(-0.69)}}         & \textcolor{red}{\textbf{(-1.48)}}
                                                                         & \textcolor{red}{\textbf{(-1.24)}}         & \textcolor{red}{\textbf{(-1.27)}} 
                                                                         & \textcolor{red}{\textbf{(-0.67)}}         & \textcolor{red}{\textbf{(-0.70)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.43)}} & \textcolor{ForestGreen}{\textbf{(+1.26)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.31)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{ForestGreen}{\textbf{(+4.96)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.76)}} & \textcolor{ForestGreen}{\textbf{(+4.75)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.70)}} & \textcolor{ForestGreen}{\textbf{(+5.00)}} 
                                                                         & \textcolor{red}{\textbf{(-5.17)}}         & \textcolor{red}{\textbf{(-4.86)}} 
                                                                         & \textcolor{red}{\textbf{(-5.08)}}         & \textcolor{red}{\textbf{(-2.76)}}
                                                                         & \textcolor{red}{\textbf{(-7.16)}} \\ \cline{1-26}

     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 80.15 & 73.51 & 79.79 & 84.86 & 89.32 
                                                                           & 75.26 & 66.58 & 73.65 & 77.19 & 85.29 
                                                                           & 71.04 & 59.96 & 65.93 & 80.98 & 84.66 
                                                                           & 57.69 & 47.86 & 53.86 & 72.45 & 78.03 
                                                                           & 23.74 & 19.50 & 21.53 & 57.67 & 54.43 \\
                                                                           & \textcolor{red}{\textbf{(-8.72)}}  & \textcolor{red}{\textbf{(-15.36)}} 
                                                                           & \textcolor{red}{\textbf{(-8.87)}}  & \textcolor{red}{\textbf{(-4.40)}} 
                                                                           & \textcolor{red}{\textbf{(-7.11)}}  & \textcolor{red}{\textbf{(-13.12)}} 
                                                                           & \textcolor{red}{\textbf{(-15.58)}} & \textcolor{red}{\textbf{(-13.52)}} 
                                                                           & \textcolor{red}{\textbf{(-7.24)}}  & \textcolor{red}{\textbf{(-8.10)}} 
                                                                           & \textcolor{red}{\textbf{(-14.17)}} & \textcolor{red}{\textbf{(-17.35)}} 
                                                                           & \textcolor{red}{\textbf{(-17.29)}} & \textcolor{red}{\textbf{(-9.05)}} 
                                                                           & \textcolor{red}{\textbf{(-9.16)}}  & \textcolor{red}{\textbf{(-7.26)}} 
                                                                           & \textcolor{red}{\textbf{(-9.24)}}  & \textcolor{red}{\textbf{(-10.41)}} 
                                                                           & \textcolor{red}{\textbf{(-4.30)}}  & \textcolor{red}{\textbf{(-0.93)}} 
                                                                           & \textcolor{red}{\textbf{(-31.80)}} & \textcolor{red}{\textbf{(-28.62)}} 
                                                                           & \textcolor{red}{\textbf{(-32.38)}} & \textcolor{red}{\textbf{(-15.83)}} 
                                                                           & \textcolor{red}{\textbf{(-22.85)}} \\ \cline{1-26}

     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 88.38 & 83.10 & 88.12 & 89.30 & 96.14 
                                                                 & 88.02 & 81.82 & 86.90 & 84.08 & 94.04 
                                                                 & 87.78 & 80.17 & 85.87 & 91.64 & 96.07 
                                                                 & 69.98 & 62.19 & 69.00 & 79.57 & 83.22 
                                                                 & 54.80 & 47.30 & 52.80 & 73.50 & 75.29 \\
                                                                 & \textcolor{red}{\textbf{(-0.49)}}         & \textcolor{red}{\textbf{(-5.77)}} 
                                                                 & \textcolor{red}{\textbf{(-0.54)}}         & \textcolor{ForestGreen}{\textbf{(+0.04)}} 
                                                                 & \textcolor{red}{\textbf{(-0.29)}}         & \textcolor{red}{\textbf{(-0.36)}} 
                                                                 & \textcolor{red}{\textbf{(-0.34)}}         & \textcolor{red}{\textbf{(-0.27)}} 
                                                                 & \textcolor{red}{\textbf{(-0.35)}}         & \textcolor{ForestGreen}{\textbf{(+0.65)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.57)}} & \textcolor{ForestGreen}{\textbf{(+2.86)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.65)}} & \textcolor{ForestGreen}{\textbf{(+1.61)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.25)}} & \textcolor{ForestGreen}{\textbf{(+5.03)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.09)}} & \textcolor{ForestGreen}{\textbf{(+4.73)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.82)}} & \textcolor{ForestGreen}{\textbf{(+4.26)}} 
                                                                 & \textcolor{red}{\textbf{(-0.74)}}         & \textcolor{red}{\textbf{(-0.82)}} 
                                                                 & \textcolor{red}{\textbf{(-1.11)}}         & \textbf{(+0.00)} 
                                                                 & \textcolor{red}{\textbf{(-1.99)}} \\ \cline{1-26}

     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 88.02 & 81.84 & 86.92 & 88.69 & 95.03 
                                                                              & 86.22 & 79.36 & 84.77 & 83.20 & 92.49 
                                                                              & 81.14 & 72.83 & 77.45 & 88.06 & 91.51 
                                                                              & 64.02 & 55.88 & 61.67 & 76.75 & 80.56 
                                                                              & 50.61 & 43.59 & 47.10 & 71.48 & 72.14 \\
                                                                              & \textcolor{red}{\textbf{(-0.85)}} & \textcolor{red}{\textbf{(-7.03)}} 
                                                                              & \textcolor{red}{\textbf{(-1.74)}} & \textcolor{red}{\textbf{(-0.57)}} 
                                                                              & \textcolor{red}{\textbf{(-1.40)}} & \textcolor{red}{\textbf{(-2.16)}} 
                                                                              & \textcolor{red}{\textbf{(-2.80)}} & \textcolor{red}{\textbf{(-2.40)}} 
                                                                              & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-0.90)}} 
                                                                              & \textcolor{red}{\textbf{(-4.07)}} & \textcolor{red}{\textbf{(-4.48)}} 
                                                                              & \textcolor{red}{\textbf{(-5.77)}} & \textcolor{red}{\textbf{(-1.97)}}
                                                                              & \textcolor{red}{\textbf{(-2.31)}} & \textcolor{red}{\textbf{(-0.93)}}
                                                                              & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{red}{\textbf{(-2.60)}}
                                                                              & \textbf{(+0.00)}                  & \textcolor{ForestGreen}{\textbf{(+1.60)}} 
                                                                              & \textcolor{red}{\textbf{(-4.93)}} & \textcolor{red}{\textbf{(-4.53)}} 
                                                                              & \textcolor{red}{\textbf{(-6.81)}} & \textcolor{red}{\textbf{(-2.02)}}
                                                                              & \textcolor{red}{\textbf{(-5.14)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 82.97 & 77.60 & 83.11 & 86.75 & 91.36 
                                                                           & 81.44 & 73.99 & 80.85 & 80.45 & 89.90 
                                                                           & 77.60 & 68.48 & 76.15 & 85.63 & 92.09 
                                                                           & 62.82 & 55.02 & 61.71 & 76.22 & 80.22 
                                                                           & 36.67 & 30.93 & 34.90 & 64.31 & 65.36 \\
                                                                           & \textcolor{red}{\textbf{(-5.90)}}  & \textcolor{red}{\textbf{(-11.27)}} 
                                                                           & \textcolor{red}{\textbf{(-5.55)}}  & \textcolor{red}{\textbf{(-2.51)}} 
                                                                           & \textcolor{red}{\textbf{(-5.07)}}  & \textcolor{red}{\textbf{(-6.94)}} 
                                                                           & \textcolor{red}{\textbf{(-8.17)}}  & \textcolor{red}{\textbf{(-6.32)}} 
                                                                           & \textcolor{red}{\textbf{(-3.98)}}  & \textcolor{red}{\textbf{(-3.49)}} 
                                                                           & \textcolor{red}{\textbf{(-7.61)}}  & \textcolor{red}{\textbf{(-8.83)}} 
                                                                           & \textcolor{red}{\textbf{(-7.07)}}  & \textcolor{red}{\textbf{(-4.40)}} 
                                                                           & \textcolor{red}{\textbf{(-1.73)}}  & \textcolor{red}{\textbf{(-2.13)}} 
                                                                           & \textcolor{red}{\textbf{(-2.08)}}  & \textcolor{red}{\textbf{(-2.56)}} 
                                                                           & \textcolor{red}{\textbf{(-0.53)}}  & \textcolor{ForestGreen}{\textbf{(+1.26)}}
                                                                           & \textcolor{red}{\textbf{(-18.87)}} & \textcolor{red}{\textbf{(-17.19)}}
                                                                           & \textcolor{red}{\textbf{(-19.01)}} & \textcolor{red}{\textbf{(-9.19)}} 
                                                                           & \textcolor{red}{\textbf{(-11.92)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 88.84 & 83.93 & 88.54 & 89.41 & 95.93 
                                                                        & 88.20 & 81.78 & 87.21 & 84.24 & 93.48 
                                                                        & 88.53 & 81.13 & 86.68 & 91.96 & 96.91 
                                                                        & 66.17 & 58.63 & 65.35 & 77.43 & 79.64 
                                                                        & 54.83 & 47.49 & 53.40 & 73.00 & 74.07 \\
                                                                        & \textcolor{red}{\textbf{(-0.03)}}         & \textcolor{red}{\textbf{(-4.94)}} 
                                                                        & \textcolor{red}{\textbf{(-0.12)}}         & \textcolor{ForestGreen}{\textbf{(+0.15)}} 
                                                                        & \textcolor{red}{\textbf{(-0.50)}}         & \textcolor{red}{\textbf{(-0.18)}} 
                                                                        & \textcolor{red}{\textbf{(-0.38)}}         & \textcolor{ForestGreen}{\textbf{(+0.04)}} 
                                                                        & \textcolor{red}{\textbf{(-0.19)}}         & \textcolor{ForestGreen}{\textbf{(+0.09)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.32)}} & \textcolor{ForestGreen}{\textbf{(+3.82)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.46)}} & \textcolor{ForestGreen}{\textbf{(+1.93)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.09)}} & \textcolor{ForestGreen}{\textbf{(+1.22)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.53)}} & \textcolor{ForestGreen}{\textbf{(+1.08)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} 
                                                                        & \textcolor{red}{\textbf{(-0.71)}}         & \textcolor{red}{\textbf{(-0.63)}} 
                                                                        & \textcolor{red}{\textbf{(-0.51)}}         & \textcolor{red}{\textbf{(-0.50)}} 
                                                                        & \textcolor{red}{\textbf{(-3.21)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 86.69 & 80.34 & 86.39 & 88.25 & 95.31 
                                                                        & 85.79 & 79.61 & 85.47 & 83.05 & 92.99 
                                                                        & 86.81 & 78.92 & 85.08 & 90.69 & 95.08 
                                                                        & 64.97 & 56.99 & 63.89 & 77.09 & 80.98 
                                                                        & 52.16 & 45.95 & 50.67 & 72.50 & 70.14 \\
                                                                        & \textcolor{red}{\textbf{(-2.18)}}         & \textcolor{red}{\textbf{(-8.53)}} 
                                                                        & \textcolor{red}{\textbf{(-2.27)}}         & \textcolor{red}{\textbf{(-1.01)}} 
                                                                        & \textcolor{red}{\textbf{(-1.12)}}         & \textcolor{red}{\textbf{(-2.59)}} 
                                                                        & \textcolor{red}{\textbf{(-2.55)}}         & \textcolor{red}{\textbf{(-1.70)}} 
                                                                        & \textcolor{red}{\textbf{(-1.38)}}         & \textcolor{red}{\textbf{(-0.40)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.60)}} & \textcolor{ForestGreen}{\textbf{(+1.61)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.86)}} & \textcolor{ForestGreen}{\textbf{(+0.66)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} 
                                                                        & \textcolor{red}{\textbf{(-0.11)}}         & \textcolor{red}{\textbf{(-0.38)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{ForestGreen}{\textbf{(+2.02)}} 
                                                                        & \textcolor{red}{\textbf{(-3.38)}}         & \textcolor{red}{\textbf{(-2.17)}} 
                                                                        & \textcolor{red}{\textbf{(-3.24)}}         & \textcolor{red}{\textbf{(-1.00)}} 
                                                                        & \textcolor{red}{\textbf{(-7.14)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 85.60 & 79.94 & 85.33 & 87.99 & 94.81 
                                                                & 86.00 & 79.33 & 85.48 & 82.71 & 91.80 
                                                                & 69.69 & 59.17 & 64.51 & 81.69 & 87.24 
                                                                & 67.29 & 58.66 & 64.96 & 78.50 & 83.77 
                                                                & 46.68 & 39.77 & 43.65 & 69.54 & 70.56 \\
                                                                & \textcolor{red}{\textbf{(-3.27)}}         & \textcolor{red}{\textbf{(-8.93)}} 
                                                                & \textcolor{red}{\textbf{(-3.33)}}         & \textcolor{red}{\textbf{(-1.27)}} 
                                                                & \textcolor{red}{\textbf{(-1.62)}}         & \textcolor{red}{\textbf{(-2.38)}} 
                                                                & \textcolor{red}{\textbf{(-2.83)}}         & \textcolor{red}{\textbf{(-1.69)}} 
                                                                & \textcolor{red}{\textbf{(-1.72)}}         & \textcolor{red}{\textbf{(-1.59)}} 
                                                                & \textcolor{red}{\textbf{(-15.52)}}        & \textcolor{red}{\textbf{(-18.14)}} 
                                                                & \textcolor{red}{\textbf{(-18.71)}}        & \textcolor{red}{\textbf{(-8.34)}} 
                                                                & \textcolor{red}{\textbf{(-6.58)}}         & \textcolor{ForestGreen}{\textbf{(+2.34)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.56)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.75)}} & \textcolor{ForestGreen}{\textbf{(+4.81)}} 
                                                                & \textcolor{red}{\textbf{(-8.86)}}         & \textcolor{red}{\textbf{(-8.35)}} 
                                                                & \textcolor{red}{\textbf{(-10.26)}}        & \textcolor{red}{\textbf{(-3.96)}} 
                                                                & \textcolor{red}{\textbf{(-6.72)}} \\ \cline{1-26}
    \end{tabular}

==> (inline-8) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 1.41 & 0.73 & 1.86 & 45.47 & 32.78 & 0.69 & 0.35 & 0.90 & 43.96 & 26.37 & 10.25 & 7.50 & 10.99 & 42.44 & 33.51 & 6.93 & 5.03 & 7.62 & 35.30 & 29.58 & 77.10 & 69.54 & 65.24 & 83.10 & 77.82 & 41.60 & 30.96 & 42.30 & 64.69 & 71.25 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 0.57  & 0.29  & 0.71  & 45.40 & 27.99 
                                                                         & 0.23  & 0.11  & 0.29  & 43.94 & 25.61 
                                                                         & 3.34  & 2.07  & 3.71  & 39.89 & 28.78 
                                                                         & 4.77  & 3.47  & 5.34  & 34.54 & 28.25 
                                                                         & 77.64 & 70.29 & 65.96 & 83.55 & 79.59
                                                                         & 46.26 & 35.08 & 46.45 & 66.34 & 74.84 \\
                                                                         & \textcolor{red}{\textbf{(-0.84)}}         & \textcolor{red}{\textbf{(-0.44)}} 
                                                                         & \textcolor{red}{\textbf{(-1.15)}}         & \textcolor{red}{\textbf{(-0.07)}}
                                                                         & \textcolor{red}{\textbf{(-4.79)}}         & \textcolor{red}{\textbf{(-0.46)}} 
                                                                         & \textcolor{red}{\textbf{(-0.24)}}         & \textcolor{red}{\textbf{(-0.61)}} 
                                                                         & \textcolor{red}{\textbf{(-0.02)}}         & \textcolor{red}{\textbf{(-0.76)}} 
                                                                         & \textcolor{red}{\textbf{(-6.91)}}         & \textcolor{red}{\textbf{(-5.43)}} 
                                                                         & \textcolor{red}{\textbf{(-7.28)}}         & \textcolor{red}{\textbf{(-2.55)}} 
                                                                         & \textcolor{red}{\textbf{(-4.73)}}         & \textcolor{red}{\textbf{(-2.16)}} 
                                                                         & \textcolor{red}{\textbf{(-1.56)}}         & \textcolor{red}{\textbf{(-2.28)}} 
                                                                         & \textcolor{red}{\textbf{(-0.76)}}         & \textcolor{red}{\textbf{(-1.33)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.75)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.77)}} & \textcolor{ForestGreen}{\textbf{(+4.66)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.12)}} & \textcolor{ForestGreen}{\textbf{(+4.15)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.65)}} & \textcolor{ForestGreen}{\textbf{(+3.59)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 1.86  & 1.01  & 1.93  & 45.48 & 38.19 
                                                                           & 1.11  & 0.57  & 1.26  & 43.64 & 30.83 
                                                                           & 10.28 & 6.34  & 11.12 & 41.45 & 37.13 
                                                                           & 4.84  & 2.76  & 5.67  & 33.62 & 28.71 
                                                                           & 69.71 & 61.41 & 57.17 & 79.57 & 75.70 
                                                                           & 9.53  & 5.69  & 9.33  & 52.28 & 56.45 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.28)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{ForestGreen}{\textbf{(+0.01)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.41)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.36)}} 
                                                                           & \textcolor{red}{\textbf{(-0.32)}}         & \textcolor{ForestGreen}{\textbf{(+4.46)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{red}{\textbf{(-1.16)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{red}{\textbf{(-0.99)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.62)}} & \textcolor{red}{\textbf{(-2.09)}} 
                                                                           & \textcolor{red}{\textbf{(-2.27)}}         & \textcolor{red}{\textbf{(-1.95)}} 
                                                                           & \textcolor{red}{\textbf{(-1.68)}}         & \textcolor{red}{\textbf{(-0.87)}}
                                                                           & \textcolor{red}{\textbf{(-7.39)}}         & \textcolor{red}{\textbf{(-8.13)}} 
                                                                           & \textcolor{red}{\textbf{(-8.07)}}         & \textcolor{red}{\textbf{(-3.53)}} 
                                                                           & \textcolor{red}{\textbf{(-2.12)}}         & \textcolor{red}{\textbf{(-32.07)}} 
                                                                           & \textcolor{red}{\textbf{(-25.27)}}        & \textcolor{red}{\textbf{(-32.97)}} 
                                                                           & \textcolor{red}{\textbf{(-12.41)}}        & \textcolor{red}{\textbf{(-14.80)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 0.47  & 0.24 & 0.57  & 45.42  & 26.91 
                                                                 & 0.90  & 0.53 & 1.00  & 44.23  & 25.79 
                                                                 & 3.55  & 2.66 & 3.72  & 40.31  & 29.19 
                                                                 & 5.07  & 3.89 & 5.50  & 34.72  & 28.44 
                                                                 & 76.50 & 68.92 & 64.08 & 82.39 & 76.86 
                                                                 & 45.68 & 34.69 & 46.51 & 66.38 & 72.58 \\
                                                                 & \textcolor{red}{\textbf{(-0.94)}}         & \textcolor{red}{\textbf{(-0.49)}} 
                                                                 & \textcolor{red}{\textbf{(-1.29)}}         & \textcolor{red}{\textbf{(-0.05)}}
                                                                 & \textcolor{red}{\textbf{(-5.87)}}         & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.18)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{red}{\textbf{(-0.58)}} 
                                                                 & \textcolor{red}{\textbf{(-6.70)}}         & \textcolor{red}{\textbf{(-4.84)}} 
                                                                 & \textcolor{red}{\textbf{(-7.27)}}         & \textcolor{red}{\textbf{(-2.13)}} 
                                                                 & \textcolor{red}{\textbf{(-4.32)}}         & \textcolor{red}{\textbf{(-1.86)}} 
                                                                 & \textcolor{red}{\textbf{(-1.14)}}         & \textcolor{red}{\textbf{(-2.12)}} 
                                                                 & \textcolor{red}{\textbf{(-0.58)}}         & \textcolor{red}{\textbf{(-1.14)}} 
                                                                 & \textcolor{red}{\textbf{(-0.60)}}         & \textcolor{red}{\textbf{(-0.62)}} 
                                                                 & \textcolor{red}{\textbf{(-1.16)}}         & \textcolor{red}{\textbf{(-0.71)}} 
                                                                 & \textcolor{red}{\textbf{(-0.96)}}         & \textcolor{ForestGreen}{\textbf{(+4.08)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.73)}} & \textcolor{ForestGreen}{\textbf{(+4.21)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.69)}} & \textcolor{ForestGreen}{\textbf{(+1.33)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 4.57  & 3.00  & 4.82  & 46.87 & 31.07 
                                                                              & 0.87  & 0.45  & 1.06  & 44.00 & 25.93 
                                                                              & 10.79 & 6.90  & 11.15 & 41.91 & 38.81 
                                                                              & 12.28 & 8.17  & 13.00 & 36.30 & 36.10 
                                                                              & 73.14 & 65.87 & 62.27 & 81.72 & 76.81 
                                                                              & 21.04 & 13.70 & 21.99 & 56.09 & 56.36 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+3.16)}} & \textcolor{ForestGreen}{\textbf{(+2.27)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+2.96)}} & \textcolor{ForestGreen}{\textbf{(+1.40)}} 
                                                                              & \textcolor{red}{\textbf{(-1.71)}}         & \textcolor{ForestGreen}{\textbf{(+0.18)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.10)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.04)}} & \textcolor{red}{\textbf{(-0.44)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{red}{\textbf{(-0.60)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{red}{\textbf{(-0.53)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.30)}} & \textcolor{ForestGreen}{\textbf{(+5.35)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+3.14)}} & \textcolor{ForestGreen}{\textbf{(+5.38)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.00)}} & \textcolor{ForestGreen}{\textbf{(+6.52)}}
                                                                              & \textcolor{red}{\textbf{(-3.96)}}         & \textcolor{red}{\textbf{(-3.67)}} 
                                                                              & \textcolor{red}{\textbf{(-2.97)}}         & \textcolor{red}{\textbf{(-1.38)}} 
                                                                              & \textcolor{red}{\textbf{(-1.01)}}         & \textcolor{red}{\textbf{(-20.56)}} 
                                                                              & \textcolor{red}{\textbf{(-17.26)}}        & \textcolor{red}{\textbf{(-20.31)}} 
                                                                              & \textcolor{red}{\textbf{(-8.60)}}         & \textcolor{red}{\textbf{(-14.89)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 0.57  & 0.29  & 0.87  & 45.42 & 26.60 
                                                                           & 0.76  & 0.38  & 1.12  & 43.97 & 26.10 
                                                                           & 13.28 & 9.54  & 14.46 & 43.70 & 38.34 
                                                                           & 5.18  & 3.75  & 5.87  & 34.65 & 29.12 
                                                                           & 76.72 & 69.48 & 65.22 & 83.27 & 78.24 
                                                                           & 30.35 & 21.18 & 31.89 & 59.72 & 63.35 \\
                                                                           & \textcolor{red}{\textbf{(-0.84)}}         & \textcolor{red}{\textbf{(-0.44)}} 
                                                                           & \textcolor{red}{\textbf{(-0.99)}}         & \textcolor{red}{\textbf{(-0.05)}}
                                                                           & \textcolor{red}{\textbf{(-6.18)}}         & \textcolor{ForestGreen}{\textbf{(+0.07)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.01)}} & \textcolor{red}{\textbf{(-0.27)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.03)}} & \textcolor{ForestGreen}{\textbf{(+2.04)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.47)}} & \textcolor{ForestGreen}{\textbf{(+1.26)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.83)}} & \textcolor{red}{\textbf{(-1.75)}}
                                                                           & \textcolor{red}{\textbf{(-1.28)}}         & \textcolor{red}{\textbf{(-1.75)}}
                                                                           & \textcolor{red}{\textbf{(-0.65)}}         & \textcolor{red}{\textbf{(-0.46)}} 
                                                                           & \textcolor{red}{\textbf{(-0.38)}}         & \textcolor{red}{\textbf{(-0.06)}}
                                                                           & \textcolor{red}{\textbf{(-0.02)}}         & \textcolor{ForestGreen}{\textbf{(+0.17)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.42)}} & \textcolor{red}{\textbf{(-11.25)}} 
                                                                           & \textcolor{red}{\textbf{(-9.78)}}         & \textcolor{red}{\textbf{(-10.41)}} 
                                                                           & \textcolor{red}{\textbf{(-4.97)}}         & \textcolor{red}{\textbf{(-7.90)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 2.99  & 1.58  & 3.34  & 45.52 & 45.91 
                                                                        & 2.64  & 1.40  & 3.14  & 43.89 & 38.95 
                                                                        & 9.97  & 6.77  & 10.79 & 41.78 & 36.21 
                                                                        & 18.07 & 13.07 & 19.50 & 39.04 & 37.88 
                                                                        & 76.34 & 69.09 & 64.90 & 83.16 & 78.40 
                                                                        & 40.33 & 29.62 & 40.53 & 64.18 & 70.84 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.58)}}  & \textcolor{ForestGreen}{\textbf{(+0.85)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.48)}}  & \textcolor{ForestGreen}{\textbf{(+0.05)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.13)}} & \textcolor{ForestGreen}{\textbf{(+1.95)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.05)}}  & \textcolor{ForestGreen}{\textbf{(+2.24)}}
                                                                        & \textcolor{red}{\textbf{(-0.07)}}          & \textcolor{ForestGreen}{\textbf{(+12.58)}} 
                                                                        & \textcolor{red}{\textbf{(-0.28)}}          & \textcolor{red}{\textbf{(-0.73)}} 
                                                                        & \textcolor{red}{\textbf{(-0.20)}}          & \textcolor{red}{\textbf{(-0.66)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.70)}}  & \textcolor{ForestGreen}{\textbf{(+11.14)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.04)}}  & \textcolor{ForestGreen}{\textbf{(+11.88)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.74)}}  & \textcolor{ForestGreen}{\textbf{(+8.30)}}
                                                                        & \textcolor{red}{\textbf{(-0.76)}}          & \textcolor{red}{\textbf{(-0.45)}} 
                                                                        & \textcolor{red}{\textbf{(-0.34)}}          & \textcolor{ForestGreen}{\textbf{(+0.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.58)}}  & \textcolor{red}{\textbf{(-1.27)}} 
                                                                        & \textcolor{red}{\textbf{(-1.34)}}          & \textcolor{red}{\textbf{(-1.77)}} 
                                                                        & \textcolor{red}{\textbf{(-0.51)}}          & \textcolor{red}{\textbf{(-0.41)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 3.36  & 2.06  & 3.76  & 46.18 & 28.97 
                                                                        & 2.77  & 1.48  & 3.28  & 44.23 & 26.53 
                                                                        & 14.00 & 10.16 & 14.02 & 44.22 & 40.33 
                                                                        & 8.12  & 5.53  & 8.67  & 35.39 & 31.52 
                                                                        & 76.06 & 68.64 & 63.68 & 82.83 & 76.86 
                                                                        & 40.57 & 29.52 & 38.89 & 64.16 & 72.33 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.95)}} & \textcolor{ForestGreen}{\textbf{(+1.33)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.90)}} & \textcolor{ForestGreen}{\textbf{(+0.71)}} 
                                                                        & \textcolor{red}{\textbf{(-3.81)}}         & \textcolor{ForestGreen}{\textbf{(+2.08)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.13)}} & \textcolor{ForestGreen}{\textbf{(+2.38)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.75)}} & \textcolor{ForestGreen}{\textbf{(+2.66)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.03)}} & \textcolor{ForestGreen}{\textbf{(+1.78)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.82)}} & \textcolor{ForestGreen}{\textbf{(+1.19)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{ForestGreen}{\textbf{(+1.05)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.09)}} & \textcolor{ForestGreen}{\textbf{(+1.94)}}
                                                                        & \textcolor{red}{\textbf{(-1.04)}}         & \textcolor{red}{\textbf{(-0.90)}} 
                                                                        & \textcolor{red}{\textbf{(-1.56)}}         & \textcolor{red}{\textbf{(-0.27)}} 
                                                                        & \textcolor{red}{\textbf{(-0.96)}}         & \textcolor{red}{\textbf{(-1.03)}} 
                                                                        & \textcolor{red}{\textbf{(-1.44)}}         & \textcolor{red}{\textbf{(-3.41)}} 
                                                                        & \textcolor{red}{\textbf{(-0.53)}}         & \textcolor{ForestGreen}{\textbf{(+1.08)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 14.72 & 9.48  & 15.56 & 49.33 & 45.13 
                                                                & 16.42 & 10.86 & 17.64 & 48.57 & 40.39 
                                                                & 31.11 & 23.59 & 30.73 & 50.81 & 55.12 
                                                                & 15.64 & 10.77 & 15.98 & 37.26 & 40.87 
                                                                & 75.82 & 68.36 & 63.35 & 82.43 & 76.09 
                                                                & 55.47 & 46.31 & 56.02 & 71.76 & 78.02 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+13.31)}} & \textcolor{ForestGreen}{\textbf{(+8.75)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+13.70)}} & \textcolor{ForestGreen}{\textbf{(+3.86)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+12.35)}} & \textcolor{ForestGreen}{\textbf{(+15.73)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+10.51)}} & \textcolor{ForestGreen}{\textbf{(+16.74)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.61)}}  & \textcolor{ForestGreen}{\textbf{(+14.02)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+20.86)}} & \textcolor{ForestGreen}{\textbf{(+16.09)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+19.74)}} & \textcolor{ForestGreen}{\textbf{(+8.37)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+21.61)}} & \textcolor{ForestGreen}{\textbf{(+8.71)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+5.74)}}  & \textcolor{ForestGreen}{\textbf{(+8.36)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.96)}}  & \textcolor{ForestGreen}{\textbf{(+11.29)}} 
                                                                & \textcolor{red}{\textbf{(-1.28)}}          & \textcolor{red}{\textbf{(-1.18)}} 
                                                                & \textcolor{red}{\textbf{(-1.89)}}          & \textcolor{red}{\textbf{(-0.67)}} 
                                                                & \textcolor{red}{\textbf{(-1.73)}}          & \textcolor{ForestGreen}{\textbf{(+13.87)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+15.35)}} & \textcolor{ForestGreen}{\textbf{(+13.72)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+7.07)}}  & \textcolor{ForestGreen}{\textbf{(+6.77)}} \\ \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 88.79 & 83.87 & 88.45 & 89.52 & 95.24 & 88.46 & 82.74 & 87.37 & 84.86 & 93.75 & 85.99 & 78.88 & 83.90 & 90.83 & 96.44 & 65.51 & 58.55 & 64.73 & 77.52 & 80.13 & 55.84 & 49.34 & 54.33 & 74.17 & 74.80 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 88.31 & 83.08 & 87.54 & 89.54 & 95.81 
                                                                         & 87.96 & 81.86 & 87.01 & 84.12 & 93.36 
                                                                         & 85.96 & 77.90 & 83.16 & 90.82 & 94.13 
                                                                         & 70.27 & 62.97 & 69.17 & 80.28 & 83.17 
                                                                         & 57.50 & 49.93 & 56.37 & 74.99 & 75.05 \\
                                                                         & \textcolor{red}{\textbf{(-0.48)}}         & \textcolor{red}{\textbf{(-0.79)}} 
                                                                         & \textcolor{red}{\textbf{(-0.91)}}         & \textcolor{ForestGreen}{\textbf{(+0.02)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{red}{\textbf{(-0.50)}} 
                                                                         & \textcolor{red}{\textbf{(-0.88)}}         & \textcolor{red}{\textbf{(-0.36)}} 
                                                                         & \textcolor{red}{\textbf{(-0.74)}}         & \textcolor{red}{\textbf{(-0.39)}} 
                                                                         & \textcolor{red}{\textbf{(-0.03)}}         & \textcolor{red}{\textbf{(-0.98)}} 
                                                                         & \textcolor{red}{\textbf{(-0.74)}}         & \textcolor{red}{\textbf{(-0.01)}} 
                                                                         & \textcolor{red}{\textbf{(-2.31)}}         & \textcolor{ForestGreen}{\textbf{(+4.76)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.42)}} & \textcolor{ForestGreen}{\textbf{(+4.44)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.76)}} & \textcolor{ForestGreen}{\textbf{(+3.04)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.66)}} & \textcolor{ForestGreen}{\textbf{(+0.59)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.04)}} & \textcolor{ForestGreen}{\textbf{(+0.82)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.25)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 77.16 & 70.84 & 76.85 & 83.93 & 88.04 
                                                                           & 73.64 & 64.24 & 72.70 & 76.14 & 84.20 
                                                                           & 50.38 & 41.35 & 48.69 & 71.33 & 73.54 
                                                                           & 43.17 & 35.26 & 41.88 & 65.66 & 71.11 
                                                                           & 32.55 & 26.65 & 31.37 & 62.53 & 68.14 \\
                                                                           & \textcolor{red}{\textbf{(-11.63)}} & \textcolor{red}{\textbf{(-13.03)}} 
                                                                           & \textcolor{red}{\textbf{(-11.60)}} & \textcolor{red}{\textbf{(-5.59)}} 
                                                                           & \textcolor{red}{\textbf{(-7.20)}}  & \textcolor{red}{\textbf{(-14.82)}} 
                                                                           & \textcolor{red}{\textbf{(-18.50)}} & \textcolor{red}{\textbf{(-14.67)}} 
                                                                           & \textcolor{red}{\textbf{(-8.72)}}  & \textcolor{red}{\textbf{(-9.55)}}
                                                                           & \textcolor{red}{\textbf{(-35.61)}} & \textcolor{red}{\textbf{(-37.53)}} 
                                                                           & \textcolor{red}{\textbf{(-35.21)}} & \textcolor{red}{\textbf{(-19.50)}} 
                                                                           & \textcolor{red}{\textbf{(-22.90)}} & \textcolor{red}{\textbf{(-22.34)}} 
                                                                           & \textcolor{red}{\textbf{(-23.29)}} & \textcolor{red}{\textbf{(-22.85)}} 
                                                                           & \textcolor{red}{\textbf{(-11.86)}} & \textcolor{red}{\textbf{(-9.02)}} 
                                                                           & \textcolor{red}{\textbf{(-23.29)}} & \textcolor{red}{\textbf{(-22.69)}} 
                                                                           & \textcolor{red}{\textbf{(-22.96)}} & \textcolor{red}{\textbf{(-11.64)}} 
                                                                           & \textcolor{red}{\textbf{(-6.66)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 86.33 & 81.08 & 85.77 & 88.39 & 94.16 
                                                                 & 87.89 & 81.80 & 87.35 & 84.10 & 92.96 
                                                                 & 86.23 & 78.27 & 83.41 & 91.00 & 94.11 
                                                                 & 66.88 & 59.50 & 66.01 & 78.20 & 79.79 
                                                                 & 58.24 & 51.25 & 56.79 & 75.02 & 75.21 \\
                                                                 & \textcolor{red}{\textbf{(-2.46)}}         & \textcolor{red}{\textbf{(-2.79)}} 
                                                                 & \textcolor{red}{\textbf{(-2.68)}}         & \textcolor{red}{\textbf{(-1.13)}} 
                                                                 & \textcolor{red}{\textbf{(-1.08)}}         & \textcolor{red}{\textbf{(-0.57)}} 
                                                                 & \textcolor{red}{\textbf{(-0.94)}}         & \textcolor{red}{\textbf{(-0.02)}} 
                                                                 & \textcolor{red}{\textbf{(-0.76)}}         & \textcolor{red}{\textbf{(-0.79)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{red}{\textbf{(-0.61)}} 
                                                                 & \textcolor{red}{\textbf{(-0.49)}}         & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                                 & \textcolor{red}{\textbf{(-2.33)}}         & \textcolor{ForestGreen}{\textbf{(+1.37)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.95)}} & \textcolor{ForestGreen}{\textbf{(+1.28)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{red}{\textbf{(-0.34)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.40)}} & \textcolor{ForestGreen}{\textbf{(+1.91)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.46)}} & \textcolor{ForestGreen}{\textbf{(+0.85)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.41)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 82.30 & 76.86 & 81.92 & 86.23 & 90.80 
                                                                              & 83.76 & 76.79 & 82.62 & 81.58 & 90.40 
                                                                              & 84.93 & 76.30 & 81.77 & 90.00 & 94.09 
                                                                              & 59.98 & 52.41 & 58.40 & 74.72 & 78.68 
                                                                              & 52.54 & 44.94 & 49.75 & 73.08 & 72.05 \\
                                                                              & \textcolor{red}{\textbf{(-6.49)}} & \textcolor{red}{\textbf{(-7.01)}} 
                                                                              & \textcolor{red}{\textbf{(-6.53)}} & \textcolor{red}{\textbf{(-3.29)}} 
                                                                              & \textcolor{red}{\textbf{(-4.44)}} & \textcolor{red}{\textbf{(-4.70)}} 
                                                                              & \textcolor{red}{\textbf{(-5.95)}} & \textcolor{red}{\textbf{(-4.75)}} 
                                                                              & \textcolor{red}{\textbf{(-3.28)}} & \textcolor{red}{\textbf{(-3.35)}} 
                                                                              & \textcolor{red}{\textbf{(-1.06)}} & \textcolor{red}{\textbf{(-2.58)}} 
                                                                              & \textcolor{red}{\textbf{(-2.13)}} & \textcolor{red}{\textbf{(-0.83)}} 
                                                                              & \textcolor{red}{\textbf{(-2.35)}} & \textcolor{red}{\textbf{(-5.53)}} 
                                                                              & \textcolor{red}{\textbf{(-6.14)}} & \textcolor{red}{\textbf{(-6.33)}} 
                                                                              & \textcolor{red}{\textbf{(-2.80)}} & \textcolor{red}{\textbf{(-1.45)}} 
                                                                              & \textcolor{red}{\textbf{(-3.30)}} & \textcolor{red}{\textbf{(-4.40)}}
                                                                              & \textcolor{red}{\textbf{(-4.58)}} & \textcolor{red}{\textbf{(-1.09)}}
                                                                              & \textcolor{red}{\textbf{(-2.75)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 84.25 & 79.23 & 84.39 & 87.24 & 92.04
                                                                           & 83.85 & 76.37 & 82.81 & 81.72 & 90.27 
                                                                           & 85.01 & 77.62 & 83.41 & 90.35 & 93.84 
                                                                           & 66.78 & 59.48 & 66.17 & 78.49 & 81.71 
                                                                           & 37.23 & 32.06 & 36.91 & 64.89 & 67.13 \\
                                                                           & \textcolor{red}{\textbf{(-4.54)}}         & \textcolor{red}{\textbf{(-4.64)}} 
                                                                           & \textcolor{red}{\textbf{(-4.06)}}         & \textcolor{red}{\textbf{(-2.28)}} 
                                                                           & \textcolor{red}{\textbf{(-3.20)}}         & \textcolor{red}{\textbf{(-4.61)}}
                                                                           & \textcolor{red}{\textbf{(-6.37)}}         & \textcolor{red}{\textbf{(-4.56)}}
                                                                           & \textcolor{red}{\textbf{(-3.14)}}         & \textcolor{red}{\textbf{(-3.48)}}
                                                                           & \textcolor{red}{\textbf{(-0.98)}}         & \textcolor{red}{\textbf{(-1.26)}}
                                                                           & \textcolor{red}{\textbf{(-0.49)}}         & \textcolor{red}{\textbf{(-0.48)}}
                                                                           & \textcolor{red}{\textbf{(-2.60)}}         & \textcolor{ForestGreen}{\textbf{(+1.27)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.93)}} & \textcolor{ForestGreen}{\textbf{(+1.44)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.97)}} & \textcolor{ForestGreen}{\textbf{(+1.58)}} 
                                                                           & \textcolor{red}{\textbf{(-18.61)}}        & \textcolor{red}{\textbf{(-17.28)}} 
                                                                           & \textcolor{red}{\textbf{(-17.42)}}        & \textcolor{red}{\textbf{(-9.28)}} 
                                                                           & \textcolor{red}{\textbf{(-7.67)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 88.37 & 83.31 & 87.73 & 89.53 & 94.68 
                                                                        & 88.19 & 82.06 & 87.34 & 84.30 & 93.46 
                                                                        & 84.52 & 77.59 & 82.46 & 90.51 & 94.66 
                                                                        & 66.30 & 59.48 & 65.31 & 78.16 & 80.82 
                                                                        & 52.51 & 45.90 & 51.58 & 72.05 & 70.29 \\
                                                                        & \textcolor{red}{\textbf{(-0.42)}}         & \textcolor{red}{\textbf{(-0.56)}} 
                                                                        & \textcolor{red}{\textbf{(-0.72)}}         & \textcolor{ForestGreen}{\textbf{(+0.01)}} 
                                                                        & \textcolor{red}{\textbf{(-0.56)}}         & \textcolor{red}{\textbf{(-0.27)}} 
                                                                        & \textcolor{red}{\textbf{(-0.68)}}         & \textcolor{red}{\textbf{(-0.03)}}
                                                                        & \textcolor{red}{\textbf{(-0.56)}}         & \textcolor{red}{\textbf{(-0.29)}} 
                                                                        & \textcolor{red}{\textbf{(-1.47)}}         & \textcolor{red}{\textbf{(-1.29)}} 
                                                                        & \textcolor{red}{\textbf{(-1.44)}}         & \textcolor{red}{\textbf{(-0.32)}} 
                                                                        & \textcolor{red}{\textbf{(-1.78)}}         & \textcolor{ForestGreen}{\textbf{(+0.79)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.93)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.64)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} 
                                                                        & \textcolor{red}{\textbf{(-3.33)}}         & \textcolor{red}{\textbf{(-3.44)}} 
                                                                        & \textcolor{red}{\textbf{(-2.75)}}         & \textcolor{red}{\textbf{(-2.12)}} 
                                                                        & \textcolor{red}{\textbf{(-4.51)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 86.46 & 80.91 & 86.70 & 88.29 & 93.13 
                                                                        & 87.05 & 80.98 & 86.46 & 83.71 & 93.40 
                                                                        & 88.03 & 80.22 & 85.62 & 91.44 & 96.04 
                                                                        & 64.79 & 57.99 & 64.04 & 77.26 & 79.08 
                                                                        & 58.01 & 50.90 & 56.05 & 75.27 & 76.63 \\
                                                                        & \textcolor{red}{\textbf{(-2.33)}}         & \textcolor{red}{\textbf{(-2.96)}} 
                                                                        & \textcolor{red}{\textbf{(-1.75)}}         & \textcolor{red}{\textbf{(-1.23)}} 
                                                                        & \textcolor{red}{\textbf{(-2.11)}}         & \textcolor{red}{\textbf{(-1.41)}} 
                                                                        & \textcolor{red}{\textbf{(-1.76)}}         & \textcolor{red}{\textbf{(-0.91)}} 
                                                                        & \textcolor{red}{\textbf{(-1.15)}}         & \textcolor{red}{\textbf{(-0.35)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.04)}} & \textcolor{ForestGreen}{\textbf{(+1.34)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.72)}} & \textcolor{ForestGreen}{\textbf{(+0.61)}}
                                                                        & \textcolor{red}{\textbf{(-0.40)}}         & \textcolor{red}{\textbf{(-0.72)}} 
                                                                        & \textcolor{red}{\textbf{(-0.56)}}         & \textcolor{red}{\textbf{(-0.69)}}
                                                                        & \textcolor{red}{\textbf{(-0.26)}}         & \textcolor{red}{\textbf{(-1.05)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.17)}} & \textcolor{ForestGreen}{\textbf{(+1.56)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.72)}} & \textcolor{ForestGreen}{\textbf{(+1.10)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.83)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 90.53 & 85.60 & 90.43 & 90.38 & 97.61 
                                                                & 88.99 & 83.07 & 88.21 & 84.44 & 94.16
                                                                & 81.73 & 73.07 & 78.17 & 88.60 & 91.33 
                                                                & 70.02 & 61.54 & 68.08 & 79.51 & 84.97 
                                                                & 61.27 & 53.17 & 58.58 & 76.28 & 80.48 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+1.74)}} & \textcolor{ForestGreen}{\textbf{(+1.73)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.98)}} & \textcolor{ForestGreen}{\textbf{(+0.86)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.37)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.84)}} 
                                                                & \textcolor{red}{\textbf{(-0.42)}}         & \textcolor{ForestGreen}{\textbf{(+0.41)}} 
                                                                & \textcolor{red}{\textbf{(-4.26)}}         & \textcolor{red}{\textbf{(-5.81)}} 
                                                                & \textcolor{red}{\textbf{(-5.73)}}         & \textcolor{red}{\textbf{(-2.23)}} 
                                                                & \textcolor{red}{\textbf{(-5.11)}}         & \textcolor{ForestGreen}{\textbf{(+4.51)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.99)}} & \textcolor{ForestGreen}{\textbf{(+3.35)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+1.99)}} & \textcolor{ForestGreen}{\textbf{(+4.84)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+5.43)}} & \textcolor{ForestGreen}{\textbf{(+3.83)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+4.25)}} & \textcolor{ForestGreen}{\textbf{(+2.11)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+5.68)}} \\ \cline{1-26}
    \end{tabular}

==> (inline-9) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder} & 78.19 & 69.54 & 75.92 & 81.95 & 89.49 & 84.07 & 74.65 & 81.30 & 83.57 & 93.16 & 51.41 & 43.72 & 51.81 & 61.78 & 65.21 & 45.50 & 39.16 & 45.72 & 53.03 & 59.01 & 16.36 & 11.28 & 12.18 & 60.89 & 58.91 & 13.85 & 8.57 & 10.53 & 54.53 & 48.97 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 77.20 & 68.45 & 75.18 & 81.33 & 89.50
                                                                         & 85.49 & 75.92 & 83.50 & 84.15 & 93.70 
                                                                         & 59.83 & 48.38 & 59.93 & 63.66 & 72.60 
                                                                         & 56.89 & 50.02 & 56.54 & 58.77 & 67.35 
                                                                         & 11.15 & 7.04  & 8.42  & 58.87 & 60.55
                                                                         & 10.72 & 6.45 & 7.73 & 53.39 & 45.09 \\
                                                                         & \textcolor{red}{\textbf{(-0.99)}}          & \textcolor{red}{\textbf{(-1.09)}}
                                                                         & \textcolor{red}{\textbf{(-0.74)}}          & \textcolor{red}{\textbf{(-0.62)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.01)}}  & \textcolor{ForestGreen}{\textbf{(+1.42)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.27)}}  & \textcolor{ForestGreen}{\textbf{(+2.20)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.58)}}  & \textcolor{ForestGreen}{\textbf{(+0.54)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+8.42)}}  & \textcolor{ForestGreen}{\textbf{(+4.66)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+8.12)}}  & \textcolor{ForestGreen}{\textbf{(+1.88)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.39)}}  & \textcolor{ForestGreen}{\textbf{(+11.39)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+10.86)}} & \textcolor{ForestGreen}{\textbf{(+10.82)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+5.74)}}  & \textcolor{ForestGreen}{\textbf{(+8.34)}} 
                                                                         & \textcolor{red}{\textbf{(-5.21)}}          & \textcolor{red}{\textbf{(-4.24)}} 
                                                                         & \textcolor{red}{\textbf{(-3.76)}}          & \textcolor{red}{\textbf{(-2.02)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.64)}}  & \textcolor{red}{\textbf{(-3.13)}} 
                                                                         & \textcolor{red}{\textbf{(-2.12)}}          & \textcolor{red}{\textbf{(-2.80)}}
                                                                         & \textcolor{red}{\textbf{(-1.14)}}          & \textcolor{red}{\textbf{(-3.88)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 68.86 & 59.40 & 66.99 & 76.72 & 86.90 
                                                                           & 80.00 & 69.40 & 77.09 & 81.60 & 91.93 
                                                                           & 55.33 & 44.14 & 55.67 & 61.72 & 69.62 
                                                                           & 62.34 & 50.06 & 62.77 & 58.06 & 69.54 
                                                                           & 8.71  & 5.30  & 6.22  & 55.92 & 50.63 
                                                                           & 5.10  & 2.82  & 3.49  & 50.88 & 39.57 \\
                                                                           & \textcolor{red}{\textbf{(-9.33)}} & \textcolor{red}{\textbf{(-10.14)}} 
                                                                           & \textcolor{red}{\textbf{(-8.93)}} & \textcolor{red}{\textbf{(-5.23)}} 
                                                                           & \textcolor{red}{\textbf{(-2.59)}} & \textcolor{red}{\textbf{(-4.07)}} 
                                                                           & \textcolor{red}{\textbf{(-5.25)}} & \textcolor{red}{\textbf{(-4.21)}} 
                                                                           & \textcolor{red}{\textbf{(-1.97)}} & \textcolor{red}{\textbf{(-1.23)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.92)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.86)}} & \textcolor{red}{\textbf{(-0.06)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.41)}} & \textcolor{ForestGreen}{\textbf{(+16.84)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+10.90)}} & \textcolor{ForestGreen}{\textbf{(+17.05)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.03)}} & \textcolor{ForestGreen}{\textbf{(+10.53)}} 
                                                                           & \textcolor{red}{\textbf{(-7.65)}} & \textcolor{red}{\textbf{(-5.98)}} 
                                                                           & \textcolor{red}{\textbf{(-5.96)}} & \textcolor{red}{\textbf{(-4.97)}}
                                                                           & \textcolor{red}{\textbf{(-8.28)}} & \textcolor{red}{\textbf{(-8.75)}} 
                                                                           & \textcolor{red}{\textbf{(-5.75)}} & \textcolor{red}{\textbf{(-7.04)}}
                                                                           & \textcolor{red}{\textbf{(-3.65)}} & \textcolor{red}{\textbf{(-9.40)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 78.72 & 69.71 & 76.32 & 81.97 & 90.24 
                                                                 & 85.05 & 76.07 & 82.17 & 84.14 & 93.41 
                                                                 & 60.63 & 54.06 & 63.67 & 67.10 & 74.44 
                                                                 & 59.06 & 50.99 & 59.32 & 59.25 & 69.37 
                                                                 & 19.67 & 14.11 & 15.00 & 61.62 & 49.25
                                                                 & 11.00 & 6.47 & 7.18 & 54.03 & 33.44 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.75)}} & \textcolor{ForestGreen}{\textbf{(+0.98)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.42)}} & \textcolor{ForestGreen}{\textbf{(+0.87)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.57)}} & \textcolor{ForestGreen}{\textbf{(+0.25)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+9.22)}} & \textcolor{ForestGreen}{\textbf{(+10.34)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+11.86)}} & \textcolor{ForestGreen}{\textbf{(+5.32)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+9.23)}} & \textcolor{ForestGreen}{\textbf{(+13.56)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+11.83)}} & \textcolor{ForestGreen}{\textbf{(+13.60)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.22)}} & \textcolor{ForestGreen}{\textbf{(+10.36)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.31)}} & \textcolor{ForestGreen}{\textbf{(+2.83)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.82)}} & \textcolor{ForestGreen}{\textbf{(+0.73)}} 
                                                                 & \textcolor{red}{\textbf{(-9.66)}} & \textcolor{red}{\textbf{(-2.85)}} 
                                                                 & \textcolor{red}{\textbf{(-2.10)}} & \textcolor{red}{\textbf{(-3.35)}} 
                                                                 & \textcolor{red}{\textbf{(-0.50)}} & \textcolor{red}{\textbf{(-15.53)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 73.41 & 64.58 & 72.33 & 79.30 & 87.20 
                                                                              & 77.44 & 67.00 & 75.97 & 79.27 & 88.32 
                                                                              & 60.10 & 50.20 & 58.35 & 65.44 & 72.04
                                                                              & 51.23 & 42.46 & 51.04 & 54.52 & 62.75 
                                                                              & 12.42 & 8.95 & 10.31 & 59.81 & 57.71 
                                                                              & 3.92 & 2.22 & 2.77 & 50.61 & 42.51 \\
                                                                              & \textcolor{red}{\textbf{(-4.78)}} & \textcolor{red}{\textbf{(-4.96)}} 
                                                                              & \textcolor{red}{\textbf{(-3.59)}} & \textcolor{red}{\textbf{(-2.65)}} 
                                                                              & \textcolor{red}{\textbf{(-2.29)}} & \textcolor{red}{\textbf{(-6.63)}} 
                                                                              & \textcolor{red}{\textbf{(-7.65)}} & \textcolor{red}{\textbf{(-5.33)}}
                                                                              & \textcolor{red}{\textbf{(-4.30)}} & \textcolor{red}{\textbf{(-4.84)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+8.69)}} & \textcolor{ForestGreen}{\textbf{(+6.48)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.54)}} & \textcolor{ForestGreen}{\textbf{(+3.66)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.83)}} & \textcolor{ForestGreen}{\textbf{(+5.73)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+3.30)}} & \textcolor{ForestGreen}{\textbf{(+5.32)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.49)}} & \textcolor{ForestGreen}{\textbf{(+3.74)}} 
                                                                              & \textcolor{red}{\textbf{(-3.94)}} & \textcolor{red}{\textbf{(-2.33)}}
                                                                              & \textcolor{red}{\textbf{(-1.87)}} & \textcolor{red}{\textbf{(-1.08)}}
                                                                              & \textcolor{red}{\textbf{(-1.20)}} & \textcolor{red}{\textbf{(-9.93)}} 
                                                                              & \textcolor{red}{\textbf{(-6.35)}} & \textcolor{red}{\textbf{(-7.76)}} 
                                                                              & \textcolor{red}{\textbf{(-3.92)}} & \textcolor{red}{\textbf{(-6.46)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 69.80 & 60.24 & 68.64 & 77.21 & 85.33 
                                                                           & 76.17 & 65.01 & 74.68 & 78.37 & 88.35 
                                                                           & 55.14 & 44.56 & 56.86 & 61.84 & 68.73 
                                                                           & 45.91 & 36.04 & 47.71 & 50.82 & 57.18
                                                                           & 10.14 & 6.33 & 8.09 & 57.57 & 63.13 
                                                                           & 3.15 & 1.80 & 2.65 & 50.83 & 54.44 \\
                                                                           & \textcolor{red}{\textbf{(-8.39)}} & \textcolor{red}{\textbf{(-9.30)}} 
                                                                           & \textcolor{red}{\textbf{(-7.28)}} & \textcolor{red}{\textbf{(-4.74)}} 
                                                                           & \textcolor{red}{\textbf{(-4.16)}} & \textcolor{red}{\textbf{(-7.90)}}
                                                                           & \textcolor{red}{\textbf{(-9.64)}} & \textcolor{red}{\textbf{(-6.62)}} 
                                                                           & \textcolor{red}{\textbf{(-5.20)}} & \textcolor{red}{\textbf{(-4.81)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.73)}} & \textcolor{ForestGreen}{\textbf{(+0.84)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.05)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.52)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}}
                                                                           & \textcolor{red}{\textbf{(-3.12)}} & \textcolor{ForestGreen}{\textbf{(+1.99)}} 
                                                                           & \textcolor{red}{\textbf{(-2.21)}} & \textcolor{red}{\textbf{(-1.83)}}
                                                                           & \textcolor{red}{\textbf{(-6.22)}} & \textcolor{red}{\textbf{(-4.95)}} 
                                                                           & \textcolor{red}{\textbf{(-4.09)}} & \textcolor{red}{\textbf{(-3.32)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.22)}} & \textcolor{red}{\textbf{(-10.70)}} 
                                                                           & \textcolor{red}{\textbf{(-6.77)}} & \textcolor{red}{\textbf{(-7.88)}}
                                                                           & \textcolor{red}{\textbf{(-3.70)}} & \textcolor{ForestGreen}{\textbf{(+5.47)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 77.62 & 68.86 & 75.11 & 81.67 & 90.20 
                                                                        & 86.43 & 77.38 & 83.59 & 85.26 & 93.97 
                                                                        & 56.48 & 48.25 & 56.49 & 64.06 & 67.67 
                                                                        & 54.77 & 47.31 & 54.74 & 57.06 & 65.34 
                                                                        & 19.23 & 12.75 & 14.76 & 61.35 & 58.15
                                                                        & 11.74 & 7.20 & 8.59 & 53.72 & 45.32 \\
                                                                        & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{red}{\textbf{(-0.68)}} 
                                                                        & \textcolor{red}{\textbf{(-0.81)}} & \textcolor{red}{\textbf{(-0.28)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.71)}} & \textcolor{ForestGreen}{\textbf{(+2.36)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.73)}} & \textcolor{ForestGreen}{\textbf{(+2.29)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.69)}} & \textcolor{ForestGreen}{\textbf{(+0.81)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.07)}} & \textcolor{ForestGreen}{\textbf{(+4.53)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.68)}} & \textcolor{ForestGreen}{\textbf{(+2.28)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.46)}} & \textcolor{ForestGreen}{\textbf{(+9.27)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.15)}} & \textcolor{ForestGreen}{\textbf{(+9.02)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.03)}} & \textcolor{ForestGreen}{\textbf{(+6.33)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.87)}} & \textcolor{ForestGreen}{\textbf{(+1.47)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.58)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}}
                                                                        & \textcolor{red}{\textbf{(-0.76)}} & \textcolor{red}{\textbf{(-2.11)}} 
                                                                        & \textcolor{red}{\textbf{(-1.37)}} & \textcolor{red}{\textbf{(-1.94)}} 
                                                                        & \textcolor{red}{\textbf{(-0.81)}} & \textcolor{red}{\textbf{(-3.65)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 75.49 & 67.11 & 74.01 & 80.45 & 88.43 
                                                                        & 81.70 & 72.49 & 80.09 & 82.69 & 90.99 
                                                                        & 49.35 & 41.59 & 48.53 & 60.75 & 63.20
                                                                        & 44.48 & 37.94 & 44.12 & 52.48 & 58.69 
                                                                        & 13.44 & 8.68 & 9.51 & 59.58 & 52.33 
                                                                        & 8.56 & 4.85 & 5.49 & 52.67 & 35.54 \\
                                                                        & \textcolor{red}{\textbf{(-2.70)}} & \textcolor{red}{\textbf{(-2.43)}} 
                                                                        & \textcolor{red}{\textbf{(-1.91)}} & \textcolor{red}{\textbf{(-1.50)}} 
                                                                        & \textcolor{red}{\textbf{(-1.06)}} & \textcolor{red}{\textbf{(-2.37)}} 
                                                                        & \textcolor{red}{\textbf{(-2.16)}} & \textcolor{red}{\textbf{(-1.21)}} 
                                                                        & \textcolor{red}{\textbf{(-0.88)}} & \textcolor{red}{\textbf{(-2.17)}} 
                                                                        & \textcolor{red}{\textbf{(-2.06)}} & \textcolor{red}{\textbf{(-2.13)}} 
                                                                        & \textcolor{red}{\textbf{(-3.28)}} & \textcolor{red}{\textbf{(-1.03)}}
                                                                        & \textcolor{red}{\textbf{(-2.01)}} & \textcolor{red}{\textbf{(-1.02)}} 
                                                                        & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{red}{\textbf{(-1.60)}} 
                                                                        & \textcolor{red}{\textbf{(-0.55)}} & \textcolor{red}{\textbf{(-0.32)}} 
                                                                        & \textcolor{red}{\textbf{(-2.92)}} & \textcolor{red}{\textbf{(-2.60)}} 
                                                                        & \textcolor{red}{\textbf{(-2.67)}} & \textcolor{red}{\textbf{(-1.31)}}
                                                                        & \textcolor{red}{\textbf{(-6.58)}} & \textcolor{red}{\textbf{(-5.29)}} 
                                                                        & \textcolor{red}{\textbf{(-3.72)}} & \textcolor{red}{\textbf{(-5.04)}} 
                                                                        & \textcolor{red}{\textbf{(-1.86)}} & \textcolor{red}{\textbf{(-13.43)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 81.23 & 72.73 & 78.92 & 83.59 & 91.63 
                                                                & 84.76 & 74.55 & 80.15 & 83.71 & 92.85 
                                                                & 57.99 & 48.26 & 56.07 & 63.59 & 74.39 
                                                                & 63.88 & 53.75 & 61.86 & 59.67 & 72.22 
                                                                & 21.11 & 14.22 & 15.16 & 63.61 & 55.90 
                                                                & 13.91 & 8.36 & 9.33 & 54.43 & 37.08 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+3.04)}} & \textcolor{ForestGreen}{\textbf{(+3.19)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+3.00)}} & \textcolor{ForestGreen}{\textbf{(+1.64)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.14)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} 
                                                                & \textcolor{red}{\textbf{(-0.10)}} & \textcolor{red}{\textbf{(-1.15)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{red}{\textbf{(-0.31)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+6.58)}} & \textcolor{ForestGreen}{\textbf{(+4.54)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+1.81)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+9.18)}} & \textcolor{ForestGreen}{\textbf{(+18.38)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+14.59)}} & \textcolor{ForestGreen}{\textbf{(+16.14)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+6.64)}} & \textcolor{ForestGreen}{\textbf{(+13.21)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.75)}} & \textcolor{ForestGreen}{\textbf{(+2.94)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.98)}} & \textcolor{ForestGreen}{\textbf{(+2.72)}} 
                                                                & \textcolor{red}{\textbf{(-3.01)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}}
                                                                & \textcolor{red}{\textbf{(-0.21)}} & \textcolor{red}{\textbf{(-1.20)}} 
                                                                & \textcolor{red}{\textbf{(-0.10)}} & \textcolor{red}{\textbf{(-11.89)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 89.29 & 84.52 & 88.99 & 89.92 & 95.39 & 88.54 & 82.57 & 87.30 & 84.51 & 93.64 & 87.05 & 79.24 & 84.28 & 91.36 & 94.93 & 69.33 & 62.22 & 68.52 & 79.34 & 81.52 & 63.14 & 55.96 & 61.66 & 77.40 & 80.31 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 89.32 & 84.45 & 89.11 & 89.85 & 97.22 
                                                                         & 88.39 & 81.89 & 87.19 & 84.16 & 93.14 
                                                                         & 85.83 & 78.15 & 83.23 & 91.26 & 93.54 
                                                                         & 70.29 & 62.36 & 68.98 & 79.77 & 83.79 
                                                                         & 58.81 & 51.05 & 57.31 & 75.11 & 78.60 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{red}{\textbf{(-0.07)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.12)}} & \textcolor{red}{\textbf{(-0.07)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.83)}} & \textcolor{red}{\textbf{(-0.15)}} 
                                                                         & \textcolor{red}{\textbf{(-0.68)}} & \textcolor{red}{\textbf{(-0.11)}} 
                                                                         & \textcolor{red}{\textbf{(-0.35)}} & \textcolor{red}{\textbf{(-0.50)}} 
                                                                         & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{red}{\textbf{(-1.09)}} 
                                                                         & \textcolor{red}{\textbf{(-1.05)}} & \textcolor{red}{\textbf{(-0.10)}} 
                                                                         & \textcolor{red}{\textbf{(-1.39)}} & \textcolor{ForestGreen}{\textbf{(+0.96)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.14)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.43)}} & \textcolor{ForestGreen}{\textbf{(+2.27)}} 
                                                                         & \textcolor{red}{\textbf{(-4.33)}} & \textcolor{red}{\textbf{(-4.91)}} 
                                                                         & \textcolor{red}{\textbf{(-4.35)}} & \textcolor{red}{\textbf{(-2.29)}} 
                                                                         & \textcolor{red}{\textbf{(-1.71)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 76.83 & 69.78 & 76.72 & 83.29 & 89.14 
                                                                           & 75.56 & 66.34 & 73.48 & 77.28 & 85.88 
                                                                           & 70.20 & 59.47 & 64.98 & 82.21 & 85.64 
                                                                           & 55.59 & 46.78 & 52.99 & 72.22 & 77.76 
                                                                           & 32.77 & 27.52 & 31.21 & 62.76 & 68.38 \\
                                                                           & \textcolor{red}{\textbf{(-12.46)}} & \textcolor{red}{\textbf{(-14.74)}} 
                                                                           & \textcolor{red}{\textbf{(-12.27)}} & \textcolor{red}{\textbf{(-6.63)}} 
                                                                           & \textcolor{red}{\textbf{(-6.25)}} & \textcolor{red}{\textbf{(-12.98)}}
                                                                           & \textcolor{red}{\textbf{(-16.23)}} & \textcolor{red}{\textbf{(-13.82)}} 
                                                                           & \textcolor{red}{\textbf{(-7.23)}} & \textcolor{red}{\textbf{(-7.76)}} 
                                                                           & \textcolor{red}{\textbf{(-16.85)}} & \textcolor{red}{\textbf{(-19.77)}} 
                                                                           & \textcolor{red}{\textbf{(-19.30)}} & \textcolor{red}{\textbf{(-9.15)}} 
                                                                           & \textcolor{red}{\textbf{(-9.29)}} & \textcolor{red}{\textbf{(-13.74)}} 
                                                                           & \textcolor{red}{\textbf{(-15.44)}} & \textcolor{red}{\textbf{(-15.53)}} 
                                                                           & \textcolor{red}{\textbf{(-7.12)}} & \textcolor{red}{\textbf{(-3.76)}} 
                                                                           & \textcolor{red}{\textbf{(-30.37)}} & \textcolor{red}{\textbf{(-28.44)}} 
                                                                           & \textcolor{red}{\textbf{(-30.45)}} & \textcolor{red}{\textbf{(-14.64)}} 
                                                                           & \textcolor{red}{\textbf{(-11.93)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 89.05 & 83.76 & 88.35 & 89.69 & 95.62 
                                                                 & 88.13 & 81.97 & 87.22 & 84.06 & 93.93 
                                                                 & 87.87 & 80.23 & 85.37 & 91.75 & 95.48 
                                                                 & 70.03 & 62.62 & 68.90 & 79.80 & 84.30 
                                                                 & 60.77 & 53.60 & 58.84 & 76.38 & 79.60 \\
                                                                 & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{red}{\textbf{(-0.76)}} 
                                                                 & \textcolor{red}{\textbf{(-0.64)}} & \textcolor{red}{\textbf{(-0.23)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.23)}} & \textcolor{red}{\textbf{(-0.41)}} 
                                                                 & \textcolor{red}{\textbf{(-0.60)}} & \textcolor{red}{\textbf{(-0.08)}} 
                                                                 & \textcolor{red}{\textbf{(-0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.29)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.82)}} & \textcolor{ForestGreen}{\textbf{(+0.99)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.09)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.55)}} & \textcolor{ForestGreen}{\textbf{(+0.70)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{ForestGreen}{\textbf{(+2.78)}} 
                                                                 & \textcolor{red}{\textbf{(-2.37)}} & \textcolor{red}{\textbf{(-2.36)}} 
                                                                 & \textcolor{red}{\textbf{(-2.82)}} & \textcolor{red}{\textbf{(-1.02)}} 
                                                                 & \textcolor{red}{\textbf{(-0.71)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 83.03 & 77.75 & 83.23 & 86.24 & 91.74 
                                                                              & 84.16 & 76.79 & 83.95 & 82.00 & 91.35
                                                                              & 86.32 & 78.13 & 84.33 & 89.93 & 95.35 
                                                                              & 64.44 & 56.67 & 63.32 & 76.69 & 80.83 
                                                                              & 57.64 & 50.10 & 55.85 & 75.49 & 77.49 \\
                                                                              & \textcolor{red}{\textbf{(-6.26)}} & \textcolor{red}{\textbf{(-6.77)}} 
                                                                              & \textcolor{red}{\textbf{(-5.76)}} & \textcolor{red}{\textbf{(-3.68)}} 
                                                                              & \textcolor{red}{\textbf{(-3.65)}} & \textcolor{red}{\textbf{(-4.38)}} 
                                                                              & \textcolor{red}{\textbf{(-5.78)}} & \textcolor{red}{\textbf{(-3.35)}} 
                                                                              & \textcolor{red}{\textbf{(-2.51)}} & \textcolor{red}{\textbf{(-2.29)}} 
                                                                              & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{red}{\textbf{(-1.11)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{red}{\textbf{(-1.43)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.42)}} & \textcolor{red}{\textbf{(-4.89)}} 
                                                                              & \textcolor{red}{\textbf{(-5.55)}} & \textcolor{red}{\textbf{(-5.20)}} 
                                                                              & \textcolor{red}{\textbf{(-2.65)}} & \textcolor{red}{\textbf{(-0.69)}} 
                                                                              & \textcolor{red}{\textbf{(-5.50)}} & \textcolor{red}{\textbf{(-5.86)}} 
                                                                              & \textcolor{red}{\textbf{(-5.81)}} & \textcolor{red}{\textbf{(-1.91)}} 
                                                                              & \textcolor{red}{\textbf{(-2.82)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 83.90 & 78.55 & 83.91 & 87.00 & 92.39 
                                                                           & 83.12 & 75.57 & 82.38 & 81.65 & 89.96 
                                                                           & 77.92 & 68.84 & 75.51 & 85.99 & 88.72 
                                                                           & 59.88 & 52.19 & 59.33 & 74.48 & 76.39 
                                                                           & 33.30 & 28.14 & 32.30 & 63.21 & 63.51 \\
                                                                           & \textcolor{red}{\textbf{(-5.39)}} & \textcolor{red}{\textbf{(-5.97)}} 
                                                                           & \textcolor{red}{\textbf{(-5.08)}} & \textcolor{red}{\textbf{(-2.92)}} 
                                                                           & \textcolor{red}{\textbf{(-3.00)}} & \textcolor{red}{\textbf{(-5.42)}} 
                                                                           & \textcolor{red}{\textbf{(-7.00)}} & \textcolor{red}{\textbf{(-4.92)}} 
                                                                           & \textcolor{red}{\textbf{(-2.86)}} & \textcolor{red}{\textbf{(-3.68)}} 
                                                                           & \textcolor{red}{\textbf{(-9.13)}} & \textcolor{red}{\textbf{(-10.40)}} 
                                                                           & \textcolor{red}{\textbf{(-8.77)}} & \textcolor{red}{\textbf{(-5.37)}}
                                                                           & \textcolor{red}{\textbf{(-6.21)}} & \textcolor{red}{\textbf{(-9.45)}} 
                                                                           & \textcolor{red}{\textbf{(-10.03)}} & \textcolor{red}{\textbf{(-9.19)}} 
                                                                           & \textcolor{red}{\textbf{(-4.86)}} & \textcolor{red}{\textbf{(-5.13)}}
                                                                           & \textcolor{red}{\textbf{(-29.84)}} & \textcolor{red}{\textbf{(-27.82)}} 
                                                                           & \textcolor{red}{\textbf{(-29.36)}} & \textcolor{red}{\textbf{(-14.19)}} 
                                                                           & \textcolor{red}{\textbf{(-16.80)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 88.37 & 82.93 & 87.83 & 89.34 & 95.02 
                                                                        & 89.07 & 82.90 & 87.90 & 84.59 & 94.16 
                                                                        & 87.95 & 80.35 & 85.67 & 91.88 & 95.71 
                                                                        & 69.86 & 62.67 & 68.94 & 79.87 & 82.10 
                                                                        & 60.75 & 53.22 & 58.39 & 76.36 & 79.39 \\
                                                                        & \textcolor{red}{\textbf{(-0.92)}} & \textcolor{red}{\textbf{(-1.59)}} 
                                                                        & \textcolor{red}{\textbf{(-1.16)}} & \textcolor{red}{\textbf{(-0.58)}} 
                                                                        & \textcolor{red}{\textbf{(-0.37)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.33)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.08)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.90)}} & \textcolor{ForestGreen}{\textbf{(+1.11)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.39)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.78)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.53)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}} 
                                                                        & \textcolor{red}{\textbf{(-2.39)}} & \textcolor{red}{\textbf{(-2.74)}} 
                                                                        & \textcolor{red}{\textbf{(-3.27)}} & \textcolor{red}{\textbf{(-1.04)}} 
                                                                        & \textcolor{red}{\textbf{(-0.92)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 88.82 & 83.85 & 88.47 & 89.71 & 97.05 
                                                                        & 88.48 & 82.60 & 87.66 & 84.25 & 94.03
                                                                        & 77.76 & 68.44 & 73.36 & 86.26 & 87.72 
                                                                        & 68.28 & 60.32 & 66.34 & 79.00 & 84.00
                                                                        & 45.22 & 37.60 & 40.84 & 68.62 & 71.54 \\
                                                                        & \textcolor{red}{\textbf{(-0.47)}} & \textcolor{red}{\textbf{(-0.67)}} 
                                                                        & \textcolor{red}{\textbf{(-0.52)}} & \textcolor{red}{\textbf{(-0.21)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.66)}} & \textcolor{red}{\textbf{(-0.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.36)}} 
                                                                        & \textcolor{red}{\textbf{(-0.26)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}}
                                                                        & \textcolor{red}{\textbf{(-9.29)}} & \textcolor{red}{\textbf{(-10.80)}} 
                                                                        & \textcolor{red}{\textbf{(-10.92)}} & \textcolor{red}{\textbf{(-5.10)}} 
                                                                        & \textcolor{red}{\textbf{(-7.21)}} & \textcolor{red}{\textbf{(-1.05)}} 
                                                                        & \textcolor{red}{\textbf{(-1.90)}} & \textcolor{red}{\textbf{(-2.18)}} 
                                                                        & \textcolor{red}{\textbf{(-0.34)}} & \textcolor{ForestGreen}{\textbf{(+2.48)}}
                                                                        & \textcolor{red}{\textbf{(-17.92)}} & \textcolor{red}{\textbf{(-18.36)}} 
                                                                        & \textcolor{red}{\textbf{(-20.82)}} & \textcolor{red}{\textbf{(-8.78)}} 
                                                                        & \textcolor{red}{\textbf{(-8.77)}} \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 90.02 & 84.58 & 89.14 & 90.01 & 96.35 
                                                                & 89.67 & 84.16 & 88.95 & 84.78 & 94.82 
                                                                & 82.41 & 74.05 & 79.04 & 89.22 & 91.87 
                                                                & 70.14 & 62.37 & 68.29 & 79.86 & 85.90 
                                                                & 64.28 & 56.34 & 60.93 & 78.63 & 79.65 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.15)}} & \textcolor{ForestGreen}{\textbf{(+0.09)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.96)}} & \textcolor{ForestGreen}{\textbf{(+1.13)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.59)}} & \textcolor{ForestGreen}{\textbf{(+1.65)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+1.18)}} 
                                                                & \textcolor{red}{\textbf{(-4.64)}} & \textcolor{red}{\textbf{(-5.19)}} 
                                                                & \textcolor{red}{\textbf{(-5.24)}} & \textcolor{red}{\textbf{(-2.14)}} 
                                                                & \textcolor{red}{\textbf{(-3.06)}} & \textcolor{ForestGreen}{\textbf{(+0.81)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.15)}} & \textcolor{red}{\textbf{(-0.23)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.52)}} & \textcolor{ForestGreen}{\textbf{(+4.38)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.14)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} 
                                                                & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{ForestGreen}{\textbf{(+1.23)}} 
                                                                & \textcolor{red}{\textbf{(-0.66)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-10) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder}    & 74.55 & 65.40 & 72.95 & 79.24 & 88.79 & 85.68 & 76.98 & 83.19 & 84.91 & 94.04 & 87.75 & 80.36 & 86.77 & 80.39 & 92.02 & 90.43 & 83.49 & 87.74 & 74.64 & 91.22 & 20.17 & 13.61 & 14.85 & 62.68 & 56.41 & 11.54 & 6.80 & 8.00 & 53.57 & 38.66 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 76.51 & 67.46 & 73.99 & 80.66 & 89.49 
                                                                         & 86.05 & 77.61 & 83.58 & 85.15 & 94.13 
                                                                         & 89.24 & 82.22 & 88.18 & 81.25 & 93.10 
                                                                         & 91.01 & 84.11 & 88.22 & 75.26 & 92.39
                                                                         & 24.32 & 17.00 & 16.23 & 62.92 & 49.69 
                                                                         & 12.89 & 7.69 & 8.40 & 54.32 & 33.74 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.96)}} & \textcolor{ForestGreen}{\textbf{(+2.06)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.04)}} & \textcolor{ForestGreen}{\textbf{(+1.42)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.70)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.63)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{ForestGreen}{\textbf{(+0.09)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.49)}} & \textcolor{ForestGreen}{\textbf{(+1.86)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.41)}} & \textcolor{ForestGreen}{\textbf{(+0.86)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.08)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.62)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.62)}} & \textcolor{ForestGreen}{\textbf{(+1.17)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.15)}} & \textcolor{ForestGreen}{\textbf{(+3.39)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.38)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} 
                                                                         & \textcolor{red}{\textbf{(-6.72)}} & \textcolor{ForestGreen}{\textbf{(+1.35)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{ForestGreen}{\textbf{(+0.40)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.75)}} & \textcolor{red}{\textbf{(-4.92)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 68.46 & 58.35 & 65.52 & 76.62 & 86.05 
                                                                           & 81.79 & 71.39 & 77.44 & 81.63 & 92.18 
                                                                           & 86.52 & 78.73 & 85.93 & 79.60 & 91.15 
                                                                           & 87.81 & 79.71 & 84.60 & 73.04 & 89.64 
                                                                           & 18.34 & 12.58 & 13.56 & 61.76 & 56.07 
                                                                           & 8.56 & 4.93 & 5.74 & 51.94 & 38.78 \\
                                                                           & \textcolor{red}{\textbf{(-6.09)}} & \textcolor{red}{\textbf{(-7.05)}}
                                                                           & \textcolor{red}{\textbf{(-7.43)}} & \textcolor{red}{\textbf{(-2.62)}} 
                                                                           & \textcolor{red}{\textbf{(-2.74)}} & \textcolor{red}{\textbf{(-3.89)}} 
                                                                           & \textcolor{red}{\textbf{(-5.59)}} & \textcolor{red}{\textbf{(-5.75)}} 
                                                                           & \textcolor{red}{\textbf{(-3.28)}} & \textcolor{red}{\textbf{(-1.86)}} 
                                                                           & \textcolor{red}{\textbf{(-1.23)}} & \textcolor{red}{\textbf{(-1.63)}} 
                                                                           & \textcolor{red}{\textbf{(-0.84)}} & \textcolor{red}{\textbf{(-0.79)}} 
                                                                           & \textcolor{red}{\textbf{(-0.87)}} & \textcolor{red}{\textbf{(-2.62)}} 
                                                                           & \textcolor{red}{\textbf{(-3.78)}} & \textcolor{red}{\textbf{(-3.14)}} 
                                                                           & \textcolor{red}{\textbf{(-1.60)}} & \textcolor{red}{\textbf{(-1.58)}} 
                                                                           & \textcolor{red}{\textbf{(-1.83)}} & \textcolor{red}{\textbf{(-1.03)}} 
                                                                           & \textcolor{red}{\textbf{(-1.29)}} & \textcolor{red}{\textbf{(-0.92)}} 
                                                                           & \textcolor{red}{\textbf{(-0.34)}} & \textcolor{red}{\textbf{(-2.98)}} 
                                                                           & \textcolor{red}{\textbf{(-1.87)}} & \textcolor{red}{\textbf{(-2.26)}} 
                                                                           & \textcolor{red}{\textbf{(-1.63)}} & \textcolor{ForestGreen}{\textbf{(+0.12)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 78.03 & 69.14 & 76.54 & 81.53 & 90.76 
                                                                 & 87.66 & 78.93 & 85.63 & 85.85 & 96.11 
                                                                 & 89.61 & 82.68 & 88.52 & 81.60 & 93.54 
                                                                 & 90.21 & 82.92 & 86.93 & 75.19 & 91.61 
                                                                 & 19.51 & 12.83 & 14.16 & 62.09 & 53.87 
                                                                 & 14.19 & 8.55 & 9.46 & 54.59 & 35.15 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.48)}} & \textcolor{ForestGreen}{\textbf{(+3.74)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.59)}} & \textcolor{ForestGreen}{\textbf{(+2.29)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.97)}} & \textcolor{ForestGreen}{\textbf{(+1.98)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.95)}} & \textcolor{ForestGreen}{\textbf{(+2.44)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+2.07)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.86)}} & \textcolor{ForestGreen}{\textbf{(+2.32)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.75)}} & \textcolor{ForestGreen}{\textbf{(+1.21)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{red}{\textbf{(-0.22)}} 
                                                                 & \textcolor{red}{\textbf{(-0.57)}} & \textcolor{red}{\textbf{(-0.81)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.55)}} & \textcolor{ForestGreen}{\textbf{(+0.39)}} 
                                                                 & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-0.78)}} 
                                                                 & \textcolor{red}{\textbf{(-0.69)}} & \textcolor{red}{\textbf{(-0.59)}} 
                                                                 & \textcolor{red}{\textbf{(-2.54)}} & \textcolor{ForestGreen}{\textbf{(+2.65)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.75)}} & \textcolor{ForestGreen}{\textbf{(+1.46)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.02)}} & \textcolor{red}{\textbf{(-3.51)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 74.60 & 66.14 & 72.82 & 80.07 & 90.71 
                                                                              & 83.65 & 73.85 & 80.20 & 83.15 & 94.17 
                                                                              & 88.84 & 81.62 & 87.62 & 80.98 & 93.13 
                                                                              & 89.75 & 82.20 & 86.49 & 74.13 & 91.21 
                                                                              & 17.12 & 12.04 & 10.22 & 59.86 & 55.96 
                                                                              & 11.24 & 6.57 & 7.54 & 53.45 & 36.93 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} 
                                                                              & \textcolor{red}{\textbf{(-0.13)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.92)}} & \textcolor{red}{\textbf{(-2.03)}} 
                                                                              & \textcolor{red}{\textbf{(-3.13)}} & \textcolor{red}{\textbf{(-2.99)}} 
                                                                              & \textcolor{red}{\textbf{(-1.76)}} & \textcolor{ForestGreen}{\textbf{(+0.13)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.09)}} & \textcolor{ForestGreen}{\textbf{(+1.26)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.85)}} & \textcolor{ForestGreen}{\textbf{(+0.59)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.11)}} & \textcolor{red}{\textbf{(-0.68)}} 
                                                                              & \textcolor{red}{\textbf{(-1.29)}} & \textcolor{red}{\textbf{(-1.25)}} 
                                                                              & \textcolor{red}{\textbf{(-0.51)}} & \textcolor{red}{\textbf{(-0.01)}}
                                                                              & \textcolor{red}{\textbf{(-3.05)}} & \textcolor{red}{\textbf{(-1.57)}} 
                                                                              & \textcolor{red}{\textbf{(-4.63)}} & \textcolor{red}{\textbf{(-2.82)}} 
                                                                              & \textcolor{red}{\textbf{(-0.45)}} & \textcolor{red}{\textbf{(-0.30)}} 
                                                                              & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{red}{\textbf{(-0.46)}}
                                                                              & \textcolor{red}{\textbf{(-0.12)}} & \textcolor{red}{\textbf{(-1.73)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 72.28 & 62.71 & 70.42 & 78.58 & 87.35 
                                                                           & 82.54 & 71.50 & 80.53 & 82.43 & 92.74 
                                                                           & 85.40 & 77.43 & 84.41 & 78.96 & 90.17 
                                                                           & 86.37 & 77.33 & 83.47 & 71.84 & 88.03 
                                                                           & 20.44 & 13.83 & 14.24 & 62.33 & 53.04 
                                                                           & 10.65 & 6.26 & 7.56 & 53.17 & 38.68 \\
                                                                           & \textcolor{red}{\textbf{(-2.27)}} & \textcolor{red}{\textbf{(-2.69)}} 
                                                                           & \textcolor{red}{\textbf{(-2.53)}} & \textcolor{red}{\textbf{(-0.66)}} 
                                                                           & \textcolor{red}{\textbf{(-1.44)}} & \textcolor{red}{\textbf{(-3.14)}} 
                                                                           & \textcolor{red}{\textbf{(-5.48)}} & \textcolor{red}{\textbf{(-2.66)}}
                                                                           & \textcolor{red}{\textbf{(-2.48)}} & \textcolor{red}{\textbf{(-1.30)}} 
                                                                           & \textcolor{red}{\textbf{(-2.35)}} & \textcolor{red}{\textbf{(-2.93)}} 
                                                                           & \textcolor{red}{\textbf{(-2.36)}} & \textcolor{red}{\textbf{(-1.43)}} 
                                                                           & \textcolor{red}{\textbf{(-1.85)}} & \textcolor{red}{\textbf{(-4.06)}} 
                                                                           & \textcolor{red}{\textbf{(-6.16)}} & \textcolor{red}{\textbf{(-4.27)}} 
                                                                           & \textcolor{red}{\textbf{(-2.80)}} & \textcolor{red}{\textbf{(-3.19)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} 
                                                                           & \textcolor{red}{\textbf{(-0.61)}} & \textcolor{red}{\textbf{(-0.35)}} 
                                                                           & \textcolor{red}{\textbf{(-3.37)}} & \textcolor{red}{\textbf{(-0.89)}} 
                                                                           & \textcolor{red}{\textbf{(-0.54)}} & \textcolor{red}{\textbf{(-0.44)}} 
                                                                           & \textcolor{red}{\textbf{(-0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 77.47 & 68.71 & 75.53 & 81.32 & 89.86 
                                                                        & 85.99 & 77.52 & 84.21 & 85.10 & 95.63 
                                                                        & 89.20 & 82.10 & 88.20 & 81.34 & 93.22 
                                                                        & 91.31 & 84.60 & 88.57 & 75.65 & 92.56 
                                                                        & 23.47 & 16.21 & 16.71 & 64.22 & 55.61 
                                                                        & 13.89 & 8.37 & 9.32 & 54.94 & 35.61 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.92)}} & \textcolor{ForestGreen}{\textbf{(+3.31)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.58)}} & \textcolor{ForestGreen}{\textbf{(+2.08)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{ForestGreen}{\textbf{(+1.02)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.19)}} & \textcolor{ForestGreen}{\textbf{(+1.59)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.45)}} & \textcolor{ForestGreen}{\textbf{(+1.74)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.43)}} & \textcolor{ForestGreen}{\textbf{(+0.95)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.20)}} & \textcolor{ForestGreen}{\textbf{(+0.88)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.11)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.01)}} & \textcolor{ForestGreen}{\textbf{(+1.34)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.30)}} & \textcolor{ForestGreen}{\textbf{(+2.60)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.86)}} & \textcolor{ForestGreen}{\textbf{(+1.54)}} 
                                                                        & \textcolor{red}{\textbf{(-0.80)}} & \textcolor{ForestGreen}{\textbf{(+2.35)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.57)}} & \textcolor{ForestGreen}{\textbf{(+1.32)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.37)}} & \textcolor{red}{\textbf{(-3.05)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 73.20 & 64.27 & 72.67 & 78.64 & 85.66 
                                                                        & 86.00 & 77.36 & 84.78 & 84.73 & 95.31 
                                                                        & 88.95 & 81.73 & 88.70 & 81.04 & 93.16 
                                                                        & 91.30 & 84.71 & 88.74 & 75.58 & 92.53 
                                                                        & 20.53 & 15.15 & 11.84 & 60.78 & 53.30 
                                                                        & 12.89 & 7.68 & 8.85 & 54.23 & 40.08 \\
                                                                        & \textcolor{red}{\textbf{(-1.35)}} & \textcolor{red}{\textbf{(-1.13)}} 
                                                                        & \textcolor{red}{\textbf{(-0.28)}} & \textcolor{red}{\textbf{(-0.60)}} 
                                                                        & \textcolor{red}{\textbf{(-3.13)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+1.59)}} 
                                                                        & \textcolor{red}{\textbf{(-0.18)}} & \textcolor{ForestGreen}{\textbf{(+1.27)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.20)}} & \textcolor{ForestGreen}{\textbf{(+1.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.93)}} & \textcolor{ForestGreen}{\textbf{(+0.65)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.14)}} & \textcolor{ForestGreen}{\textbf{(+0.87)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.22)}} & \textcolor{ForestGreen}{\textbf{(+1.00)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+1.31)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.36)}} & \textcolor{ForestGreen}{\textbf{(+1.54)}} 
                                                                        & \textcolor{red}{\textbf{(-3.01)}} & \textcolor{red}{\textbf{(-1.90)}} 
                                                                        & \textcolor{red}{\textbf{(-3.11)}} & \textcolor{ForestGreen}{\textbf{(+1.35)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.88)}} & \textcolor{ForestGreen}{\textbf{(+0.85)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+1.42)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 77.65 & 68.88 & 76.39 & 81.18 & 89.63 
                                                                & 87.86 & 79.15 & 85.90 & 85.77 & 95.33
                                                                & 88.50 & 81.19 & 87.15 & 80.82 & 92.60 
                                                                & 91.04 & 84.33 & 88.22 & 76.29 & 92.17 
                                                                & 21.43 & 14.93 & 14.14 & 62.86 & 52.61 
                                                                & 11.71 & 6.83 & 7.78 & 53.69 & 37.47 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+3.10)}} & \textcolor{ForestGreen}{\textbf{(+3.48)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+3.44)}} & \textcolor{ForestGreen}{\textbf{(+1.94)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+2.18)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.17)}} & \textcolor{ForestGreen}{\textbf{(+2.71)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.86)}} & \textcolor{ForestGreen}{\textbf{(+1.29)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.75)}} & \textcolor{ForestGreen}{\textbf{(+0.83)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{ForestGreen}{\textbf{(+0.43)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.58)}} & \textcolor{ForestGreen}{\textbf{(+0.61)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+0.48)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.65)}} & \textcolor{ForestGreen}{\textbf{(+0.95)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+1.32)}} 
                                                                & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+0.18)}} 
                                                                & \textcolor{red}{\textbf{(-3.80)}} & \textcolor{ForestGreen}{\textbf{(+0.17)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{red}{\textbf{(-0.22)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.12)}} & \textcolor{red}{\textbf{(-1.19)}} \\ \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder}    & 22.95 & 14.66 & 16.44 & 52.99 & 47.82 & 29.59 & 19.13 & 22.39 & 48.93 & 51.37 & 8.54 & 4.61 & 4.87 & 48.92 & 29.52 & 17.93 & 11.26 & 12.67 & 50.50 & 41.36 & 8.07 & 4.84 & 4.84 & 47.39 & 36.04 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 25.93 & 17.47 & 18.83 & 54.66 & 44.40 
                                                                         & 42.49 & 31.04 & 34.58 & 56.83 & 57.98 
                                                                         & 14.47 & 8.41 & 9.49 & 52.51 & 45.49 
                                                                         & 21.43 & 13.75 & 15.72 & 52.76 & 47.75 
                                                                         & 12.15 & 8.02 & 9.17 & 51.46 & 43.33 \\ 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.98)}} & \textcolor{ForestGreen}{\textbf{(+2.81)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.39)}} & \textcolor{ForestGreen}{\textbf{(+1.67)}} 
                                                                         & \textcolor{red}{\textbf{(-3.42)}} & \textcolor{ForestGreen}{\textbf{(+12.90)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+11.91)}} & \textcolor{ForestGreen}{\textbf{(+12.19)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.90)}} & \textcolor{ForestGreen}{\textbf{(+6.61)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+5.93)}} & \textcolor{ForestGreen}{\textbf{(+3.80)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.62)}} & \textcolor{ForestGreen}{\textbf{(+3.59)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+15.97)}} & \textcolor{ForestGreen}{\textbf{(+3.50)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.49)}} & \textcolor{ForestGreen}{\textbf{(+3.05)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+2.26)}} & \textcolor{ForestGreen}{\textbf{(+6.39)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.08)}} & \textcolor{ForestGreen}{\textbf{(+3.18)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.33)}} & \textcolor{ForestGreen}{\textbf{(+4.07)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.29)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 15.77 & 9.96 & 12.73 & 50.63 & 64.03 
                                                                           & 19.56 & 12.32 & 16.16 & 46.89 & 59.86 
                                                                           & 13.09 & 7.91 & 9.37 & 51.91 & 55.69 
                                                                           & 13.96 & 8.49 & 10.65 & 50.12 & 55.67 
                                                                           & 9.38 & 5.66 & 7.20 & 49.41 & 47.24 \\
                                                                           & \textcolor{red}{\textbf{(-17.18)}} & \textcolor{red}{\textbf{(-4.70)}} 
                                                                           & \textcolor{red}{\textbf{(-3.71)}} & \textcolor{red}{\textbf{(-2.36)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+16.21)}} & \textcolor{red}{\textbf{(-10.03)}} 
                                                                           & \textcolor{red}{\textbf{(-6.81)}} & \textcolor{red}{\textbf{(-6.23)}} 
                                                                           & \textcolor{red}{\textbf{(-2.04)}} & \textcolor{ForestGreen}{\textbf{(+8.49)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.55)}} & \textcolor{ForestGreen}{\textbf{(+3.30)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.50)}} & \textcolor{ForestGreen}{\textbf{(+2.99)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+26.17)}} & \textcolor{red}{\textbf{(-3.97)}} 
                                                                           & \textcolor{red}{\textbf{(-2.77)}} & \textcolor{red}{\textbf{(-2.02)}} 
                                                                           & \textcolor{red}{\textbf{(-0.38)}} & \textcolor{ForestGreen}{\textbf{(+14.31)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.31)}} & \textcolor{ForestGreen}{\textbf{(+0.82)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.36)}} & \textcolor{ForestGreen}{\textbf{(+2.02)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+11.20)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 28.37 & 19.42 & 20.86 & 55.46 & 43.34      
                                                                 & 42.59 & 30.36 & 32.84 & 54.62 & 53.28 
                                                                 & 14.25 & 8.37 & 8.94 & 52.00 & 41.39 
                                                                 & 23.48 & 15.22 & 16.73 & 53.03 & 43.96 
                                                                 & 14.46 & 9.77 & 11.09 & 50.71 & 43.21 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.42)}} & \textcolor{ForestGreen}{\textbf{(+4.76)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.42)}} & \textcolor{ForestGreen}{\textbf{(+2.47)}} 
                                                                 & \textcolor{red}{\textbf{(-4.48)}} & \textcolor{ForestGreen}{\textbf{(+13.00)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+11.23)}} & \textcolor{ForestGreen}{\textbf{(+10.45)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.69)}} & \textcolor{ForestGreen}{\textbf{(+1.91)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+5.71)}} & \textcolor{ForestGreen}{\textbf{(+3.76)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.07)}} & \textcolor{ForestGreen}{\textbf{(+3.08)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+11.87)}} & \textcolor{ForestGreen}{\textbf{(+5.55)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.96)}} & \textcolor{ForestGreen}{\textbf{(+4.06)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.53)}} & \textcolor{ForestGreen}{\textbf{(+2.60)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.39)}} & \textcolor{ForestGreen}{\textbf{(+4.93)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+6.25)}} & \textcolor{ForestGreen}{\textbf{(+3.32)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+7.17)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 27.73 & 19.80 & 23.14 & 56.12 & 66.86 
                                                                              & 35.03 & 24.62 & 30.11 & 54.15 & 65.37 
                                                                              & 16.02 & 10.94 & 13.91 & 54.21 & 60.07 
                                                                              & 17.75 & 11.56 & 14.92 & 52.26 & 59.99 
                                                                              & 7.10 & 4.53 & 5.51 & 49.35 & 50.30 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+4.78)}} & \textcolor{ForestGreen}{\textbf{(+5.14)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+6.70)}} & \textcolor{ForestGreen}{\textbf{(+3.13)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+19.04)}} & \textcolor{ForestGreen}{\textbf{(+5.44)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.49)}} & \textcolor{ForestGreen}{\textbf{(+7.72)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.22)}} & \textcolor{ForestGreen}{\textbf{(+14.00)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+7.48)}} & \textcolor{ForestGreen}{\textbf{(+6.33)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+9.04)}} & \textcolor{ForestGreen}{\textbf{(+5.29)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+30.55)}} & \textcolor{red}{\textbf{(-0.18)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.30)}} & \textcolor{ForestGreen}{\textbf{(+2.25)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+1.76)}} & \textcolor{ForestGreen}{\textbf{(+18.63)}} 
                                                                              & \textcolor{red}{\textbf{(-0.97)}} & \textcolor{red}{\textbf{(-0.31)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.67)}} & \textcolor{ForestGreen}{\textbf{(+1.96)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+14.26)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 27.82 & 17.59 & 19.88 & 54.81 & 48.14 
                                                                           & 28.84 & 18.39 & 20.38 & 39.62 & 35.01 
                                                                           & 17.70 & 10.06 & 10.95 & 53.18 & 38.46 
                                                                           & 21.25 & 13.00 & 15.30 & 52.15 & 47.28 
                                                                           & 8.80 & 5.28 & 6.54 & 45.58 & 38.81 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.87)}} & \textcolor{ForestGreen}{\textbf{(+2.93)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+3.44)}} & \textcolor{ForestGreen}{\textbf{(+1.82)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.32)}} & \textcolor{red}{\textbf{(-0.75)}} 
                                                                           & \textcolor{red}{\textbf{(-0.74)}} & \textcolor{red}{\textbf{(-2.01)}} 
                                                                           & \textcolor{red}{\textbf{(-9.31)}} & \textcolor{red}{\textbf{(-16.36)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+9.16)}} & \textcolor{ForestGreen}{\textbf{(+5.45)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+6.08)}} & \textcolor{ForestGreen}{\textbf{(+4.26)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+8.94)}} & \textcolor{ForestGreen}{\textbf{(+3.32)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.74)}} & \textcolor{ForestGreen}{\textbf{(+2.63)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.65)}} & \textcolor{ForestGreen}{\textbf{(+5.92)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.70)}} & \textcolor{red}{\textbf{(-1.81)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.77)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 24.43 & 16.26 & 18.11 & 53.88 & 48.23 
                                                                        & 39.73 & 28.57 & 33.45 & 55.12 & 61.43 
                                                                        & 21.87 & 15.25 & 18.79 & 56.98 & 70.20 
                                                                        & 18.38 & 11.75 & 14.41 & 52.06 & 51.95 
                                                                        & 9.90 & 6.59 & 8.47 & 50.02 & 49.26 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.48)}} & \textcolor{ForestGreen}{\textbf{(+1.60)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.67)}} & \textcolor{ForestGreen}{\textbf{(+0.89)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.41)}} & \textcolor{ForestGreen}{\textbf{(+10.14)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+9.44)}} & \textcolor{ForestGreen}{\textbf{(+11.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.19)}} & \textcolor{ForestGreen}{\textbf{(+10.06)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.33)}} & \textcolor{ForestGreen}{\textbf{(+10.64)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.92)}} & \textcolor{ForestGreen}{\textbf{(+8.06)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+40.68)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.49)}} & \textcolor{ForestGreen}{\textbf{(+1.74)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.56)}} & \textcolor{ForestGreen}{\textbf{(+10.59)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.83)}} & \textcolor{ForestGreen}{\textbf{(+1.75)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.63)}} & \textcolor{ForestGreen}{\textbf{(+2.63)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.22)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 28.77 & 21.78 & 24.64 & 57.08 & 61.23 
                                                                        & 38.14 & 29.01 & 35.15 & 57.30 & 64.87 
                                                                        & 17.86 & 11.95 & 13.47 & 55.34 & 54.20 
                                                                        & 21.89 & 14.83 & 17.56 & 54.01 & 52.97 
                                                                        & 9.01 & 6.54 & 7.98 & 50.89 & 52.99 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.82)}} & \textcolor{ForestGreen}{\textbf{(+7.12)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.20)}} & \textcolor{ForestGreen}{\textbf{(+4.09)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.41)}} & \textcolor{ForestGreen}{\textbf{(+8.55)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+9.88)}} & \textcolor{ForestGreen}{\textbf{(+12.76)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.37)}} & \textcolor{ForestGreen}{\textbf{(+13.50)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+9.32)}} & \textcolor{ForestGreen}{\textbf{(+7.34)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.60)}} & \textcolor{ForestGreen}{\textbf{(+6.42)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+24.68)}} & \textcolor{ForestGreen}{\textbf{(+3.96)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.57)}} & \textcolor{ForestGreen}{\textbf{(+4.89)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.51)}} & \textcolor{ForestGreen}{\textbf{(+11.61)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+1.70)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+3.14)}} & \textcolor{ForestGreen}{\textbf{(+3.50)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+16.95)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 27.95 & 18.85 & 20.16 & 55.78 & 43.37 
                                                                & 44.69 & 33.46 & 36.46 & 54.37 & 55.50 
                                                                & 19.72 & 12.39 & 13.28 & 54.48 & 40.78 
                                                                & 27.56 & 18.97 & 20.93 & 55.66 & 47.11 
                                                                & 12.67 & 8.80 & 9.57 & 47.80 & 34.64 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+5.00)}} & \textcolor{ForestGreen}{\textbf{(+4.19)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+3.72)}} & \textcolor{ForestGreen}{\textbf{(+2.79)}}
                                                                & \textcolor{red}{\textbf{(-4.45)}} & \textcolor{ForestGreen}{\textbf{(+15.10)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+14.33)}} & \textcolor{ForestGreen}{\textbf{(+14.07)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+5.44)}} & \textcolor{ForestGreen}{\textbf{(+4.13)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+11.18)}} & \textcolor{ForestGreen}{\textbf{(+7.78)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+8.41)}} & \textcolor{ForestGreen}{\textbf{(+5.56)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+11.26)}} & \textcolor{ForestGreen}{\textbf{(+9.63)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+7.71)}} & \textcolor{ForestGreen}{\textbf{(+8.26)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+5.16)}} & \textcolor{ForestGreen}{\textbf{(+5.75)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.60)}} & \textcolor{ForestGreen}{\textbf{(+3.96)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+4.73)}} & \textcolor{ForestGreen}{\textbf{(+0.41)}} 
                                                                & \textcolor{red}{\textbf{(-1.40)}} \\ \cline{1-26}
    \end{tabular}

==> (inline-11) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder} & 12.67 & 7.58  & 11.49 & 47.99 & 62.64 & 13.20 & 7.81  & 10.79 & 44.56 & 58.30 & 88.86 & 81.94 & 88.14 & 80.88 & 93.20 & 91.47 & 84.77 & 88.80 & 76.03 & 92.60 & 77.00 & 69.50 & 65.58 & 83.04 & 78.95  & 44.35 & 33.36 & 45.38 & 65.43 & 71.71 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 19.85 & 12.46 & 13.46 & 50.97 & 32.17 
                                                                         & 33.44 & 21.49 & 22.30 & 51.40 & 37.85 
                                                                         & 85.68 & 77.38 & 82.37 & 78.89 & 90.61 
                                                                         & 88.11 & 79.57 & 83.33 & 73.56 & 90.34 
                                                                         & 35.50 & 27.19 & 28.07 & 71.76 & 62.06 
                                                                         & 18.93 & 12.59 & 14.70 & 58.24 & 43.23 \\
                                                                         & \textcolor{ForestGreen}{\textbf{(+7.18)}} & \textcolor{ForestGreen}{\textbf{(+4.88)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.97)}} & \textcolor{ForestGreen}{\textbf{(+2.98)}} 
                                                                         & \textcolor{red}{\textbf{(-30.47)}} & \textcolor{ForestGreen}{\textbf{(+20.24)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+13.68)}} & \textcolor{ForestGreen}{\textbf{(+11.51)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+6.84)}} & \textcolor{red}{\textbf{(-20.45)}} 
                                                                         & \textcolor{red}{\textbf{(-3.18)}} & \textcolor{red}{\textbf{(-4.56)}} 
                                                                         & \textcolor{red}{\textbf{(-5.77)}} & \textcolor{red}{\textbf{(-1.99)}} 
                                                                         & \textcolor{red}{\textbf{(-2.59)}} & \textcolor{red}{\textbf{(-3.36)}}
                                                                         & \textcolor{red}{\textbf{(-5.20)}} & \textcolor{red}{\textbf{(-5.47)}} 
                                                                         & \textcolor{red}{\textbf{(-2.47)}} & \textcolor{red}{\textbf{(-2.26)}}
                                                                         & \textcolor{red}{\textbf{(-41.50)}} & \textcolor{red}{\textbf{(-42.31)}}
                                                                         & \textcolor{red}{\textbf{(-37.51)}} & \textcolor{red}{\textbf{(-11.28)}}
                                                                         & \textcolor{red}{\textbf{(-16.89)}} & \textcolor{red}{\textbf{(-25.42)}} 
                                                                         & \textcolor{red}{\textbf{(-20.77)}} & \textcolor{red}{\textbf{(-30.68)}} 
                                                                         & \textcolor{red}{\textbf{(-7.19)}} & \textcolor{red}{\textbf{(-28.48)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 28.80 & 20.37 & 23.54 & 56.02 & 55.47 
                                                                           & 49.01 & 35.91 & 40.90 & 61.98 & 66.30 
                                                                           & 86.28 & 78.07 & 85.12 & 79.28 & 91.11 
                                                                           & 91.27 & 84.68 & 89.42 & 75.75 & 92.24 
                                                                           & 65.99 & 58.28 & 53.82 & 78.86 & 74.82 
                                                                           & 6.40  & 3.63  & 6.13  & 51.36 & 55.09 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+16.13)}} & \textcolor{ForestGreen}{\textbf{(+12.79)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+12.05)}} & \textcolor{ForestGreen}{\textbf{(+8.03)}} 
                                                                           & \textcolor{red}{\textbf{(-7.17)}} & \textcolor{ForestGreen}{\textbf{(+35.81)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+28.10)}} & \textcolor{ForestGreen}{\textbf{(+30.11)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+17.42)}} & \textcolor{ForestGreen}{\textbf{(+8.00)}}
                                                                           & \textcolor{red}{\textbf{(-2.58)}} & \textcolor{red}{\textbf{(-3.87)}} 
                                                                           & \textcolor{red}{\textbf{(-3.02)}} & \textcolor{red}{\textbf{(-1.60)}} 
                                                                           & \textcolor{red}{\textbf{(-2.09)}} & \textcolor{red}{\textbf{(-0.20)}} 
                                                                           & \textcolor{red}{\textbf{(-0.09)}} & \textcolor{ForestGreen}{\textbf{(+0.62)}} 
                                                                           & \textcolor{red}{\textbf{(-0.28)}} & \textcolor{red}{\textbf{(-0.36)}}
                                                                           & \textcolor{red}{\textbf{(-11.01)}} & \textcolor{red}{\textbf{(-11.22)}}
                                                                           & \textcolor{red}{\textbf{(-11.76)}} & \textcolor{red}{\textbf{(-4.18)}} 
                                                                           & \textcolor{red}{\textbf{(-4.13)}} & \textcolor{red}{\textbf{(-37.95)}} 
                                                                           & \textcolor{red}{\textbf{(-29.73)}} & \textcolor{red}{\textbf{(-39.25)}} 
                                                                           & \textcolor{red}{\textbf{(-14.07)}} & \textcolor{red}{\textbf{(-16.62)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 29.11 & 20.21 & 23.49 & 56.13 & 51.81 
                                                                 & 49.27 & 37.58 & 43.39 & 63.40 & 73.36 
                                                                 & 89.36 & 82.50 & 88.82 & 81.40 & 93.23 
                                                                 & 91.57 & 85.03 & 88.82 & 76.37 & 92.80 
                                                                 & 77.40 & 70.03 & 65.28 & 83.59 & 77.97 
                                                                 & 45.03 & 33.67 & 44.46 & 65.91 & 74.97 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+16.44)}} & \textcolor{ForestGreen}{\textbf{(+12.63)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+12.00)}} & \textcolor{ForestGreen}{\textbf{(+8.14)}} 
                                                                 & \textcolor{red}{\textbf{(-10.83)}} & \textcolor{ForestGreen}{\textbf{(+36.07)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+29.77)}} & \textcolor{ForestGreen}{\textbf{(+32.60)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+18.84)}} & \textcolor{ForestGreen}{\textbf{(+15.06)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{ForestGreen}{\textbf{(+0.56)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{ForestGreen}{\textbf{(+0.02)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} 
                                                                 & \textcolor{red}{\textbf{(-0.30)}} & \textcolor{ForestGreen}{\textbf{(+0.55)}} 
                                                                 & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{ForestGreen}{\textbf{(+0.68)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.31)}} & \textcolor{red}{\textbf{(-0.92)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.48)}} & \textcolor{ForestGreen}{\textbf{(+3.26)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 33.66 & 25.26 & 28.51 & 59.23 & 58.60 
                                                                              & 69.00 & 58.03 & 64.94 & 74.95 & 84.64 
                                                                              & 87.40 & 79.71 & 86.66 & 80.07 & 91.78 
                                                                              & 90.71 & 84.00 & 88.34 & 75.67 & 92.14 
                                                                              & 74.01 & 66.61 & 62.30 & 81.87 & 75.87 
                                                                              & 24.98 & 16.24 & 25.57 & 57.20 & 60.94 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+20.99)}} & \textcolor{ForestGreen}{\textbf{(+17.68)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+17.02)}} & \textcolor{ForestGreen}{\textbf{(+11.24)}} 
                                                                              & \textcolor{red}{\textbf{(-4.04)}} & \textcolor{ForestGreen}{\textbf{(+55.80)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+50.22)}} & \textcolor{ForestGreen}{\textbf{(+54.15)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+30.39)}} & \textcolor{ForestGreen}{\textbf{(+26.34)}}
                                                                              & \textcolor{red}{\textbf{(-1.46)}} & \textcolor{red}{\textbf{(-2.23)}} 
                                                                              & \textcolor{red}{\textbf{(-1.48)}} & \textcolor{red}{\textbf{(-0.81)}} 
                                                                              & \textcolor{red}{\textbf{(-1.42)}} & \textcolor{red}{\textbf{(-0.76)}} 
                                                                              & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-0.46)}} 
                                                                              & \textcolor{red}{\textbf{(-0.36)}} & \textcolor{red}{\textbf{(-0.46)}} 
                                                                              & \textcolor{red}{\textbf{(-2.99)}} & \textcolor{red}{\textbf{(-2.89)}} 
                                                                              & \textcolor{red}{\textbf{(-3.28)}} & \textcolor{red}{\textbf{(-1.17)}}
                                                                              & \textcolor{red}{\textbf{(-3.08)}} & \textcolor{red}{\textbf{(-19.37)}}
                                                                              & \textcolor{red}{\textbf{(-17.12)}} & \textcolor{red}{\textbf{(-19.81)}}
                                                                              & \textcolor{red}{\textbf{(-8.23)}} & \textcolor{red}{\textbf{(-10.77)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 26.51 & 18.34 & 23.76 & 54.30 & 61.57 
                                                                           & 40.42 & 30.12 & 38.26 & 59.01 & 73.69 
                                                                           & 87.81 & 80.35 & 87.37 & 80.19 & 92.02 
                                                                           & 90.25 & 82.99 & 87.86 & 75.34 & 91.57 
                                                                           & 72.74 & 65.63 & 61.86 & 81.65 & 74.56 
                                                                           & 19.67 & 12.65 & 21.44 & 55.55 & 52.89 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+13.84)}} & \textcolor{ForestGreen}{\textbf{(+10.76)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+12.27)}} & \textcolor{ForestGreen}{\textbf{(+6.31)}} 
                                                                           & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{ForestGreen}{\textbf{(+27.22)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+22.31)}} & \textcolor{ForestGreen}{\textbf{(+27.47)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+14.45)}} & \textcolor{ForestGreen}{\textbf{(+15.39)}} 
                                                                           & \textcolor{red}{\textbf{(-1.05)}} & \textcolor{red}{\textbf{(-1.59)}} 
                                                                           & \textcolor{red}{\textbf{(-0.77)}} & \textcolor{red}{\textbf{(-0.69)}} 
                                                                           & \textcolor{red}{\textbf{(-1.18)}} & \textcolor{red}{\textbf{(-1.22)}} 
                                                                           & \textcolor{red}{\textbf{(-1.78)}} & \textcolor{red}{\textbf{(-0.94)}} 
                                                                           & \textcolor{red}{\textbf{(-0.69)}} & \textcolor{red}{\textbf{(-1.03)}} 
                                                                           & \textcolor{red}{\textbf{(-4.26)}} & \textcolor{red}{\textbf{(-3.87)}} 
                                                                           & \textcolor{red}{\textbf{(-3.72)}} & \textcolor{red}{\textbf{(-1.39)}} 
                                                                           & \textcolor{red}{\textbf{(-4.39)}} & \textcolor{red}{\textbf{(-24.68)}} 
                                                                           & \textcolor{red}{\textbf{(-20.71)}} & \textcolor{red}{\textbf{(-23.94)}} 
                                                                           & \textcolor{red}{\textbf{(-9.88)}} & \textcolor{red}{\textbf{(-18.82)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 21.82 & 14.31 & 17.82 & 51.94 & 53.13 & 31.29 & 20.96 & 24.16 & 49.49 & 55.59 & 88.97 & 81.94 & 88.37 & 81.15 & 93.08 & 91.31 & 84.55 & 88.56 & 76.54 & 92.50 & 77.44 & 70.11 & 65.50 & 83.41 & 78.73 & 45.28 & 33.74 & 45.19 & 65.94 & 75.42 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+9.15)}} & \textcolor{ForestGreen}{\textbf{(+6.73)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+6.33)}} & \textcolor{ForestGreen}{\textbf{(+3.95)}} 
                                                                        & \textcolor{red}{\textbf{(-9.51)}} & \textcolor{ForestGreen}{\textbf{(+18.09)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.15)}} & \textcolor{ForestGreen}{\textbf{(+13.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.93)}} & \textcolor{red}{\textbf{(-2.71)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.11)}} & \textbf{(+0.00)} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.23)}} & \textcolor{ForestGreen}{\textbf{(+0.27)}} 
                                                                        & \textcolor{red}{\textbf{(-0.12)}} & \textcolor{red}{\textbf{(-0.16)}} 
                                                                        & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{red}{\textbf{(-0.24)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.51)}} & \textcolor{red}{\textbf{(-0.10)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.44)}} & \textcolor{ForestGreen}{\textbf{(+0.61)}} 
                                                                        & \textcolor{red}{\textbf{(-0.08)}} & \textcolor{ForestGreen}{\textbf{(+0.37)}} 
                                                                        & \textcolor{red}{\textbf{(-0.22)}} & \textcolor{ForestGreen}{\textbf{(+0.93)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.38)}} & \textcolor{red}{\textbf{(-0.19)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.51)}} & \textcolor{ForestGreen}{\textbf{(+3.71)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 30.48 & 22.17 & 24.61 & 57.89 & 51.24 
                                                                        & 56.33 & 44.94 & 50.62 & 67.92 & 77.95 
                                                                        & 89.52 & 82.54 & 88.72 & 81.39 & 93.60 
                                                                        & 90.94 & 84.02 & 88.04 & 75.54 & 92.34
                                                                        & 74.22 & 66.45 & 59.57 & 80.38 & 72.51 
                                                                        & 32.71 & 22.70 & 33.62 & 60.32 & 63.48 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+17.81)}} & \textcolor{ForestGreen}{\textbf{(+14.59)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.12)}} & \textcolor{ForestGreen}{\textbf{(+9.90)}} 
                                                                        & \textcolor{red}{\textbf{(-11.40)}} & \textcolor{ForestGreen}{\textbf{(+43.13)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+37.13)}} & \textcolor{ForestGreen}{\textbf{(+39.83)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+23.36)}} & \textcolor{ForestGreen}{\textbf{(+19.65)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.60)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.58)}} & \textcolor{ForestGreen}{\textbf{(+0.51)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{red}{\textbf{(-0.53)}}
                                                                        & \textcolor{red}{\textbf{(-0.75)}} & \textcolor{red}{\textbf{(-0.76)}}
                                                                        & \textcolor{red}{\textbf{(-0.49)}} & \textcolor{red}{\textbf{(-0.26)}}
                                                                        & \textcolor{red}{\textbf{(-2.78)}} & \textcolor{red}{\textbf{(-3.05)}}
                                                                        & \textcolor{red}{\textbf{(-6.01)}} & \textcolor{red}{\textbf{(-2.66)}} 
                                                                        & \textcolor{red}{\textbf{(-6.44)}} & \textcolor{red}{\textbf{(-11.64)}} 
                                                                        & \textcolor{red}{\textbf{(-10.66)}} & \textcolor{red}{\textbf{(-11.76)}} 
                                                                        & \textcolor{red}{\textbf{(-5.11)}} & \textcolor{red}{\textbf{(-8.23)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 30.03 & 21.62 & 19.24 & 51.54 & 61.30 
                                                                & 44.09 & 32.78 & 27.45 & 52.75 & 65.59 
                                                                & 89.48 & 82.47 & 88.17 & 81.42 & 93.36 
                                                                & 90.70 & 83.79 & 86.86 & 75.77 & 91.42 
                                                                & 79.72 & 72.39 & 61.71 & 81.91 & 76.17 
                                                                & 65.27 & 54.71 & 57.87 & 72.01 & 80.19 \\
                                                                & \textcolor{ForestGreen}{\textbf{(+17.36)}} & \textcolor{ForestGreen}{\textbf{(+14.04)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+7.75)}} & \textcolor{ForestGreen}{\textbf{(+3.55)}} 
                                                                & \textcolor{red}{\textbf{(-1.34)}} & \textcolor{ForestGreen}{\textbf{(+30.89)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+24.97)}} & \textcolor{ForestGreen}{\textbf{(+16.66)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+8.19)}} & \textcolor{ForestGreen}{\textbf{(+7.29)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.62)}} & \textcolor{ForestGreen}{\textbf{(+0.53)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.03)}} & \textcolor{ForestGreen}{\textbf{(+0.54)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{red}{\textbf{(-0.77)}} 
                                                                & \textcolor{red}{\textbf{(-0.98)}} & \textcolor{red}{\textbf{(-1.94)}} 
                                                                & \textcolor{red}{\textbf{(-0.26)}} & \textcolor{red}{\textbf{(-1.18)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.72)}} & \textcolor{ForestGreen}{\textbf{(+2.89)}} 
                                                                & \textcolor{red}{\textbf{(-3.87)}} & \textcolor{red}{\textbf{(-1.13)}} 
                                                                & \textcolor{red}{\textbf{(-2.78)}} & \textcolor{ForestGreen}{\textbf{(+20.92)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+21.35)}} & \textcolor{ForestGreen}{\textbf{(+12.49)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+6.58)}} & \textcolor{ForestGreen}{\textbf{(+8.48)}} \\
     \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder} & 27.03 & 17.96 & 19.88 & 54.28 & 45.25 & 37.41 & 26.54 & 31.54 & 53.39 & 59.41  & 10.82 & 6.14  & 6.90  & 49.86 & 37.29 & 17.95 & 11.26 & 13.00 & 50.14 & 42.01 & 12.24 & 8.44  & 9.79  & 50.78 & 45.76 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 20.86 & 13.09 & 14.94 & 51.28 & 45.50 
                                                                         & 35.28 & 24.24 & 26.66 & 43.99 & 47.18 
                                                                         & 6.92 & 3.69 & 4.00 & 42.42 & 29.37 
                                                                         & 18.96 & 11.73 & 13.38 & 49.41 & 41.28 
                                                                         & 9.33 & 6.10 & 7.10 & 45.19 & 40.23 \\
                                                                         & \textcolor{red}{\textbf{(-6.17)}} & \textcolor{red}{\textbf{(-4.87)}} 
                                                                         & \textcolor{red}{\textbf{(-4.94)}} & \textcolor{red}{\textbf{(-3.00)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.25)}} & \textcolor{red}{\textbf{(-2.13)}}
                                                                         & \textcolor{red}{\textbf{(-2.30)}} & \textcolor{red}{\textbf{(-4.88)}} 
                                                                         & \textcolor{red}{\textbf{(-9.40)}} & \textcolor{red}{\textbf{(-12.23)}}
                                                                         & \textcolor{red}{\textbf{(-3.90)}} & \textcolor{red}{\textbf{(-2.45)}} 
                                                                         & \textcolor{red}{\textbf{(-2.90)}} & \textcolor{red}{\textbf{(-7.44)}} 
                                                                         & \textcolor{red}{\textbf{(-7.92)}} & \textcolor{ForestGreen}{\textbf{(+1.01)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{ForestGreen}{\textbf{(+0.38)}} 
                                                                         & \textcolor{red}{\textbf{(-0.73)}} & \textcolor{red}{\textbf{(-0.73)}} 
                                                                         & \textcolor{red}{\textbf{(-2.91)}} & \textcolor{red}{\textbf{(-2.34)}} 
                                                                         & \textcolor{red}{\textbf{(-2.69)}} & \textcolor{red}{\textbf{(-5.59)}} 
                                                                         & \textcolor{red}{\textbf{(-5.53)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 19.92 & 12.50 & 16.58 & 51.84 & 58.47 
                                                                           & 18.77 & 12.13 & 17.00 & 47.83 & 50.47 
                                                                           & 17.87 & 10.77 & 13.37 & 53.70 & 60.95 
                                                                           & 17.06 & 10.55 & 13.69 & 50.98 & 59.06 
                                                                           & 8.38  & 5.06  & 6.71  & 48.90 & 50.01 \\
                                                                           & \textcolor{red}{\textbf{(-7.11)}} & \textcolor{red}{\textbf{(-5.46)}} 
                                                                           & \textcolor{red}{\textbf{(-3.30)}} & \textcolor{red}{\textbf{(-2.44)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+13.22)}} & \textcolor{red}{\textbf{(-18.64)}}
                                                                           & \textcolor{red}{\textbf{(-14.41)}} & \textcolor{red}{\textbf{(-14.54)}}
                                                                           & \textcolor{red}{\textbf{(-5.56)}} & \textcolor{red}{\textbf{(-8.94)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+7.05)}} & \textcolor{ForestGreen}{\textbf{(+4.63)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+6.47)}} & \textcolor{ForestGreen}{\textbf{(+3.84)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+23.66)}} & \textcolor{red}{\textbf{(-0.89)}} 
                                                                           & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.84)}} & \textcolor{ForestGreen}{\textbf{(+17.05)}} 
                                                                           & \textcolor{red}{\textbf{(-3.86)}} & \textcolor{red}{\textbf{(-3.38)}} 
                                                                           & \textcolor{red}{\textbf{(-3.08)}} & \textcolor{red}{\textbf{(-1.88)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.25)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 21.44 & 14.00 & 18.82 & 52.93 & 55.32 
                                                                 & 27.85 & 19.61 & 26.69 & 51.95 & 54.27 
                                                                 & 8.95  & 5.21  & 7.94  & 50.62 & 53.55 
                                                                 & 14.63 & 9.03  & 12.48 & 50.72 & 51.70 
                                                                 & 8.55  & 5.45  & 7.46  & 49.42 & 49.78 \\
                                                                 & \textcolor{red}{\textbf{(-5.59)}} & \textcolor{red}{\textbf{(-3.96)}} 
                                                                 & \textcolor{red}{\textbf{(-1.06)}} & \textcolor{red}{\textbf{(-1.35)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+10.07)}} & \textcolor{red}{\textbf{(-9.56)}} 
                                                                 & \textcolor{red}{\textbf{(-6.93)}} & \textcolor{red}{\textbf{(-4.85)}} 
                                                                 & \textcolor{red}{\textbf{(-1.44)}} & \textcolor{red}{\textbf{(-5.14)}} 
                                                                 & \textcolor{red}{\textbf{(-1.87)}} & \textcolor{red}{\textbf{(-0.93)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.04)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+16.26)}} & \textcolor{red}{\textbf{(-3.32)}} 
                                                                 & \textcolor{red}{\textbf{(-2.23)}} & \textcolor{red}{\textbf{(-0.52)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.58)}} & \textcolor{ForestGreen}{\textbf{(+9.69)}} 
                                                                 & \textcolor{red}{\textbf{(-3.69)}} & \textcolor{red}{\textbf{(-2.99)}}
                                                                 & \textcolor{red}{\textbf{(-2.33)}} & \textcolor{red}{\textbf{(-1.36)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.02)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 18.68 & 12.26 & 17.11 & 53.04 & 61.97 
                                                                              & 19.20 & 12.73 & 12.73 & 48.50 & 54.38 
                                                                              & 14.82 & 9.82  & 12.52 & 53.54 & 63.75 
                                                                              & 9.86  & 6.20  & 8.89  & 49.63 & 54.26 
                                                                              & 4.13  & 2.78  & 3.97  & 48.81 & 54.91 \\
                                                                              & \textcolor{red}{\textbf{(-8.35)}} & \textcolor{red}{\textbf{(-5.70)}} 
                                                                              & \textcolor{red}{\textbf{(-2.77)}} & \textcolor{red}{\textbf{(-1.24)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+16.72)}} & \textcolor{red}{\textbf{(-18.21)}} 
                                                                              & \textcolor{red}{\textbf{(-13.81)}} & \textcolor{red}{\textbf{(-18.81)}} 
                                                                              & \textcolor{red}{\textbf{(-4.89)}} & \textcolor{red}{\textbf{(-5.03)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+4.00)}} & \textcolor{ForestGreen}{\textbf{(+3.68)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+5.62)}} & \textcolor{ForestGreen}{\textbf{(+3.68)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+26.46)}} & \textcolor{red}{\textbf{(-8.09)}} 
                                                                              & \textcolor{red}{\textbf{(-5.06)}} & \textcolor{red}{\textbf{(-4.11)}} 
                                                                              & \textcolor{red}{\textbf{(-0.51)}} & \textcolor{ForestGreen}{\textbf{(+12.25)}} 
                                                                              & \textcolor{red}{\textbf{(-8.11)}} & \textcolor{red}{\textbf{(-5.66)}} 
                                                                              & \textcolor{red}{\textbf{(-5.82)}} & \textcolor{red}{\textbf{(-1.97)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+9.15)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 23.96 & 15.27 & 16.77 & 50.14 & 36.49 
                                                                            & 32.37 & 21.36 & 24.36 & 41.88 & 40.41 
                                                                            & 10.22 & 5.81  & 6.66  & 46.62 & 39.96 
                                                                            & 18.81 & 11.86 & 13.22 & 44.55 & 35.60 
                                                                            & 10.08 & 6.39  & 7.57  & 42.00 & 35.33 \\
                                                                            & \textcolor{red}{\textbf{(-3.07)}} & \textcolor{red}{\textbf{(-2.69)}} 
                                                                            & \textcolor{red}{\textbf{(-3.11)}} & \textcolor{red}{\textbf{(-4.14)}} 
                                                                            & \textcolor{red}{\textbf{(-8.76)}} & \textcolor{red}{\textbf{(-5.04)}} 
                                                                            & \textcolor{red}{\textbf{(-5.18)}} & \textcolor{red}{\textbf{(-7.18)}} 
                                                                            & \textcolor{red}{\textbf{(-11.51)}} & \textcolor{red}{\textbf{(-19.00)}} 
                                                                            & \textcolor{red}{\textbf{(-0.60)}} & \textcolor{red}{\textbf{(-0.33)}} 
                                                                            & \textcolor{red}{\textbf{(-0.24)}} & \textcolor{red}{\textbf{(-3.24)}}
                                                                            & \textcolor{ForestGreen}{\textbf{(+2.67)}} & \textcolor{ForestGreen}{\textbf{(+0.86)}} 
                                                                            & \textcolor{ForestGreen}{\textbf{(+0.60)}} & \textcolor{ForestGreen}{\textbf{(+0.22)}} 
                                                                            & \textcolor{red}{\textbf{(-5.59)}} & \textcolor{red}{\textbf{(-6.41)}} 
                                                                            & \textcolor{red}{\textbf{(-2.16)}} & \textcolor{red}{\textbf{(-2.05)}} 
                                                                            & \textcolor{red}{\textbf{(-2.22)}} & \textcolor{red}{\textbf{(-8.78)}} 
                                                                            & \textcolor{red}{\textbf{(-10.43)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 23.51 & 15.79 & 20.60 & 53.91 & 59.16 
                                                                        & 32.11 & 22.77 & 30.48 & 53.16 & 58.34 
                                                                        & 12.90 & 8.86  & 11.97 & 53.22 & 63.17 
                                                                        & 11.72 & 7.05  & 10.13 & 49.91 & 54.95 
                                                                        & 9.06  & 5.91  & 8.21  & 50.06 & 50.43 \\
                                                                        & \textcolor{red}{\textbf{(-3.52)}} & \textcolor{red}{\textbf{(-2.17)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.72)}} & \textcolor{red}{\textbf{(-0.37)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.91)}} & \textcolor{red}{\textbf{(-5.30)}} 
                                                                        & \textcolor{red}{\textbf{(-3.77)}} & \textcolor{red}{\textbf{(-1.06)}} 
                                                                        & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{red}{\textbf{(-1.07)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.08)}} & \textcolor{ForestGreen}{\textbf{(+2.72)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.07)}} & \textcolor{ForestGreen}{\textbf{(+3.36)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+25.88)}} & \textcolor{red}{\textbf{(-6.23)}} 
                                                                        & \textcolor{red}{\textbf{(-4.21)}} & \textcolor{red}{\textbf{(-2.87)}}
                                                                        & \textcolor{red}{\textbf{(-0.23)}} & \textcolor{ForestGreen}{\textbf{(+12.94)}}
                                                                        & \textcolor{red}{\textbf{(-3.18)}} & \textcolor{red}{\textbf{(-2.53)}}
                                                                        & \textcolor{red}{\textbf{(-1.58)}} & \textcolor{red}{\textbf{(-0.72)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+4.67)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 21.32 & 14.39 & 17.59 & 53.33 & 59.05 
                                                                        & 28.86 & 20.52 & 25.44 & 52.08 & 59.08 
                                                                        & 21.11 & 13.87 & 15.62 & 55.78 & 56.89 
                                                                        & 17.09 & 11.07 & 13.58 & 51.74 & 53.33 
                                                                        & 6.52 & 4.15 & 5.44 & 49.31 & 47.74 \\
                                                                        & \textcolor{red}{\textbf{(-5.71)}} & \textcolor{red}{\textbf{(-3.57)}} 
                                                                        & \textcolor{red}{\textbf{(-2.29)}} & \textcolor{red}{\textbf{(-0.95)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+13.80)}} & \textcolor{red}{\textbf{(-8.55)}} 
                                                                        & \textcolor{red}{\textbf{(-6.02)}} & \textcolor{red}{\textbf{(-6.10)}} 
                                                                        & \textcolor{red}{\textbf{(-1.31)}} & \textcolor{red}{\textbf{(-0.33)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+10.29)}} & \textcolor{ForestGreen}{\textbf{(+7.73)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+8.72)}} & \textcolor{ForestGreen}{\textbf{(+5.92)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+19.60)}} & \textcolor{red}{\textbf{(-0.86)}} 
                                                                        & \textcolor{red}{\textbf{(-0.19)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.60)}} & \textcolor{ForestGreen}{\textbf{(+11.32)}} 
                                                                        & \textcolor{red}{\textbf{(-5.72)}} & \textcolor{red}{\textbf{(-4.29)}} 
                                                                        & \textcolor{red}{\textbf{(-4.35)}} & \textcolor{red}{\textbf{(-1.47)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.98)}} \\  \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 26.83 & 17.41 & 15.40 & 52.75 & 37.65 
                                                                & 42.59 & 31.02 & 32.57 & 49.22 & 50.36
                                                                & 11.31 & 6.20 & 10.41 & 52.31 & 36.58 
                                                                & 23.10 & 15.17 & 16.20 & 52.52 & 43.39
                                                                & 13.16 & 8.65 & 8.68 & 42.55 & 33.36 \\
                                                                & \textcolor{red}{\textbf{(-0.20)}} & \textcolor{red}{\textbf{(-0.55)}} 
                                                                & \textcolor{red}{\textbf{(-4.48)}} & \textcolor{red}{\textbf{(-1.53)}} 
                                                                & \textcolor{red}{\textbf{(-7.60)}} & \textcolor{ForestGreen}{\textbf{(+5.18)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+4.48)}} & \textcolor{ForestGreen}{\textbf{(+1.03)}} 
                                                                & \textcolor{red}{\textbf{(-4.17)}} & \textcolor{red}{\textbf{(-9.05)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+0.49)}} & \textcolor{ForestGreen}{\textbf{(+0.06)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+3.51)}} & \textcolor{ForestGreen}{\textbf{(+2.45)}} 
                                                                & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{ForestGreen}{\textbf{(+5.15)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+3.91)}} & \textcolor{ForestGreen}{\textbf{(+3.20)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+2.38)}} & \textcolor{ForestGreen}{\textbf{(+1.38)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.92)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                                & \textcolor{red}{\textbf{(-1.11)}} & \textcolor{red}{\textbf{(-8.23)}}
                                                                & \textcolor{red}{\textbf{(-12.40)}} \\
     \cline{1-26}
    \end{tabular}

==> (inline-12) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc}
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{BUSI \cite{al2020dataset}} & \multicolumn{5}{c|}{STU \cite{zhuang2019rdau}} & \multicolumn{5}{c|}{ISIC2018 \cite{gutman2016skin}} & \multicolumn{5}{c|}{PH2 \cite{mendoncca2013ph}} & \multicolumn{5}{c|}{COVID19-1 \cite{ma_jun_2020_3757476}}  & \multicolumn{5}{c}{COVID19-2 \cite{COVID19_2}}\\ \cline{2-31}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \hline
     Baseline \cite{chen2018encoder} & 78.26 & 69.20 & 76.02 & 81.71 & 90.48 & 85.08 & 76.16 & 83.59 & 84.10 & 95.10  & 14.36 & 9.38  & 14.87 & 43.17 & 48.24 & 9.06  & 5.35  & 9.95  & 34.84 & 33.98 & 78.19 & 70.72 & 66.63 & 83.67 & 79.18 & 41.54 & 30.28 & 40.60 & 64.78 & 72.42 \\
     \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 76.25 & 67.63 & 75.12 & 80.59 & 89.77 
                                                                         & 82.19 & 71.78 & 80.50 & 82.50 & 93.16 
                                                                         & 65.76 & 55.81 & 65.21 & 68.08 & 76.26 
                                                                         & 63.07 & 52.62 & 62.71 & 59.90 & 69.99
                                                                         & 76.57 & 69.18 & 64.62 & 83.08 & 77.96 
                                                                         & 46.94 & 35.25 & 46.82 & 66.51 & 75.97 \\
                                                                         & \textcolor{red}{\textbf{(-2.01)}} & \textcolor{red}{\textbf{(-1.57)}} 
                                                                         & \textcolor{red}{\textbf{(-0.90)}} & \textcolor{red}{\textbf{(-1.12)}} 
                                                                         & \textcolor{red}{\textbf{(-0.71)}} & \textcolor{red}{\textbf{(-2.89)}} 
                                                                         & \textcolor{red}{\textbf{(-4.38)}} & \textcolor{red}{\textbf{(-3.09)}} 
                                                                         & \textcolor{red}{\textbf{(-1.60)}} & \textcolor{red}{\textbf{(-1.94)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+51.40)}} & \textcolor{ForestGreen}{\textbf{(+46.43)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+50.34)}} & \textcolor{ForestGreen}{\textbf{(+24.91)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+28.02)}} & \textcolor{ForestGreen}{\textbf{(+54.01)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+47.27)}} & \textcolor{ForestGreen}{\textbf{(+52.76)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+25.06)}} & \textcolor{ForestGreen}{\textbf{(+36.01)}} 
                                                                         & \textcolor{red}{\textbf{(-1.62)}} & \textcolor{red}{\textbf{(-1.54)}} 
                                                                         & \textcolor{red}{\textbf{(-2.01)}} & \textcolor{red}{\textbf{(-0.59)}} 
                                                                         & \textcolor{red}{\textbf{(-1.22)}} & \textcolor{ForestGreen}{\textbf{(+5.40)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+4.97)}} & \textcolor{ForestGreen}{\textbf{(+6.22)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+1.73)}} & \textcolor{ForestGreen}{\textbf{(+3.55)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 69.92 & 59.97 & 68.07 & 76.84 & 87.19 
                                                                           & 79.87 & 69.05 & 75.44 & 80.94 & 90.14 
                                                                           & 48.90 & 38.60 & 49.00 & 58.98 & 64.97
                                                                           & 58.36 & 45.87 & 58.24 & 56.23 & 67.82 
                                                                           & 66.78 & 58.65 & 55.65 & 78.62 & 75.13 
                                                                           & 7.63  & 4.37  & 7.98  & 51.84 & 50.88 \\
                                                                           & \textcolor{red}{\textbf{(-8.34)}} & \textcolor{red}{\textbf{(-9.23)}} 
                                                                           & \textcolor{red}{\textbf{(-7.95)}} & \textcolor{red}{\textbf{(-4.87)}} 
                                                                           & \textcolor{red}{\textbf{(-3.29)}} & \textcolor{red}{\textbf{(-5.21)}} 
                                                                           & \textcolor{red}{\textbf{(-7.11)}} & \textcolor{red}{\textbf{(-8.15)}} 
                                                                           & \textcolor{red}{\textbf{(-3.16)}} & \textcolor{red}{\textbf{(-4.96)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+34.54)}} & \textcolor{ForestGreen}{\textbf{(+29.22)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+34.13)}} & \textcolor{ForestGreen}{\textbf{(+15.81)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+16.73)}} & \textcolor{ForestGreen}{\textbf{(+49.30)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+40.52)}} & \textcolor{ForestGreen}{\textbf{(+48.29)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+21.39)}} & \textcolor{ForestGreen}{\textbf{(+33.84)}} 
                                                                           & \textcolor{red}{\textbf{(-11.41)}} & \textcolor{red}{\textbf{(-12.07)}} 
                                                                           & \textcolor{red}{\textbf{(-10.98)}} & \textcolor{red}{\textbf{(-5.05)}} 
                                                                           & \textcolor{red}{\textbf{(-4.05)}} & \textcolor{red}{\textbf{(-33.91)}} 
                                                                           & \textcolor{red}{\textbf{(-25.91)}} & \textcolor{red}{\textbf{(-32.62)}}
                                                                           & \textcolor{red}{\textbf{(-12.94)}} & \textcolor{red}{\textbf{(-21.54)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 76.31 & 67.62 & 74.18 & 80.88 & 90.01  
                                                                 & 86.12 & 76.75 & 84.50 & 84.83 & 94.46 
                                                                 & 62.07 & 52.42 & 63.00 & 66.01 & 72.90 
                                                                 & 59.42 & 48.62 & 60.80 & 57.68 & 66.64 
                                                                 & 77.32 & 70.15 & 65.56 & 84.14 & 79.29 
                                                                 & 47.32 & 35.00 & 44.11 & 67.32 & 74.88 \\
                                                                 & \textcolor{red}{\textbf{(-1.95)}} & \textcolor{red}{\textbf{(-1.58)}} 
                                                                 & \textcolor{red}{\textbf{(-1.84)}} & \textcolor{red}{\textbf{(-0.83)}} 
                                                                 & \textcolor{red}{\textbf{(-0.47)}} & \textcolor{ForestGreen}{\textbf{(+1.04)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.59)}} & \textcolor{ForestGreen}{\textbf{(+0.91)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{red}{\textbf{(-0.64)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+47.71)}} & \textcolor{ForestGreen}{\textbf{(+43.04)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+48.13)}} & \textcolor{ForestGreen}{\textbf{(+22.84)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+24.66)}} & \textcolor{ForestGreen}{\textbf{(+50.36)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+43.27)}} & \textcolor{ForestGreen}{\textbf{(+50.85)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+22.84)}} & \textcolor{ForestGreen}{\textbf{(+32.66)}}
                                                                 & \textcolor{red}{\textbf{(-0.87)}} & \textcolor{red}{\textbf{(-0.57)}}
                                                                 & \textcolor{red}{\textbf{(-1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.11)}} & \textcolor{ForestGreen}{\textbf{(+5.78)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.72)}} & \textcolor{ForestGreen}{\textbf{(+3.51)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.54)}} & \textcolor{ForestGreen}{\textbf{(+2.46)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 74.72 & 65.97 & 73.02 & 80.06 & 88.93 
                                                                              & 83.43 & 73.64 & 80.83 & 83.09 & 93.97 
                                                                              & 51.51 & 43.18 & 51.72 & 61.03 & 65.52 
                                                                              & 56.67 & 46.73 & 57.16 & 56.61 & 64.93 
                                                                              & 72.73 & 65.11 & 61.47 & 81.51 & 77.72 
                                                                              & 24.28 & 15.84 & 24.65 & 57.08 & 63.83 \\
                                                                              & \textcolor{red}{\textbf{(-3.54)}} & \textcolor{red}{\textbf{(-3.23)}} 
                                                                              & \textcolor{red}{\textbf{(-3.00)}} & \textcolor{red}{\textbf{(-1.65)}} 
                                                                              & \textcolor{red}{\textbf{(-1.55)}} & \textcolor{red}{\textbf{(-1.65)}}
                                                                              & \textcolor{red}{\textbf{(-2.52)}} & \textcolor{red}{\textbf{(-2.76)}} 
                                                                              & \textcolor{red}{\textbf{(-1.01)}} & \textcolor{red}{\textbf{(-1.13)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+37.15)}} & \textcolor{ForestGreen}{\textbf{(+33.80)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+36.85)}} & \textcolor{ForestGreen}{\textbf{(+17.86)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+17.28)}} & \textcolor{ForestGreen}{\textbf{(+47.61)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+41.38)}} & \textcolor{ForestGreen}{\textbf{(+47.21)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+21.77)}} & \textcolor{ForestGreen}{\textbf{(+30.95)}} 
                                                                              & \textcolor{red}{\textbf{(-5.46)}} & \textcolor{red}{\textbf{(-5.61)}} 
                                                                              & \textcolor{red}{\textbf{(-5.16)}} & \textcolor{red}{\textbf{(-2.16)}} 
                                                                              & \textcolor{red}{\textbf{(-1.46)}} & \textcolor{red}{\textbf{(-17.26)}} 
                                                                              & \textcolor{red}{\textbf{(-14.44)}} & \textcolor{red}{\textbf{(-15.95)}}
                                                                              & \textcolor{red}{\textbf{(-7.70)}} & \textcolor{red}{\textbf{(-8.59)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 75.20 & 66.24 & 74.05 & 80.13 & 88.78 
                                                                           & 85.44 & 76.63 & 83.94 & 84.53 & 94.95 
                                                                           & 19.80 & 15.00 & 21.02 & 46.46 & 40.24 
                                                                           & 14.02 & 9.92  & 15.37 & 37.39 & 33.78 
                                                                           & 76.42 & 68.99 & 64.99 & 83.06 & 78.21 
                                                                           & 29.51 & 20.02 & 30.48 & 59.31 & 61.60 \\
                                                                           & \textcolor{red}{\textbf{(-3.06)}} & \textcolor{red}{\textbf{(-2.96)}} 
                                                                           & \textcolor{red}{\textbf{(-1.97)}} & \textcolor{red}{\textbf{(-1.58)}} 
                                                                           & \textcolor{red}{\textbf{(-1.70)}} & \textcolor{ForestGreen}{\textbf{(+0.36)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.43)}} & \textcolor{red}{\textbf{(-0.15)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+5.44)}} & \textcolor{ForestGreen}{\textbf{(+5.62)}}
                                                                           & \textcolor{ForestGreen}{\textbf{(+6.15)}} & \textcolor{ForestGreen}{\textbf{(+3.29)}} 
                                                                           & \textcolor{red}{\textbf{(-8.00)}} & \textcolor{ForestGreen}{\textbf{(+4.96)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+4.57)}} & \textcolor{ForestGreen}{\textbf{(+5.42)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.55)}} & \textcolor{red}{\textbf{(-0.20)}} 
                                                                           & \textcolor{red}{\textbf{(-1.77)}} & \textcolor{red}{\textbf{(-1.73)}} 
                                                                           & \textcolor{red}{\textbf{(-1.64)}} & \textcolor{red}{\textbf{(-0.61)}} 
                                                                           & \textcolor{red}{\textbf{(-0.97)}} & \textcolor{red}{\textbf{(-12.03)}} 
                                                                           & \textcolor{red}{\textbf{(-10.26)}} & \textcolor{red}{\textbf{(-10.12)}}
                                                                           & \textcolor{red}{\textbf{(-5.47)}} & \textcolor{red}{\textbf{(-10.82)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 75.02 & 66.23 & 73.54 & 80.00 & 88.64 
                                                                        & 83.99 & 74.55 & 82.78 & 83.43 & 94.20 
                                                                        & 50.63 & 41.36 & 51.31 & 60.24 & 65.77 
                                                                        & 57.54 & 46.01 & 56.97 & 56.55 & 67.24 
                                                                        & 75.77 & 68.22 & 64.22 & 82.53 & 77.74 
                                                                        & 48.10 & 36.07 & 48.52 & 66.88 & 75.13 \\
                                                                        & \textcolor{red}{\textbf{(-3.24)}} & \textcolor{red}{\textbf{(-2.97)}} 
                                                                        & \textcolor{red}{\textbf{(-2.48)}} & \textcolor{red}{\textbf{(-1.71)}} 
                                                                        & \textcolor{red}{\textbf{(-1.84)}} & \textcolor{red}{\textbf{(-1.09)}} 
                                                                        & \textcolor{red}{\textbf{(-1.61)}} & \textcolor{red}{\textbf{(-0.81)}} 
                                                                        & \textcolor{red}{\textbf{(-0.67)}} & \textcolor{red}{\textbf{(-0.90)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+36.27)}} & \textcolor{ForestGreen}{\textbf{(+31.98)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+36.44)}} & \textcolor{ForestGreen}{\textbf{(+17.07)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+17.53)}} & \textcolor{ForestGreen}{\textbf{(+48.48)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+40.66)}} & \textcolor{ForestGreen}{\textbf{(+47.02)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+21.71)}} & \textcolor{ForestGreen}{\textbf{(+33.26)}} 
                                                                        & \textcolor{red}{\textbf{(-2.42)}} & \textcolor{red}{\textbf{(-2.50)}} 
                                                                        & \textcolor{red}{\textbf{(-2.41)}} & \textcolor{red}{\textbf{(-1.14)}} 
                                                                        & \textcolor{red}{\textbf{(-1.44)}} & \textcolor{ForestGreen}{\textbf{(+6.56)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+5.79)}} & \textcolor{ForestGreen}{\textbf{(+7.92)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.10)}} & \textcolor{ForestGreen}{\textbf{(+2.71)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 76.04 & 67.39 & 74.62 & 80.68 & 88.85 
                                                                        & 86.40 & 76.86 & 84.04 & 84.99 & 94.76 
                                                                        & 64.67 & 55.47 & 64.38 & 67.98 & 75.80 
                                                                        & 64.32 & 55.44 & 63.50 & 61.50 & 71.84 
                                                                        & 73.69 & 66.06 & 61.67 & 82.05 & 77.54 
                                                                        & 28.15 & 19.10 & 25.01 & 59.30 & 59.08 \\
                                                                        & \textcolor{red}{\textbf{(-2.22)}} & \textcolor{red}{\textbf{(-1.81)}} 
                                                                        & \textcolor{red}{\textbf{(-1.40)}} & \textcolor{red}{\textbf{(-1.03)}}
                                                                        & \textcolor{red}{\textbf{(-1.63)}} & \textcolor{ForestGreen}{\textbf{(+1.32)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.70)}} & \textcolor{ForestGreen}{\textbf{(+0.45)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.89)}} & \textcolor{red}{\textbf{(-0.34)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+50.31)}} & \textcolor{ForestGreen}{\textbf{(+46.09)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+49.51)}} & \textcolor{ForestGreen}{\textbf{(+24.81)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+27.56)}} & \textcolor{ForestGreen}{\textbf{(+55.26)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+50.09)}} & \textcolor{ForestGreen}{\textbf{(+53.55)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+26.66)}} & \textcolor{ForestGreen}{\textbf{(+37.86)}} 
                                                                        & \textcolor{red}{\textbf{(-4.50)}} & \textcolor{red}{\textbf{(-4.66)}} 
                                                                        & \textcolor{red}{\textbf{(-4.96)}} & \textcolor{red}{\textbf{(-1.62)}} 
                                                                        & \textcolor{red}{\textbf{(-1.64)}} & \textcolor{red}{\textbf{(-13.39)}}
                                                                        & \textcolor{red}{\textbf{(-11.18)}} & \textcolor{red}{\textbf{(-15.59)}} 
                                                                        & \textcolor{red}{\textbf{(-5.48)}} & \textcolor{red}{\textbf{(-13.34)}} \\ \hline
     \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 78.24 & 69.75 & 76.76 & 81.71 & 89.18 
                                                                & 86.48 & 77.42 & 84.05 & 84.87 & 94.15 
                                                                & 56.17 & 46.57 & 56.05 & 62.71 & 70.31 
                                                                & 67.75 & 55.74 & 66.30 & 60.90 & 73.91 
                                                                & 75.41 & 68.04 & 63.04 & 82.67 & 76.62 
                                                                & 54.34 & 45.66 & 54.67 & 71.79 & 76.58 \\
                                                                & \textcolor{red}{\textbf{(-0.02)}} & \textcolor{ForestGreen}{\textbf{(+0.55)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textbf{(+0.00)} 
                                                                & \textcolor{red}{\textbf{(-1.30)}} & \textcolor{ForestGreen}{\textbf{(+1.40)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+0.46)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+0.77)}} & \textcolor{red}{\textbf{(-0.95)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+41.81)}} & \textcolor{ForestGreen}{\textbf{(+37.19)}}
                                                                & \textcolor{ForestGreen}{\textbf{(+41.18)}} & \textcolor{ForestGreen}{\textbf{(+19.54)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+22.07)}} & \textcolor{ForestGreen}{\textbf{(+58.69)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+50.39)}} & \textcolor{ForestGreen}{\textbf{(+56.35)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+26.06)}} & \textcolor{ForestGreen}{\textbf{(+39.93)}}
                                                                & \textcolor{red}{\textbf{(-2.78)}} & \textcolor{red}{\textbf{(-2.68)}} 
                                                                & \textcolor{red}{\textbf{(-3.59)}} & \textcolor{red}{\textbf{(-1.00)}} 
                                                                & \textcolor{red}{\textbf{(-2.56)}} & \textcolor{ForestGreen}{\textbf{(+12.80)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+15.38)}} & \textcolor{ForestGreen}{\textbf{(+14.07)}} 
                                                                & \textcolor{ForestGreen}{\textbf{(+7.01)}} & \textcolor{ForestGreen}{\textbf{(+4.16)}} \\ \hline
    \hline
    \multicolumn{1}{c|}{\multirow{2}{*}{Method}} & \multicolumn{5}{c|}{CVC-ClinicDB \cite{bernal2015wm}} & \multicolumn{5}{c|}{Kvasir-SEG \cite{jha2020kvasir}} & \multicolumn{5}{c|}{CVC-300 \cite{vazquez2017benchmark}} & \multicolumn{5}{c|}{CVC-ColonDB \cite{tajbakhsh2015automated}} & \multicolumn{5}{c|}{ETIS \cite{silva2014toward}}  & \multicolumn{5}{c}{\multirow{10}{*}{ }} \\ \cline{2-26}
     & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ & DSC & mIoU & $F_{\beta}^{w}$ & $S_{\alpha}$ & $E_{\phi}^{m}$ \\
     \cline{1-26}
     Baseline \cite{chen2018encoder} & 1.26 & 0.68 & 1.37 & 46.08 & 48.23 & 0.49 & 0.25 & 0.70 & 42.03 & 30.65 & 0.32 & 0.17 & 0.37 & 48.00 & 68.20 & 0.78 & 0.44 & 0.83 & 46.30 & 45.36 & 1.19 & 0.64 & 1.21 & 47.61 & 56.04 \\
     \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IN \cite{ulyanov2017improved}}} & 0.65 & 0.34 & 0.74 & 46.29 & 30.40 
                                                                         & 1.77 & 0.99 & 2.10 & 42.30 & 34.33 
                                                                         & 0.06 & 0.03 & 0.08 & 48.20 & 35.42 
                                                                         & 0.51 & 0.28 & 0.58 & 46.36 & 29.88 
                                                                         & 1.24 & 0.74 & 1.13 & 47.86 & 44.48 \\
                                                                         & \textcolor{red}{\textbf{(-0.61)}} & \textcolor{red}{\textbf{(-0.34)}}
                                                                         & \textcolor{red}{\textbf{(-0.63)}} & \textcolor{ForestGreen}{\textbf{(+0.21)}} 
                                                                         & \textcolor{red}{\textbf{(-17.83)}} & \textcolor{ForestGreen}{\textbf{(+1.28)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.74)}} & \textcolor{ForestGreen}{\textbf{(+1.40)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.27)}} & \textcolor{ForestGreen}{\textbf{(+3.68)}} 
                                                                         & \textcolor{red}{\textbf{(-0.26)}} & \textcolor{red}{\textbf{(-0.14)}} 
                                                                         & \textcolor{red}{\textbf{(-0.29)}} & \textcolor{ForestGreen}{\textbf{(+0.20)}} 
                                                                         & \textcolor{red}{\textbf{(-32.78)}} & \textcolor{red}{\textbf{(-0.27)}} 
                                                                         & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{red}{\textbf{(-0.25)}} 
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.06)}} & \textcolor{red}{\textbf{(-15.48)}}
                                                                         & \textcolor{ForestGreen}{\textbf{(+0.05)}} & \textcolor{ForestGreen}{\textbf{(+0.10)}} 
                                                                         & \textcolor{red}{\textbf{(-0.08)}} & \textcolor{ForestGreen}{\textbf{(+0.25)}} 
                                                                         & \textcolor{red}{\textbf{(-11.56)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IW \cite{huang2018decorrelated}}} & 4.18 & 2.52 & 4.25 & 47.30 & 40.40 
                                                                           & 5.09 & 3.15 & 4.95 & 43.70 & 36.16 
                                                                           & 2.06 & 1.13 & 1.56 & 48.73 & 54.95 
                                                                           & 3.33 & 1.93 & 3.04 & 47.06 & 46.78 
                                                                           & 1.53 & 0.83 & 1.33 & 47.64 & 48.94 \\
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.92)}} & \textcolor{ForestGreen}{\textbf{(+1.84)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.88)}} & \textcolor{ForestGreen}{\textbf{(+1.22)}} 
                                                                           & \textcolor{red}{\textbf{(-7.83)}} & \textcolor{ForestGreen}{\textbf{(+4.60)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+2.90)}} & \textcolor{ForestGreen}{\textbf{(+4.25)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.67)}} & \textcolor{ForestGreen}{\textbf{(+5.51)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.74)}} & \textcolor{ForestGreen}{\textbf{(+0.96)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.19)}} & \textcolor{ForestGreen}{\textbf{(+0.73)}} 
                                                                           & \textcolor{red}{\textbf{(-13.25)}} & \textcolor{ForestGreen}{\textbf{(+2.55)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+1.49)}} & \textcolor{ForestGreen}{\textbf{(+2.21)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+1.42)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{ForestGreen}{\textbf{(+0.19)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.12)}} & \textcolor{ForestGreen}{\textbf{(+0.03)}} 
                                                                           & \textcolor{red}{\textbf{(-7.10)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{IBN \cite{pan2018two}}} & 3.55 & 1.93 & 3.73 & 46.77 & 47.51  
                                                                 & 7.57 & 4.51 & 7.92 & 44.08 & 43.59 
                                                                 & 1.84 & 1.03 & 1.94 & 48.44 & 61.91 
                                                                 & 2.40 & 1.36 & 2.53 & 46.64 & 44.69 
                                                                 & 1.45 & 0.83 & 1.37 & 47.76 & 51.18 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.29)}} & \textcolor{ForestGreen}{\textbf{(+1.25)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.36)}} & \textcolor{ForestGreen}{\textbf{(+0.69)}} 
                                                                 & \textcolor{red}{\textbf{(-0.72)}} & \textcolor{ForestGreen}{\textbf{(+7.08)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.26)}} & \textcolor{ForestGreen}{\textbf{(+7.22)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.05)}} & \textcolor{ForestGreen}{\textbf{(+12.94)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.52)}} & \textcolor{ForestGreen}{\textbf{(+0.86)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.57)}} & \textcolor{ForestGreen}{\textbf{(+0.44)}} 
                                                                 & \textcolor{red}{\textbf{(-6.29)}} & \textcolor{ForestGreen}{\textbf{(+1.62)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.92)}} & \textcolor{ForestGreen}{\textbf{(+1.70)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.34)}} & \textcolor{red}{\textbf{(-0.67)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.26)}} & \textcolor{ForestGreen}{\textbf{(+0.19)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.16)}} & \textcolor{ForestGreen}{\textbf{(+0.15)}} 
                                                                 & \textcolor{red}{\textbf{(-4.86)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{RobustNet \cite{choi2021robustnet}}} & 1.54 & 0.92 & 1.44 & 46.50 & 32.11 
                                                                              & 1.24 & 0.79 & 1.25 & 42.59 & 29.45 
                                                                              & 1.30 & 0.69 & 1.05 & 48.35 & 44.42 
                                                                              & 2.48 & 1.38 & 1.96 & 46.76 & 35.91 
                                                                              & 0.53 & 0.28 & 0.43 & 47.62 & 43.73 \\
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.28)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}}
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.07)}} & \textcolor{ForestGreen}{\textbf{(+0.42)}} 
                                                                              & \textcolor{red}{\textbf{(-16.12)}} & \textcolor{ForestGreen}{\textbf{(+0.75)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.54)}} & \textcolor{ForestGreen}{\textbf{(+0.55)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.56)}} & \textcolor{red}{\textbf{(-1.20)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.98)}} & \textcolor{ForestGreen}{\textbf{(+0.52)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.68)}} & \textcolor{ForestGreen}{\textbf{(+0.35)}} 
                                                                              & \textcolor{red}{\textbf{(-23.78)}} & \textcolor{ForestGreen}{\textbf{(+1.70)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+1.13)}} 
                                                                              & \textcolor{ForestGreen}{\textbf{(+0.46)}} & \textcolor{red}{\textbf{(-9.45)}} 
                                                                              & \textcolor{red}{\textbf{(-0.66)}} & \textcolor{red}{\textbf{(-0.36)}} 
                                                                              & \textcolor{red}{\textbf{(-0.78)}} & \textcolor{ForestGreen}{\textbf{(+0.01)}} 
                                                                              & \textcolor{red}{\textbf{(-12.31)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SAN-SAW \cite{peng2022semantic}}} & 0.99 & 0.52 & 1.22 & 46.39 & 35.98 
                                                                           & 1.34 & 0.72 & 1.68 & 42.16 & 33.18 
                                                                           & 0.77 & 0.41 & 0.88 & 48.26 & 48.97 
                                                                           & 0.17 & 0.09 & 0.20 & 46.20 & 34.26 
                                                                           & 0.24 & 0.12 & 0.30 & 47.30 & 47.76 \\
                                                                           & \textcolor{red}{\textbf{(-0.27)}} & \textcolor{red}{\textbf{(-0.16)}} 
                                                                           & \textcolor{red}{\textbf{(-0.15)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}} 
                                                                           & \textcolor{red}{\textbf{(-12.25)}} & \textcolor{ForestGreen}{\textbf{(+0.85)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.47)}} & \textcolor{ForestGreen}{\textbf{(+0.98)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.13)}} & \textcolor{ForestGreen}{\textbf{(+2.53)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.45)}} & \textcolor{ForestGreen}{\textbf{(+0.24)}} 
                                                                           & \textcolor{ForestGreen}{\textbf{(+0.51)}} & \textcolor{ForestGreen}{\textbf{(+0.26)}}
                                                                           & \textcolor{red}{\textbf{(-19.23)}} & \textcolor{red}{\textbf{(-0.61)}} 
                                                                           & \textcolor{red}{\textbf{(-0.35)}} & \textcolor{red}{\textbf{(-0.63)}} 
                                                                           & \textcolor{red}{\textbf{(-0.10)}} & \textcolor{red}{\textbf{(-11.10)}} 
                                                                           & \textcolor{red}{\textbf{(-0.95)}} & \textcolor{red}{\textbf{(-0.52)}}
                                                                           & \textcolor{red}{\textbf{(-0.91)}} & \textcolor{red}{\textbf{(-0.31)}}
                                                                           & \textcolor{red}{\textbf{(-8.28)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{SPCNet \cite{huang2023style}}} & 2.33 & 1.26 & 2.53 & 46.55 & 43.81 
                                                                        & 3.07 & 1.65 & 3.44 & 42.53 & 35.04 
                                                                        & 0.94 & 0.49 & 1.18 & 48.33 & 54.20 
                                                                        & 1.49 & 0.84 & 1.71 & 46.54 & 40.64 
                                                                        & 0.84 & 0.45 & 0.81 & 47.51 & 49.59 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.58)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.16)}} & \textcolor{ForestGreen}{\textbf{(+0.47)}} 
                                                                        & \textcolor{red}{\textbf{(-4.42)}} & \textcolor{ForestGreen}{\textbf{(+2.58)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.40)}} & \textcolor{ForestGreen}{\textbf{(+2.74)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{ForestGreen}{\textbf{(+4.39)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.62)}} & \textcolor{ForestGreen}{\textbf{(+0.32)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.81)}} & \textcolor{ForestGreen}{\textbf{(+0.33)}} 
                                                                        & \textcolor{red}{\textbf{(-14.00)}} & \textcolor{ForestGreen}{\textbf{(+0.71)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.40)}} & \textcolor{ForestGreen}{\textbf{(+0.88)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.24)}} & \textcolor{red}{\textbf{(-4.72)}} 
                                                                        & \textcolor{red}{\textbf{(-0.35)}} & \textcolor{red}{\textbf{(-0.19)}} 
                                                                        & \textcolor{red}{\textbf{(-0.40)}} & \textcolor{red}{\textbf{(-0.10)}} 
                                                                        & \textcolor{red}{\textbf{(-6.45)}} \\ \cline{1-26}
     \multicolumn{1}{c|}{\multirow{2}{*}{BlindNet \cite{ahn2024style}}} & 1.76 & 0.93 & 1.62 & 46.39 & 42.52 
                                                                        & 4.01 & 2.51 & 4.34 & 43.02 & 35.06 
                                                                        & 2.29 & 1.40 & 2.39 & 48.76 & 53.69 
                                                                        & 2.71 & 1.58 & 2.46 & 47.03 & 46.10 
                                                                        & 1.08 & 0.62 & 1.05 & 47.47 & 50.19 \\
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.50)}} & \textcolor{ForestGreen}{\textbf{(+0.25)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.25)}} & \textcolor{ForestGreen}{\textbf{(+0.31)}} 
                                                                        & \textcolor{red}{\textbf{(-5.71)}} & \textcolor{ForestGreen}{\textbf{(+3.52)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.26)}} & \textcolor{ForestGreen}{\textbf{(+3.64)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.99)}} & \textcolor{ForestGreen}{\textbf{(+4.41)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.97)}} & \textcolor{ForestGreen}{\textbf{(+1.23)}} 
                                                                        & \textcolor{ForestGreen}{\textbf{(+2.02)}} & \textcolor{ForestGreen}{\textbf{(+0.76)}} 
                                                                        & \textcolor{red}{\textbf{(-14.51)}} & \textcolor{ForestGreen}{\textbf{(+1.93)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+1.14)}} & \textcolor{ForestGreen}{\textbf{(+1.63)}}
                                                                        & \textcolor{ForestGreen}{\textbf{(+0.73)}} & \textcolor{ForestGreen}{\textbf{(+0.74)}} 
                                                                        & \textcolor{red}{\textbf{(-0.11)}} & \textcolor{red}{\textbf{(-0.02)}} 
                                                                        & \textcolor{red}{\textbf{(-0.16)}} & \textcolor{red}{\textbf{(-0.14)}}
                                                                        & \textcolor{red}{\textbf{(-5.85)}} \\  \cline{1-26}
      \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{TTMG (Ours)}}} & 2.52 & 1.38 & 2.44  & 46.24 & 50.60 
                                                                 & 11.42 & 7.27 & 11.21 & 45.30 & 45.13 
                                                                 & 1.26  & 0.73 & 1.13  & 48.64 & 33.70 
                                                                 & 1.92  & 1.10 & 1.82  & 46.61 & 35.21 
                                                                 & 6.17  & 4.02 & 5.51  & 49.18 & 46.87 \\
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.26)}} & \textcolor{ForestGreen}{\textbf{(+0.70)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+1.07)}} & \textcolor{ForestGreen}{\textbf{(+0.16)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+2.37)}} & \textcolor{ForestGreen}{\textbf{(+10.93)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+7.02)}} & \textcolor{ForestGreen}{\textbf{(+10.51)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+3.27)}} & \textcolor{ForestGreen}{\textbf{(+14.48)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.94)}} & \textcolor{ForestGreen}{\textbf{(+0.56)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.76)}} & \textcolor{ForestGreen}{\textbf{(+0.64)}} 
                                                                 & \textcolor{red}{\textbf{(-34.50)}} & \textcolor{ForestGreen}{\textbf{(+1.14)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.66)}} & \textcolor{ForestGreen}{\textbf{(+0.99)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+0.31)}} & \textcolor{red}{\textbf{(-10.15)}} 
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.98)}} & \textcolor{ForestGreen}{\textbf{(+3.38)}}
                                                                 & \textcolor{ForestGreen}{\textbf{(+4.30)}} & \textcolor{ForestGreen}{\textbf{(+1.57)}} 
                                                                 & \textcolor{red}{\textbf{(-9.17)}} \\
     \cline{1-26}
    \end{tabular}
